Heavy quark pair production in gluon fusion at next-to-next-to-leading ${\cal O}(\alpha_s^4)$ order: One-loop squared contributions

We calculate the next-to-next-to-leading order ${\cal O}(\alpha_s^4)$ one-loop squared corrections to the production of heavy-quark pairs in the gluon-gluon fusion process. Together with the previously derived results on the $q \bar{q}$ production channel the results of this paper complete the calculation of the one-loop squared contributions of the next-to-next-to-leading order ${\cal O}(\alpha_s^4)$ radiative QCD corrections to the hadroproduction of heavy flavors. Our results, with the full mass dependence retained, are presented in a closed and very compact form, in dimensional regularization.

==> w2all <==
%auto-ignore
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%    Heavy quark pair production in gluon fusion at next-to-next-to-leading
%       ${\cal O}(\alpha_s^4)$ order: The one-loop squared contributions
%
%
% This file in REDUCE format (compressed) is the result for the term Y
% as it appears in Eq. (5.5). Other formats are also available upon request.
%
%                       Definitions:
%  nlf  is the number of light flavors;
%  nc = 3, cf = 4/3, da=8 - color factors defined in the paper;


w2all := ( - ((2*(9*(4*(1024*m**20*t**6 + 2048*m**20*t**5*u + 1024*m**20*t**4*u
**2 + 1024*m**20*t**2*u**4 + 2048*m**20*t*u**5 + 1024*m**20*u**6 + 2944*m**18*t
**7 + 10880*m**18*t**6*u + 11904*m**18*t**5*u**2 + 3968*m**18*t**4*u**3 + 3968*m
**18*t**3*u**4 + 11904*m**18*t**2*u**5 + 10880*m**18*t*u**6 + 2944*m**18*u**7 + 
2976*m**16*t**8 + 19520*m**16*t**7*u + 36864*m**16*t**6*u**2 + 26048*m**16*t**5*
u**3 + 11456*m**16*t**4*u**4 + 26048*m**16*t**3*u**5 + 36864*m**16*t**2*u**6 + 
19520*m**16*t*u**7 + 2976*m**16*u**8 + 1216*m**14*t**9 + 15152*m**14*t**8*u + 
48736*m**14*t**7*u**2 + 58880*m**14*t**6*u**3 + 31408*m**14*t**5*u**4 + 31408*m
**14*t**4*u**5 + 58880*m**14*t**3*u**6 + 48736*m**14*t**2*u**7 + 15152*m**14*t*u
**8 + 1216*m**14*u**9 + 160*m**12*t**10 + 5024*m**12*t**9*u + 30096*m**12*t**8*u
**2 + 60992*m**12*t**7*u**3 + 50784*m**12*t**6*u**4 + 30048*m**12*t**5*u**5 + 
50784*m**12*t**4*u**6 + 60992*m**12*t**3*u**7 + 30096*m**12*t**2*u**8 + 5024*m**
12*t*u**9 + 160*m**12*u**10 + 560*m**10*t**10*u + 8064*m**10*t**9*u**2 + 30086*m
**10*t**8*u**3 + 41734*m**10*t**7*u**4 + 26756*m**10*t**6*u**5 + 26756*m**10*t**
5*u**6 + 41734*m**10*t**4*u**7 + 30086*m**10*t**3*u**8 + 8064*m**10*t**2*u**9 + 
560*m**10*t*u**10 + 720*m**8*t**10*u**2 + 6284*m**8*t**9*u**3 + 16174*m**8*t**8*
u**4 + 16212*m**8*t**7*u**5 + 11188*m**8*t**6*u**6 + 16212*m**8*t**5*u**7 + 
16174*m**8*t**4*u**8 + 6284*m**8*t**3*u**9 + 720*m**8*t**2*u**10 + 390*m**6*t**
10*u**3 + 2374*m**6*t**9*u**4 + 4640*m**6*t**8*u**5 + 4060*m**6*t**7*u**6 + 4060
*m**6*t**6*u**7 + 4640*m**6*t**5*u**8 + 2374*m**6*t**4*u**9 + 390*m**6*t**3*u**
10 + 49*m**4*t**10*u**4 + 316*m**4*t**9*u**5 + 685*m**4*t**8*u**6 + 804*m**4*t**
7*u**7 + 685*m**4*t**6*u**8 + 316*m**4*t**5*u**9 + 49*m**4*t**4*u**10 - 32*m**2*
t**10*u**5 - 40*m**2*t**9*u**6 + 40*m**2*t**8*u**7 + 40*m**2*t**7*u**8 - 40*m**2
*t**6*u**9 - 32*m**2*t**5*u**10 - 11*t**10*u**6 - 10*t**9*u**7 - 14*t**8*u**8 - 
10*t**7*u**9 - 11*t**6*u**10)*(m**2*t + m**2*u + t*u)**2*(t + u)*cf**3 + (32*m**
10*t**7 + 160*m**10*t**6*u + 384*m**10*t**5*u**2 + 576*m**10*t**4*u**3 + 576*m**
10*t**3*u**4 + 384*m**10*t**2*u**5 + 160*m**10*t*u**6 + 32*m**10*u**7 + 96*m**8*
t**7*u + 416*m**8*t**6*u**2 + 864*m**8*t**5*u**3 + 1088*m**8*t**4*u**4 + 864*m**
8*t**3*u**5 + 416*m**8*t**2*u**6 + 96*m**8*t*u**7 + 96*m**6*t**7*u**2 + 369*m**6
*t**6*u**3 + 675*m**6*t**5*u**4 + 675*m**6*t**4*u**5 + 369*m**6*t**3*u**6 + 96*m
**6*t**2*u**7 - 2*m**4*t**8*u**2 + 24*m**4*t**7*u**3 + 115*m**4*t**6*u**4 + 194*
m**4*t**5*u**5 + 115*m**4*t**4*u**6 + 24*m**4*t**3*u**7 - 2*m**4*t**2*u**8 - 4*m
**2*t**8*u**3 - 12*m**2*t**7*u**4 + 2*m**2*t**6*u**5 + 2*m**2*t**5*u**6 - 12*m**
2*t**4*u**7 - 4*m**2*t**3*u**8 - 2*t**8*u**4 - 4*t**7*u**5 - 4*t**6*u**6 - 4*t**
5*u**7 - 2*t**4*u**8)*(4*m**2 + t + u)*(m**2 + t)**2*(m**2 + u)**2*d3(0)**2*t**4
*u**4)*(4*m**2 + t + u)**2 - 8*(2*cf - nc)*(2304*m**14*nc**2*t**4 + 9216*m**14*
nc**2*t**3*u + 13824*m**14*nc**2*t**2*u**2 + 9216*m**14*nc**2*t*u**3 + 2304*m**
14*nc**2*u**4 - 576*m**12*nc**2*t**5 + 4032*m**12*nc**2*t**4*u + 14976*m**12*nc
**2*t**3*u**2 + 14976*m**12*nc**2*t**2*u**3 + 4032*m**12*nc**2*t*u**4 - 576*m**
12*nc**2*u**5 + 432*m**10*nc**2*t**6 - 2016*m**10*nc**2*t**5*u - 2736*m**10*nc**
2*t**4*u**2 - 576*m**10*nc**2*t**3*u**3 - 2736*m**10*nc**2*t**2*u**4 - 2016*m**
10*nc**2*t*u**5 + 432*m**10*nc**2*u**6 + 252*m**8*nc**2*t**7 + 1188*m**8*nc**2*t
**6*u - 5460*m**8*nc**2*t**5*u**2 - 20620*m**8*nc**2*t**4*u**3 - 20620*m**8*nc**
2*t**3*u**4 - 5460*m**8*nc**2*t**2*u**5 + 1188*m**8*nc**2*t*u**6 + 252*m**8*nc**
2*u**7 - 192*m**8*nc*nlf*t**5*u**2 - 448*m**8*nc*nlf*t**4*u**3 - 448*m**8*nc*nlf
*t**3*u**4 - 192*m**8*nc*nlf*t**2*u**5 - 192*m**8*nc*t**5*u**2 - 448*m**8*nc*t**
4*u**3 - 448*m**8*nc*t**3*u**4 - 192*m**8*nc*t**2*u**5 - 64*m**8*nlf**2*t**4*u**
3 - 64*m**8*nlf**2*t**3*u**4 - 128*m**8*nlf*t**4*u**3 - 128*m**8*nlf*t**3*u**4 -
 64*m**8*t**4*u**3 - 64*m**8*t**3*u**4 + 18*m**6*nc**2*t**8 + 504*m**6*nc**2*t**
7*u - 216*m**6*nc**2*t**6*u**2 - 11880*m**6*nc**2*t**5*u**3 - 22420*m**6*nc**2*t
**4*u**4 - 11880*m**6*nc**2*t**3*u**5 - 216*m**6*nc**2*t**2*u**6 + 504*m**6*nc**
2*t*u**7 + 18*m**6*nc**2*u**8 - 144*m**6*nc*nlf*t**6*u**2 - 672*m**6*nc*nlf*t**5
*u**3 - 928*m**6*nc*nlf*t**4*u**4 - 672*m**6*nc*nlf*t**3*u**5 - 144*m**6*nc*nlf*
t**2*u**6 - 144*m**6*nc*t**6*u**2 - 672*m**6*nc*t**5*u**3 - 928*m**6*nc*t**4*u**
4 - 672*m**6*nc*t**3*u**5 - 144*m**6*nc*t**2*u**6 - 48*m**6*nlf**2*t**5*u**3 - 
160*m**6*nlf**2*t**4*u**4 - 48*m**6*nlf**2*t**3*u**5 - 96*m**6*nlf*t**5*u**3 - 
320*m**6*nlf*t**4*u**4 - 96*m**6*nlf*t**3*u**5 - 48*m**6*t**5*u**3 - 160*m**6*t
**4*u**4 - 48*m**6*t**3*u**5 + 27*m**4*nc**2*t**8*u + 144*m**4*nc**2*t**7*u**2 -
 2118*m**4*nc**2*t**6*u**3 - 7509*m**4*nc**2*t**5*u**4 - 7509*m**4*nc**2*t**4*u
**5 - 2118*m**4*nc**2*t**3*u**6 + 144*m**4*nc**2*t**2*u**7 + 27*m**4*nc**2*t*u**
8 - 36*m**4*nc*nlf*t**7*u**2 - 300*m**4*nc*nlf*t**6*u**3 - 624*m**4*nc*nlf*t**5*
u**4 - 624*m**4*nc*nlf*t**4*u**5 - 300*m**4*nc*nlf*t**3*u**6 - 36*m**4*nc*nlf*t
**2*u**7 - 36*m**4*nc*t**7*u**2 - 300*m**4*nc*t**6*u**3 - 624*m**4*nc*t**5*u**4 
- 624*m**4*nc*t**4*u**5 - 300*m**4*nc*t**3*u**6 - 36*m**4*nc*t**2*u**7 - 12*m**4
*nlf**2*t**6*u**3 - 84*m**4*nlf**2*t**5*u**4 - 84*m**4*nlf**2*t**4*u**5 - 12*m**
4*nlf**2*t**3*u**6 - 24*m**4*nlf*t**6*u**3 - 168*m**4*nlf*t**5*u**4 - 168*m**4*
nlf*t**4*u**5 - 24*m**4*nlf*t**3*u**6 - 12*m**4*t**6*u**3 - 84*m**4*t**5*u**4 - 
84*m**4*t**4*u**5 - 12*m**4*t**3*u**6 + 3*m**2*nc**2*t**8*u**2 - 145*m**2*nc**2*
t**7*u**3 - 907*m**2*nc**2*t**6*u**4 - 1518*m**2*nc**2*t**5*u**5 - 907*m**2*nc**
2*t**4*u**6 - 145*m**2*nc**2*t**3*u**7 + 3*m**2*nc**2*t**2*u**8 - 3*m**2*nc*nlf*
t**8*u**2 - 52*m**2*nc*nlf*t**7*u**3 - 157*m**2*nc*nlf*t**6*u**4 - 216*m**2*nc*
nlf*t**5*u**5 - 157*m**2*nc*nlf*t**4*u**6 - 52*m**2*nc*nlf*t**3*u**7 - 3*m**2*nc
*nlf*t**2*u**8 - 3*m**2*nc*t**8*u**2 - 52*m**2*nc*t**7*u**3 - 157*m**2*nc*t**6*u
**4 - 216*m**2*nc*t**5*u**5 - 157*m**2*nc*t**4*u**6 - 52*m**2*nc*t**3*u**7 - 3*m
**2*nc*t**2*u**8 - m**2*nlf**2*t**7*u**3 - 16*m**2*nlf**2*t**6*u**4 - 30*m**2*
nlf**2*t**5*u**5 - 16*m**2*nlf**2*t**4*u**6 - m**2*nlf**2*t**3*u**7 - 2*m**2*nlf
*t**7*u**3 - 32*m**2*nlf*t**6*u**4 - 60*m**2*nlf*t**5*u**5 - 32*m**2*nlf*t**4*u
**6 - 2*m**2*nlf*t**3*u**7 - m**2*t**7*u**3 - 16*m**2*t**6*u**4 - 30*m**2*t**5*u
**5 - 16*m**2*t**4*u**6 - m**2*t**3*u**7 - 6*nc**2*t**8*u**3 - 40*nc**2*t**7*u**
4 - 90*nc**2*t**6*u**5 - 90*nc**2*t**5*u**6 - 40*nc**2*t**4*u**7 - 6*nc**2*t**3*
u**8 - 3*nc*nlf*t**8*u**3 - 13*nc*nlf*t**7*u**4 - 24*nc*nlf*t**6*u**5 - 24*nc*
nlf*t**5*u**6 - 13*nc*nlf*t**4*u**7 - 3*nc*nlf*t**3*u**8 - 3*nc*t**8*u**3 - 13*
nc*t**7*u**4 - 24*nc*t**6*u**5 - 24*nc*t**5*u**6 - 13*nc*t**4*u**7 - 3*nc*t**3*u
**8 - nlf**2*t**7*u**4 - 3*nlf**2*t**6*u**5 - 3*nlf**2*t**5*u**6 - nlf**2*t**4*u
**7 - 2*nlf*t**7*u**4 - 6*nlf*t**6*u**5 - 6*nlf*t**5*u**6 - 2*nlf*t**4*u**7 - t
**7*u**4 - 3*t**6*u**5 - 3*t**5*u**6 - t**4*u**7)*(m**2*t + m**2*u + t*u)**2*(m
**2 + t)**2*(m**2 + u)**2*t**2*u**2) + 9*(256*cf**3*m**10*t**5 + 1280*cf**3*m**
10*t**4*u + 2560*cf**3*m**10*t**3*u**2 + 2560*cf**3*m**10*t**2*u**3 + 1280*cf**3
*m**10*t*u**4 + 256*cf**3*m**10*u**5 - 256*cf**3*m**8*t**6 - 1792*cf**3*m**8*t**
5*u - 4864*cf**3*m**8*t**4*u**2 - 6656*cf**3*m**8*t**3*u**3 - 4864*cf**3*m**8*t
**2*u**4 - 1792*cf**3*m**8*t*u**5 - 256*cf**3*m**8*u**6 - 944*cf**3*m**6*t**7 - 
4688*cf**3*m**6*t**6*u - 10480*cf**3*m**6*t**5*u**2 - 14608*cf**3*m**6*t**4*u**3
 - 14608*cf**3*m**6*t**3*u**4 - 10480*cf**3*m**6*t**2*u**5 - 4688*cf**3*m**6*t*u
**6 - 944*cf**3*m**6*u**7 - 536*cf**3*m**4*t**8 - 3024*cf**3*m**4*t**7*u - 7168*
cf**3*m**4*t**6*u**2 - 9776*cf**3*m**4*t**5*u**3 - 10192*cf**3*m**4*t**4*u**4 - 
9776*cf**3*m**4*t**3*u**5 - 7168*cf**3*m**4*t**2*u**6 - 3024*cf**3*m**4*t*u**7 -
 536*cf**3*m**4*u**8 - 112*cf**3*m**2*t**9 - 752*cf**3*m**2*t**8*u - 2064*cf**3*
m**2*t**7*u**2 - 3024*cf**3*m**2*t**6*u**3 - 3008*cf**3*m**2*t**5*u**4 - 3008*cf
**3*m**2*t**4*u**5 - 3024*cf**3*m**2*t**3*u**6 - 2064*cf**3*m**2*t**2*u**7 - 752
*cf**3*m**2*t*u**8 - 112*cf**3*m**2*u**9 - 8*cf**3*t**10 - 64*cf**3*t**9*u - 208
*cf**3*t**8*u**2 - 352*cf**3*t**7*u**3 - 360*cf**3*t**6*u**4 - 320*cf**3*t**5*u
**5 - 360*cf**3*t**4*u**6 - 352*cf**3*t**3*u**7 - 208*cf**3*t**2*u**8 - 64*cf**3
*t*u**9 - 8*cf**3*u**10 - 64*cf**2*m**10*nc*t**5 - 2624*cf**2*m**10*nc*t**4*u - 
7552*cf**2*m**10*nc*t**3*u**2 - 7552*cf**2*m**10*nc*t**2*u**3 - 2624*cf**2*m**10
*nc*t*u**4 - 64*cf**2*m**10*nc*u**5 + 160*cf**2*m**8*nc*t**6 + 1152*cf**2*m**8*
nc*t**5*u - 672*cf**2*m**8*nc*t**4*u**2 - 3328*cf**2*m**8*nc*t**3*u**3 - 672*cf
**2*m**8*nc*t**2*u**4 + 1152*cf**2*m**8*nc*t*u**5 + 160*cf**2*m**8*nc*u**6 + 800
*cf**2*m**6*nc*t**7 + 4320*cf**2*m**6*nc*t**6*u + 8928*cf**2*m**6*nc*t**5*u**2 +
 8992*cf**2*m**6*nc*t**4*u**3 + 8992*cf**2*m**6*nc*t**3*u**4 + 8928*cf**2*m**6*
nc*t**2*u**5 + 4320*cf**2*m**6*nc*t*u**6 + 800*cf**2*m**6*nc*u**7 + 504*cf**2*m
**4*nc*t**8 + 2800*cf**2*m**4*nc*t**7*u + 6880*cf**2*m**4*nc*t**6*u**2 + 8912*cf
**2*m**4*nc*t**5*u**3 + 8400*cf**2*m**4*nc*t**4*u**4 + 8912*cf**2*m**4*nc*t**3*u
**5 + 6880*cf**2*m**4*nc*t**2*u**6 + 2800*cf**2*m**4*nc*t*u**7 + 504*cf**2*m**4*
nc*u**8 + 112*cf**2*m**2*nc*t**9 + 712*cf**2*m**2*nc*t**8*u + 1944*cf**2*m**2*nc
*t**7*u**2 + 2984*cf**2*m**2*nc*t**6*u**3 + 2952*cf**2*m**2*nc*t**5*u**4 + 2952*
cf**2*m**2*nc*t**4*u**5 + 2984*cf**2*m**2*nc*t**3*u**6 + 1944*cf**2*m**2*nc*t**2
*u**7 + 712*cf**2*m**2*nc*t*u**8 + 112*cf**2*m**2*nc*u**9 + 8*cf**2*nc*t**10 + 
64*cf**2*nc*t**9*u + 192*cf**2*nc*t**8*u**2 + 336*cf**2*nc*t**7*u**3 + 376*cf**2
*nc*t**6*u**4 + 352*cf**2*nc*t**5*u**5 + 376*cf**2*nc*t**4*u**6 + 336*cf**2*nc*t
**3*u**7 + 192*cf**2*nc*t**2*u**8 + 64*cf**2*nc*t*u**9 + 8*cf**2*nc*u**10 - 128*
cf*m**10*nc**2*t**5 + 1664*cf*m**10*nc**2*t**4*u + 5632*cf*m**10*nc**2*t**3*u**2
 + 5632*cf*m**10*nc**2*t**2*u**3 + 1664*cf*m**10*nc**2*t*u**4 - 128*cf*m**10*nc
**2*u**5 + 128*cf*m**10*t**5 + 640*cf*m**10*t**4*u + 1280*cf*m**10*t**3*u**2 + 
1280*cf*m**10*t**2*u**3 + 640*cf*m**10*t*u**4 + 128*cf*m**10*u**5 + 32*cf*m**8*
nc**2*t**6 + 192*cf*m**8*nc**2*t**5*u + 4320*cf*m**8*nc**2*t**4*u**2 + 8320*cf*m
**8*nc**2*t**3*u**3 + 4320*cf*m**8*nc**2*t**2*u**4 + 192*cf*m**8*nc**2*t*u**5 + 
32*cf*m**8*nc**2*u**6 - 128*cf*m**8*t**6 - 896*cf*m**8*t**5*u - 2432*cf*m**8*t**
4*u**2 - 3328*cf*m**8*t**3*u**3 - 2432*cf*m**8*t**2*u**4 - 896*cf*m**8*t*u**5 - 
128*cf*m**8*u**6 - 92*cf*m**6*nc**2*t**7 - 804*cf*m**6*nc**2*t**6*u - 1068*cf*m
**6*nc**2*t**5*u**2 + 1964*cf*m**6*nc**2*t**4*u**3 + 1964*cf*m**6*nc**2*t**3*u**
4 - 1068*cf*m**6*nc**2*t**2*u**5 - 804*cf*m**6*nc**2*t*u**6 - 92*cf*m**6*nc**2*u
**7 - 472*cf*m**6*t**7 - 2344*cf*m**6*t**6*u - 5240*cf*m**6*t**5*u**2 - 7304*cf*
m**6*t**4*u**3 - 7304*cf*m**6*t**3*u**4 - 5240*cf*m**6*t**2*u**5 - 2344*cf*m**6*
t*u**6 - 472*cf*m**6*u**7 - 102*cf*m**4*nc**2*t**8 - 532*cf*m**4*nc**2*t**7*u - 
1504*cf*m**4*nc**2*t**6*u**2 - 1580*cf*m**4*nc**2*t**5*u**3 - 756*cf*m**4*nc**2*
t**4*u**4 - 1580*cf*m**4*nc**2*t**3*u**5 - 1504*cf*m**4*nc**2*t**2*u**6 - 532*cf
*m**4*nc**2*t*u**7 - 102*cf*m**4*nc**2*u**8 - 268*cf*m**4*t**8 - 1512*cf*m**4*t
**7*u - 3584*cf*m**4*t**6*u**2 - 4888*cf*m**4*t**5*u**3 - 5096*cf*m**4*t**4*u**4
 - 4888*cf*m**4*t**3*u**5 - 3584*cf*m**4*t**2*u**6 - 1512*cf*m**4*t*u**7 - 268*
cf*m**4*u**8 - 28*cf*m**2*nc**2*t**9 - 148*cf*m**2*nc**2*t**8*u - 396*cf*m**2*nc
**2*t**7*u**2 - 716*cf*m**2*nc**2*t**6*u**3 - 696*cf*m**2*nc**2*t**5*u**4 - 696*
cf*m**2*nc**2*t**4*u**5 - 716*cf*m**2*nc**2*t**3*u**6 - 396*cf*m**2*nc**2*t**2*u
**7 - 148*cf*m**2*nc**2*t*u**8 - 28*cf*m**2*nc**2*u**9 - 56*cf*m**2*t**9 - 376*
cf*m**2*t**8*u - 1032*cf*m**2*t**7*u**2 - 1512*cf*m**2*t**6*u**3 - 1504*cf*m**2*
t**5*u**4 - 1504*cf*m**2*t**4*u**5 - 1512*cf*m**2*t**3*u**6 - 1032*cf*m**2*t**2*
u**7 - 376*cf*m**2*t*u**8 - 56*cf*m**2*u**9 - 2*cf*nc**2*t**10 - 16*cf*nc**2*t**
9*u - 36*cf*nc**2*t**8*u**2 - 72*cf*nc**2*t**7*u**3 - 106*cf*nc**2*t**6*u**4 - 
112*cf*nc**2*t**5*u**5 - 106*cf*nc**2*t**4*u**6 - 72*cf*nc**2*t**3*u**7 - 36*cf*
nc**2*t**2*u**8 - 16*cf*nc**2*t*u**9 - 2*cf*nc**2*u**10 - 4*cf*t**10 - 32*cf*t**
9*u - 104*cf*t**8*u**2 - 176*cf*t**7*u**3 - 180*cf*t**6*u**4 - 160*cf*t**5*u**5 
- 180*cf*t**4*u**6 - 176*cf*t**3*u**7 - 104*cf*t**2*u**8 - 32*cf*t*u**9 - 4*cf*u
**10 + 48*m**10*nc**3*t**5 - 336*m**10*nc**3*t**4*u - 1248*m**10*nc**3*t**3*u**2
 - 1248*m**10*nc**3*t**2*u**3 - 336*m**10*nc**3*t*u**4 + 48*m**10*nc**3*u**5 - 
64*m**10*nc*t**5 - 320*m**10*nc*t**4*u - 640*m**10*nc*t**3*u**2 - 640*m**10*nc*t
**2*u**3 - 320*m**10*nc*t*u**4 - 64*m**10*nc*u**5 + 32*m**10*t**5 + 160*m**10*t
**4*u + 320*m**10*t**3*u**2 + 320*m**10*t**2*u**3 + 160*m**10*t*u**4 + 32*m**10*
u**5 - 24*m**8*nc**3*t**6 - 160*m**8*nc**3*t**5*u - 1384*m**8*nc**3*t**4*u**2 - 
2496*m**8*nc**3*t**3*u**3 - 1384*m**8*nc**3*t**2*u**4 - 160*m**8*nc**3*t*u**5 - 
24*m**8*nc**3*u**6 + 64*m**8*nc*t**6 + 448*m**8*nc*t**5*u + 1216*m**8*nc*t**4*u
**2 + 1664*m**8*nc*t**3*u**3 + 1216*m**8*nc*t**2*u**4 + 448*m**8*nc*t*u**5 + 64*
m**8*nc*u**6 - 32*m**8*t**6 - 224*m**8*t**5*u - 608*m**8*t**4*u**2 - 832*m**8*t
**3*u**3 - 608*m**8*t**2*u**4 - 224*m**8*t*u**5 - 32*m**8*u**6 - 36*m**6*nc**3*t
**7 - 92*m**6*nc**3*t**6*u - 388*m**6*nc**3*t**5*u**2 - 1404*m**6*nc**3*t**4*u**
3 - 1404*m**6*nc**3*t**3*u**4 - 388*m**6*nc**3*t**2*u**5 - 92*m**6*nc**3*t*u**6 
- 36*m**6*nc**3*u**7 + 236*m**6*nc*t**7 + 1172*m**6*nc*t**6*u + 2620*m**6*nc*t**
5*u**2 + 3652*m**6*nc*t**4*u**3 + 3652*m**6*nc*t**3*u**4 + 2620*m**6*nc*t**2*u**
5 + 1172*m**6*nc*t*u**6 + 236*m**6*nc*u**7 - 118*m**6*t**7 - 586*m**6*t**6*u - 
1310*m**6*t**5*u**2 - 1826*m**6*t**4*u**3 - 1826*m**6*t**3*u**4 - 1310*m**6*t**2
*u**5 - 586*m**6*t*u**6 - 118*m**6*u**7 - 8*m**4*nc**3*t**8 - 56*m**4*nc**3*t**7
*u - 72*m**4*nc**3*t**6*u**2 - 216*m**4*nc**3*t**5*u**3 - 448*m**4*nc**3*t**4*u
**4 - 216*m**4*nc**3*t**3*u**5 - 72*m**4*nc**3*t**2*u**6 - 56*m**4*nc**3*t*u**7 
- 8*m**4*nc**3*u**8 + 134*m**4*nc*t**8 + 756*m**4*nc*t**7*u + 1792*m**4*nc*t**6*
u**2 + 2444*m**4*nc*t**5*u**3 + 2548*m**4*nc*t**4*u**4 + 2444*m**4*nc*t**3*u**5 
+ 1792*m**4*nc*t**2*u**6 + 756*m**4*nc*t*u**7 + 134*m**4*nc*u**8 - 67*m**4*t**8 
- 378*m**4*t**7*u - 896*m**4*t**6*u**2 - 1222*m**4*t**5*u**3 - 1274*m**4*t**4*u
**4 - 1222*m**4*t**3*u**5 - 896*m**4*t**2*u**6 - 378*m**4*t*u**7 - 67*m**4*u**8 
- 10*m**2*nc**3*t**8*u - 30*m**2*nc**3*t**7*u**2 - 10*m**2*nc**3*t**6*u**3 - 14*
m**2*nc**3*t**5*u**4 - 14*m**2*nc**3*t**4*u**5 - 10*m**2*nc**3*t**3*u**6 - 30*m
**2*nc**3*t**2*u**7 - 10*m**2*nc**3*t*u**8 + 28*m**2*nc*t**9 + 188*m**2*nc*t**8*
u + 516*m**2*nc*t**7*u**2 + 756*m**2*nc*t**6*u**3 + 752*m**2*nc*t**5*u**4 + 752*
m**2*nc*t**4*u**5 + 756*m**2*nc*t**3*u**6 + 516*m**2*nc*t**2*u**7 + 188*m**2*nc*
t*u**8 + 28*m**2*nc*u**9 - 14*m**2*t**9 - 94*m**2*t**8*u - 258*m**2*t**7*u**2 - 
378*m**2*t**6*u**3 - 376*m**2*t**5*u**4 - 376*m**2*t**4*u**5 - 378*m**2*t**3*u**
6 - 258*m**2*t**2*u**7 - 94*m**2*t*u**8 - 14*m**2*u**9 - 4*nc**3*t**8*u**2 - 4*
nc**3*t**7*u**3 + 4*nc**3*t**6*u**4 + 8*nc**3*t**5*u**5 + 4*nc**3*t**4*u**6 - 4*
nc**3*t**3*u**7 - 4*nc**3*t**2*u**8 + 2*nc*t**10 + 16*nc*t**9*u + 52*nc*t**8*u**
2 + 88*nc*t**7*u**3 + 90*nc*t**6*u**4 + 80*nc*t**5*u**5 + 90*nc*t**4*u**6 + 88*
nc*t**3*u**7 + 52*nc*t**2*u**8 + 16*nc*t*u**9 + 2*nc*u**10 - t**10 - 8*t**9*u - 
26*t**8*u**2 - 44*t**7*u**3 - 45*t**6*u**4 - 40*t**5*u**5 - 45*t**4*u**6 - 44*t
**3*u**7 - 26*t**2*u**8 - 8*t*u**9 - u**10)*(4*m**2 + t + u)**3*(m**2 + t)**2*(m
**2 + u)**2*c6(0)**2*t**4*u**4 + 9*((16*m**10*t**5 + 80*m**10*t**4*u + 160*m**10
*t**3*u**2 + 160*m**10*t**2*u**3 + 80*m**10*t*u**4 + 16*m**10*u**5 + 48*m**8*t**
5*u + 192*m**8*t**4*u**2 + 288*m**8*t**3*u**3 + 192*m**8*t**2*u**4 + 48*m**8*t*u
**5 + 6*m**6*t**7 + 14*m**6*t**6*u + 60*m**6*t**5*u**2 + 156*m**6*t**4*u**3 + 
158*m**6*t**3*u**4 + 54*m**6*t**2*u**5 - m**4*t**8 + 10*m**4*t**7*u + 17*m**4*t
**6*u**2 + 28*m**4*t**5*u**3 + 49*m**4*t**4*u**4 + 26*m**4*t**3*u**5 - m**4*t**2
*u**6 + 4*m**2*t**9 + 8*m**2*t**8*u + 18*m**2*t**7*u**2 + 12*m**2*t**6*u**3 + 4*
m**2*t**5*u**4 + 4*m**2*t**4*u**5 - 2*m**2*t**3*u**6 - t**10 - t**8*u**2 + 4*t**
7*u**3 - t**6*u**4 - t**4*u**6)*d2(0)**2 + (16*m**10*t**5 + 80*m**10*t**4*u + 
160*m**10*t**3*u**2 + 160*m**10*t**2*u**3 + 80*m**10*t*u**4 + 16*m**10*u**5 + 48
*m**8*t**5*u + 192*m**8*t**4*u**2 + 288*m**8*t**3*u**3 + 192*m**8*t**2*u**4 + 48
*m**8*t*u**5 + 54*m**6*t**5*u**2 + 158*m**6*t**4*u**3 + 156*m**6*t**3*u**4 + 60*
m**6*t**2*u**5 + 14*m**6*t*u**6 + 6*m**6*u**7 - m**4*t**6*u**2 + 26*m**4*t**5*u
**3 + 49*m**4*t**4*u**4 + 28*m**4*t**3*u**5 + 17*m**4*t**2*u**6 + 10*m**4*t*u**7
 - m**4*u**8 - 2*m**2*t**6*u**3 + 4*m**2*t**5*u**4 + 4*m**2*t**4*u**5 + 12*m**2*
t**3*u**6 + 18*m**2*t**2*u**7 + 8*m**2*t*u**8 + 4*m**2*u**9 - t**6*u**4 - t**4*u
**6 + 4*t**3*u**7 - t**2*u**8 - u**10)*d2u(0)**2)*(2*nc + 1 + 2*cf*nc**2)*(4*m**
2 + t + u)**3*(m**2 + t)**2*(m**2 + u)**2*(t + u)**2*t**4*u**4 + 18*(32*m**10*t
**3 + 96*m**10*t**2*u + 96*m**10*t*u**2 + 32*m**10*u**3 - 32*m**8*nc*t**3*u - 96
*m**8*nc*t**2*u**2 - 96*m**8*nc*t*u**3 - 32*m**8*nc*u**4 + 32*m**8*t**4 + 160*m
**8*t**3*u + 224*m**8*t**2*u**2 + 96*m**8*t*u**3 - 52*m**6*nc*t**4*u - 176*m**6*
nc*t**3*u**2 - 184*m**6*nc*t**2*u**3 - 48*m**6*nc*t*u**4 + 12*m**6*nc*u**5 + 4*m
**6*t**5 + 49*m**6*t**4*u + 139*m**6*t**3*u**2 + 99*m**6*t**2*u**3 + 5*m**6*t*u
**4 + 12*m**4*nc*t**6 + 8*m**4*nc*t**5*u - 84*m**4*nc*t**4*u**2 - 116*m**4*nc*t
**3*u**3 - 8*m**4*nc*t**2*u**4 + 28*m**4*nc*t*u**5 + 12*m**4*t**6 + 28*m**4*t**5
*u + 29*m**4*t**4*u**2 + 38*m**4*t**3*u**3 + 9*m**4*t**2*u**4 + 16*m**2*nc*t**7 
+ 52*m**2*nc*t**6*u + 24*m**2*nc*t**5*u**2 - 24*m**2*nc*t**4*u**3 + 8*m**2*nc*t
**3*u**4 + 20*m**2*nc*t**2*u**5 + 8*m**2*t**7 + 32*m**2*t**6*u + 24*m**2*t**5*u
**2 + 2*m**2*t**4*u**3 + 2*m**2*t**3*u**4 - 4*nc*t**8 + 4*nc*t**6*u**2 - 4*nc*t
**5*u**3 + 4*nc*t**3*u**5 - 2*t**8 + 4*t**6*u**2 - 2*t**4*u**4 - 4*(2*m**6*t**3 
+ 6*m**6*t**2*u - 2*m**6*t*u**2 - 6*m**6*u**3 + m**4*t**4 + 12*m**4*t**3*u + 6*m
**4*t**2*u**2 - 12*m**4*t*u**3 + m**4*u**4 - 4*m**2*t**5 + 10*m**2*t**3*u**2 - 8
*m**2*t**2*u**3 + 2*m**2*t*u**4 + t**6 - 2*t**5*u + 4*t**4*u**2 - 2*t**3*u**3 + 
t**2*u**4)*(t + u)**2*cf*nc**2)*(4*m**2 + t + u)**3*(m**2 + t)**2*(m**2 + u)**2*
c3(0)**2*t**6*u**4 + 18*(32*m**10*t**3 + 96*m**10*t**2*u + 96*m**10*t*u**2 + 32*
m**10*u**3 - 32*m**8*nc*t**4 - 96*m**8*nc*t**3*u - 96*m**8*nc*t**2*u**2 - 32*m**
8*nc*t*u**3 + 96*m**8*t**3*u + 224*m**8*t**2*u**2 + 160*m**8*t*u**3 + 32*m**8*u
**4 + 12*m**6*nc*t**5 - 48*m**6*nc*t**4*u - 184*m**6*nc*t**3*u**2 - 176*m**6*nc*
t**2*u**3 - 52*m**6*nc*t*u**4 + 5*m**6*t**4*u + 99*m**6*t**3*u**2 + 139*m**6*t**
2*u**3 + 49*m**6*t*u**4 + 4*m**6*u**5 + 28*m**4*nc*t**5*u - 8*m**4*nc*t**4*u**2 
- 116*m**4*nc*t**3*u**3 - 84*m**4*nc*t**2*u**4 + 8*m**4*nc*t*u**5 + 12*m**4*nc*u
**6 + 9*m**4*t**4*u**2 + 38*m**4*t**3*u**3 + 29*m**4*t**2*u**4 + 28*m**4*t*u**5 
+ 12*m**4*u**6 + 20*m**2*nc*t**5*u**2 + 8*m**2*nc*t**4*u**3 - 24*m**2*nc*t**3*u
**4 + 24*m**2*nc*t**2*u**5 + 52*m**2*nc*t*u**6 + 16*m**2*nc*u**7 + 2*m**2*t**4*u
**3 + 2*m**2*t**3*u**4 + 24*m**2*t**2*u**5 + 32*m**2*t*u**6 + 8*m**2*u**7 + 4*nc
*t**5*u**3 - 4*nc*t**3*u**5 + 4*nc*t**2*u**6 - 4*nc*u**8 - 2*t**4*u**4 + 4*t**2*
u**6 - 2*u**8 + 4*(6*m**6*t**3 + 2*m**6*t**2*u - 6*m**6*t*u**2 - 2*m**6*u**3 - m
**4*t**4 + 12*m**4*t**3*u - 6*m**4*t**2*u**2 - 12*m**4*t*u**3 - m**4*u**4 - 2*m
**2*t**4*u + 8*m**2*t**3*u**2 - 10*m**2*t**2*u**3 + 4*m**2*u**5 - t**4*u**2 + 2*
t**3*u**3 - 4*t**2*u**4 + 2*t*u**5 - u**6)*(t + u)**2*cf*nc**2)*(4*m**2 + t + u)
**3*(m**2 + t)**2*(m**2 + u)**2*c3u(0)**2*t**4*u**6 + 72*((256*m**16*t**6 + 768*
m**16*t**5*u + 1280*m**16*t**4*u**2 + 1536*m**16*t**3*u**3 + 1280*m**16*t**2*u**
4 + 768*m**16*t*u**5 + 256*m**16*u**6 + 384*m**14*t**7 + 2160*m**14*t**6*u + 
4688*m**14*t**5*u**2 + 6720*m**14*t**4*u**3 + 6720*m**14*t**3*u**4 + 4688*m**14*
t**2*u**5 + 2160*m**14*t*u**6 + 384*m**14*u**7 + 144*m**12*t**8 + 1884*m**12*t**
7*u + 6208*m**12*t**6*u**2 + 11236*m**12*t**5*u**3 + 13792*m**12*t**4*u**4 + 
11236*m**12*t**3*u**5 + 6208*m**12*t**2*u**6 + 1884*m**12*t*u**7 + 144*m**12*u**
8 + 16*m**10*t**9 + 540*m**10*t**8*u + 3472*m**10*t**7*u**2 + 8756*m**10*t**6*u
**3 + 13728*m**10*t**5*u**4 + 13728*m**10*t**4*u**5 + 8756*m**10*t**3*u**6 + 
3472*m**10*t**2*u**7 + 540*m**10*t*u**8 + 16*m**10*u**9 + 48*m**8*t**9*u + 728*m
**8*t**8*u**2 + 3103*m**8*t**7*u**3 + 6696*m**8*t**6*u**4 + 8770*m**8*t**5*u**5 
+ 6696*m**8*t**4*u**6 + 3103*m**8*t**3*u**7 + 728*m**8*t**2*u**8 + 48*m**8*t*u**
9 + 44*m**6*t**9*u**2 + 405*m**6*t**8*u**3 + 1402*m**6*t**7*u**4 + 2633*m**6*t**
6*u**5 + 2633*m**6*t**5*u**6 + 1402*m**6*t**4*u**7 + 405*m**6*t**3*u**8 + 44*m**
6*t**2*u**9 + 5*m**4*t**9*u**3 + 62*m**4*t**8*u**4 + 261*m**4*t**7*u**5 + 376*m
**4*t**6*u**6 + 261*m**4*t**5*u**7 + 62*m**4*t**4*u**8 + 5*m**4*t**3*u**9 - 10*m
**2*t**9*u**4 - 17*m**2*t**8*u**5 - 17*m**2*t**7*u**6 - 17*m**2*t**6*u**7 - 17*m
**2*t**5*u**8 - 10*m**2*t**4*u**9 - 3*t**9*u**5 - 6*t**8*u**6 - 6*t**7*u**7 - 6*
t**6*u**8 - 3*t**5*u**9)*cf - (32*m**8*t**7 + 120*m**8*t**6*u + 232*m**8*t**5*u
**2 + 320*m**8*t**4*u**3 + 320*m**8*t**3*u**4 + 232*m**8*t**2*u**5 + 120*m**8*t*
u**6 + 32*m**8*u**7 + 8*m**6*t**8 + 102*m**6*t**7*u + 220*m**6*t**6*u**2 + 298*m
**6*t**5*u**3 + 344*m**6*t**4*u**4 + 298*m**6*t**3*u**5 + 220*m**6*t**2*u**6 + 
102*m**6*t*u**7 + 8*m**6*u**8 + 16*m**4*t**8*u + 97*m**4*t**7*u**2 + 97*m**4*t**
6*u**3 - 18*m**4*t**5*u**4 - 18*m**4*t**4*u**5 + 97*m**4*t**3*u**6 + 97*m**4*t**
2*u**7 + 16*m**4*t*u**8 + 8*m**2*t**8*u**2 + 32*m**2*t**7*u**3 - 28*m**2*t**6*u
**4 - 136*m**2*t**5*u**5 - 28*m**2*t**4*u**6 + 32*m**2*t**3*u**7 + 8*m**2*t**2*u
**8 + 5*t**7*u**4 - 25*t**6*u**5 - 25*t**5*u**6 + 5*t**4*u**7)*(m**2 + t)*(m**2 
+ u)*m**2*nc)*(m**2*t + m**2*u + t*u)*(4*m**2 + t + u)**2*(m**2 + t)*(m**2 + u)*
(t + u)*d3(0)*t**2*u**2 + 48*(3*(2*cf - nc)*(512*m**16*t**2 + 1024*m**16*t*u + 
512*m**16*u**2 + 1216*m**14*t**3 + 4160*m**14*t**2*u + 4160*m**14*t*u**2 + 1216*
m**14*u**3 + 1056*m**12*t**4 + 6144*m**12*t**3*u + 10176*m**12*t**2*u**2 + 6144*
m**12*t*u**3 + 1056*m**12*u**4 + 380*m**10*t**5 + 4028*m**10*t**4*u + 10760*m**
10*t**3*u**2 + 10760*m**10*t**2*u**3 + 4028*m**10*t*u**4 + 380*m**10*u**5 + 52*m
**8*t**6 + 1130*m**8*t**5*u + 5208*m**8*t**4*u**2 + 8260*m**8*t**3*u**3 + 5208*m
**8*t**2*u**4 + 1130*m**8*t*u**5 + 52*m**8*u**6 + 115*m**6*t**6*u + 1073*m**6*t
**5*u**2 + 2764*m**6*t**4*u**3 + 2764*m**6*t**3*u**4 + 1073*m**6*t**2*u**5 + 115
*m**6*t*u**6 + 72*m**4*t**6*u**2 + 350*m**4*t**5*u**3 + 560*m**4*t**4*u**4 + 350
*m**4*t**3*u**5 + 72*m**4*t**2*u**6 + 7*m**2*t**6*u**3 + 27*m**2*t**5*u**4 + 27*
m**2*t**4*u**5 + 7*m**2*t**3*u**6 - 2*t**6*u**4 - 2*t**4*u**6)*(4*m**2 + t + u)*
t**2*u**2 - (1536*m**16*nc*t**7 + 4608*m**16*nc*t**6*u + 4608*m**16*nc*t**5*u**2
 + 1536*m**16*nc*t**4*u**3 + 1536*m**16*nc*t**3*u**4 + 4608*m**16*nc*t**2*u**5 +
 4608*m**16*nc*t*u**6 + 1536*m**16*nc*u**7 + 2304*m**14*nc*t**8 + 11712*m**14*nc
*t**7*u + 17600*m**14*nc*t**6*u**2 + 9024*m**14*nc*t**5*u**3 + 1664*m**14*nc*t**
4*u**4 + 9024*m**14*nc*t**3*u**5 + 17600*m**14*nc*t**2*u**6 + 11712*m**14*nc*t*u
**7 + 2304*m**14*nc*u**8 - 128*m**14*nlf*t**6*u**2 + 256*m**14*nlf*t**4*u**4 - 
128*m**14*nlf*t**2*u**6 - 128*m**14*t**6*u**2 + 256*m**14*t**4*u**4 - 128*m**14*
t**2*u**6 + 864*m**12*nc*t**9 + 9600*m**12*nc*t**8*u + 23808*m**12*nc*t**7*u**2 
+ 17600*m**12*nc*t**6*u**3 - 6048*m**12*nc*t**5*u**4 - 6048*m**12*nc*t**4*u**5 +
 17600*m**12*nc*t**3*u**6 + 23808*m**12*nc*t**2*u**7 + 9600*m**12*nc*t*u**8 + 
864*m**12*nc*u**9 - 192*m**12*nlf*t**7*u**2 - 320*m**12*nlf*t**6*u**3 + 768*m**
12*nlf*t**5*u**4 + 768*m**12*nlf*t**4*u**5 - 320*m**12*nlf*t**3*u**6 - 192*m**12
*nlf*t**2*u**7 - 192*m**12*t**7*u**2 - 320*m**12*t**6*u**3 + 768*m**12*t**5*u**4
 + 768*m**12*t**4*u**5 - 320*m**12*t**3*u**6 - 192*m**12*t**2*u**7 + 96*m**10*nc
*t**10 + 2748*m**10*nc*t**9*u + 13812*m**10*nc*t**8*u**2 + 16280*m**10*nc*t**7*u
**3 - 10228*m**10*nc*t**6*u**4 - 30952*m**10*nc*t**5*u**5 - 10228*m**10*nc*t**4*
u**6 + 16280*m**10*nc*t**3*u**7 + 13812*m**10*nc*t**2*u**8 + 2748*m**10*nc*t*u**
9 + 96*m**10*nc*u**10 - 72*m**10*nlf*t**8*u**2 - 464*m**10*nlf*t**7*u**3 + 424*m
**10*nlf*t**6*u**4 + 1888*m**10*nlf*t**5*u**5 + 424*m**10*nlf*t**4*u**6 - 464*m
**10*nlf*t**3*u**7 - 72*m**10*nlf*t**2*u**8 - 72*m**10*t**8*u**2 - 464*m**10*t**
7*u**3 + 424*m**10*t**6*u**4 + 1888*m**10*t**5*u**5 + 424*m**10*t**4*u**6 - 464*
m**10*t**3*u**7 - 72*m**10*t**2*u**8 + 252*m**8*nc*t**10*u + 3242*m**8*nc*t**9*u
**2 + 7744*m**8*nc*t**8*u**3 - 4252*m**8*nc*t**7*u**4 - 29674*m**8*nc*t**6*u**5 
- 29674*m**8*nc*t**5*u**6 - 4252*m**8*nc*t**4*u**7 + 7744*m**8*nc*t**3*u**8 + 
3242*m**8*nc*t**2*u**9 + 252*m**8*nc*t*u**10 - 8*m**8*nlf*t**9*u**2 - 160*m**8*
nlf*t**8*u**3 - 176*m**8*nlf*t**7*u**4 + 1336*m**8*nlf*t**6*u**5 + 1336*m**8*nlf
*t**5*u**6 - 176*m**8*nlf*t**4*u**7 - 160*m**8*nlf*t**3*u**8 - 8*m**8*nlf*t**2*u
**9 - 8*m**8*t**9*u**2 - 160*m**8*t**8*u**3 - 176*m**8*t**7*u**4 + 1336*m**8*t**
6*u**5 + 1336*m**8*t**5*u**6 - 176*m**8*t**4*u**7 - 160*m**8*t**3*u**8 - 8*m**8*
t**2*u**9 + 246*m**6*nc*t**10*u**2 + 1690*m**6*nc*t**9*u**3 - 136*m**6*nc*t**8*u
**4 - 10778*m**6*nc*t**7*u**5 - 18460*m**6*nc*t**6*u**6 - 10778*m**6*nc*t**5*u**
7 - 136*m**6*nc*t**4*u**8 + 1690*m**6*nc*t**3*u**9 + 246*m**6*nc*t**2*u**10 - 16
*m**6*nlf*t**9*u**3 - 98*m**6*nlf*t**8*u**4 + 200*m**6*nlf*t**7*u**5 + 820*m**6*
nlf*t**6*u**6 + 200*m**6*nlf*t**5*u**7 - 98*m**6*nlf*t**4*u**8 - 16*m**6*nlf*t**
3*u**9 - 16*m**6*t**9*u**3 - 98*m**6*t**8*u**4 + 200*m**6*t**7*u**5 + 820*m**6*t
**6*u**6 + 200*m**6*t**5*u**7 - 98*m**6*t**4*u**8 - 16*m**6*t**3*u**9 + 114*m**4
*nc*t**10*u**3 + 217*m**4*nc*t**9*u**4 - 1819*m**4*nc*t**8*u**5 - 4184*m**4*nc*t
**7*u**6 - 4184*m**4*nc*t**6*u**7 - 1819*m**4*nc*t**5*u**8 + 217*m**4*nc*t**4*u
**9 + 114*m**4*nc*t**3*u**10 - 10*m**4*nlf*t**9*u**4 - 20*m**4*nlf*t**8*u**5 + 
86*m**4*nlf*t**7*u**6 + 86*m**4*nlf*t**6*u**7 - 20*m**4*nlf*t**5*u**8 - 10*m**4*
nlf*t**4*u**9 - 10*m**4*t**9*u**4 - 20*m**4*t**8*u**5 + 86*m**4*t**7*u**6 + 86*m
**4*t**6*u**7 - 20*m**4*t**5*u**8 - 10*m**4*t**4*u**9 + 18*m**2*nc*t**10*u**4 - 
140*m**2*nc*t**9*u**5 - 464*m**2*nc*t**8*u**6 - 420*m**2*nc*t**7*u**7 - 464*m**2
*nc*t**6*u**8 - 140*m**2*nc*t**5*u**9 + 18*m**2*nc*t**4*u**10 - 4*m**2*nlf*t**9*
u**5 - 16*m**2*nlf*t**8*u**6 - 24*m**2*nlf*t**7*u**7 - 16*m**2*nlf*t**6*u**8 - 4
*m**2*nlf*t**5*u**9 - 4*m**2*t**9*u**5 - 16*m**2*t**8*u**6 - 24*m**2*t**7*u**7 -
 16*m**2*t**6*u**8 - 4*m**2*t**5*u**9 - 6*nc*t**10*u**5 - 25*nc*t**9*u**6 - 21*
nc*t**8*u**7 - 21*nc*t**7*u**8 - 25*nc*t**6*u**9 - 6*nc*t**5*u**10 - 2*nlf*t**9*
u**6 - 6*nlf*t**8*u**7 - 6*nlf*t**7*u**8 - 2*nlf*t**6*u**9 - 2*t**9*u**6 - 6*t**
8*u**7 - 6*t**7*u**8 - 2*t**6*u**9))*(m**2*t + m**2*u + t*u)**2*(4*m**2 + t + u)
*(m**2 + t)*(m**2 + u)*(t + u)*cf**2 - 8*(3*(2*cf - nc)*(3072*m**16*nc*t**3 + 
9216*m**16*nc*t**2*u + 9216*m**16*nc*t*u**2 + 3072*m**16*nc*u**3 + 3136*m**14*nc
*t**4 + 20736*m**14*nc*t**3*u + 35200*m**14*nc*t**2*u**2 + 20736*m**14*nc*t*u**3
 + 3136*m**14*nc*u**4 + 128*m**14*nlf*t**4 - 256*m**14*nlf*t**2*u**2 + 128*m**14
*nlf*u**4 + 128*m**14*t**4 - 256*m**14*t**2*u**2 + 128*m**14*u**4 + 384*m**12*nc
*t**5 + 13696*m**12*nc*t**4*u + 41472*m**12*nc*t**3*u**2 + 41472*m**12*nc*t**2*u
**3 + 13696*m**12*nc*t*u**4 + 384*m**12*nc*u**5 + 192*m**12*nlf*t**5 + 320*m**12
*nlf*t**4*u - 768*m**12*nlf*t**3*u**2 - 768*m**12*nlf*t**2*u**3 + 320*m**12*nlf*
t*u**4 + 192*m**12*nlf*u**5 + 192*m**12*t**5 + 320*m**12*t**4*u - 768*m**12*t**3
*u**2 - 768*m**12*t**2*u**3 + 320*m**12*t*u**4 + 192*m**12*u**5 + 228*m**10*nc*t
**6 + 3016*m**10*nc*t**5*u + 18364*m**10*nc*t**4*u**2 + 31408*m**10*nc*t**3*u**3
 + 18364*m**10*nc*t**2*u**4 + 3016*m**10*nc*t*u**5 + 228*m**10*nc*u**6 + 72*m**
10*nlf*t**6 + 464*m**10*nlf*t**5*u - 424*m**10*nlf*t**4*u**2 - 1888*m**10*nlf*t
**3*u**3 - 424*m**10*nlf*t**2*u**4 + 464*m**10*nlf*t*u**5 + 72*m**10*nlf*u**6 + 
72*m**10*t**6 + 464*m**10*t**5*u - 424*m**10*t**4*u**2 - 1888*m**10*t**3*u**3 - 
424*m**10*t**2*u**4 + 464*m**10*t*u**5 + 72*m**10*u**6 + 16*m**8*nc*t**7 + 794*m
**8*nc*t**6*u + 3610*m**8*nc*t**5*u**2 + 8284*m**8*nc*t**4*u**3 + 8284*m**8*nc*t
**3*u**4 + 3610*m**8*nc*t**2*u**5 + 794*m**8*nc*t*u**6 + 16*m**8*nc*u**7 + 8*m**
8*nlf*t**7 + 160*m**8*nlf*t**6*u + 176*m**8*nlf*t**5*u**2 - 1336*m**8*nlf*t**4*u
**3 - 1336*m**8*nlf*t**3*u**4 + 176*m**8*nlf*t**2*u**5 + 160*m**8*nlf*t*u**6 + 8
*m**8*nlf*u**7 + 8*m**8*t**7 + 160*m**8*t**6*u + 176*m**8*t**5*u**2 - 1336*m**8*
t**4*u**3 - 1336*m**8*t**3*u**4 + 176*m**8*t**2*u**5 + 160*m**8*t*u**6 + 8*m**8*
u**7 + 26*m**6*nc*t**7*u + 736*m**6*nc*t**6*u**2 + 902*m**6*nc*t**5*u**3 + 448*m
**6*nc*t**4*u**4 + 902*m**6*nc*t**3*u**5 + 736*m**6*nc*t**2*u**6 + 26*m**6*nc*t*
u**7 + 16*m**6*nlf*t**7*u + 98*m**6*nlf*t**6*u**2 - 200*m**6*nlf*t**5*u**3 - 820
*m**6*nlf*t**4*u**4 - 200*m**6*nlf*t**3*u**5 + 98*m**6*nlf*t**2*u**6 + 16*m**6*
nlf*t*u**7 + 16*m**6*t**7*u + 98*m**6*t**6*u**2 - 200*m**6*t**5*u**3 - 820*m**6*
t**4*u**4 - 200*m**6*t**3*u**5 + 98*m**6*t**2*u**6 + 16*m**6*t*u**7 + 23*m**4*nc
*t**7*u**2 + 295*m**4*nc*t**6*u**3 - 22*m**4*nc*t**5*u**4 - 22*m**4*nc*t**4*u**5
 + 295*m**4*nc*t**3*u**6 + 23*m**4*nc*t**2*u**7 + 10*m**4*nlf*t**7*u**2 + 20*m**
4*nlf*t**6*u**3 - 86*m**4*nlf*t**5*u**4 - 86*m**4*nlf*t**4*u**5 + 20*m**4*nlf*t
**3*u**6 + 10*m**4*nlf*t**2*u**7 + 10*m**4*t**7*u**2 + 20*m**4*t**6*u**3 - 86*m
**4*t**5*u**4 - 86*m**4*t**4*u**5 + 20*m**4*t**3*u**6 + 10*m**4*t**2*u**7 + 32*m
**2*nc*t**7*u**3 + 158*m**2*nc*t**6*u**4 + 60*m**2*nc*t**5*u**5 + 158*m**2*nc*t
**4*u**6 + 32*m**2*nc*t**3*u**7 + 4*m**2*nlf*t**7*u**3 + 16*m**2*nlf*t**6*u**4 +
 24*m**2*nlf*t**5*u**5 + 16*m**2*nlf*t**4*u**6 + 4*m**2*nlf*t**3*u**7 + 4*m**2*t
**7*u**3 + 16*m**2*t**6*u**4 + 24*m**2*t**5*u**5 + 16*m**2*t**4*u**6 + 4*m**2*t
**3*u**7 + 19*nc*t**7*u**4 + 33*nc*t**6*u**5 + 33*nc*t**5*u**6 + 19*nc*t**4*u**7
 + 2*nlf*t**7*u**4 + 6*nlf*t**6*u**5 + 6*nlf*t**5*u**6 + 2*nlf*t**4*u**7 + 2*t**
7*u**4 + 6*t**6*u**5 + 6*t**5*u**6 + 2*t**4*u**7)*(4*m**2 + t + u)*(t + u)*t**2*
u**2 + 2*(2304*m**14*nc**2*t**8 + 9216*m**14*nc**2*t**7*u + 13824*m**14*nc**2*t
**6*u**2 + 9216*m**14*nc**2*t**5*u**3 + 4608*m**14*nc**2*t**4*u**4 + 9216*m**14*
nc**2*t**3*u**5 + 13824*m**14*nc**2*t**2*u**6 + 9216*m**14*nc**2*t*u**7 + 2304*m
**14*nc**2*u**8 + 1728*m**12*nc**2*t**9 + 10944*m**12*nc**2*t**8*u + 19584*m**12
*nc**2*t**7*u**2 + 10368*m**12*nc**2*t**6*u**3 - 5760*m**12*nc**2*t**5*u**4 - 
5760*m**12*nc**2*t**4*u**5 + 10368*m**12*nc**2*t**3*u**6 + 19584*m**12*nc**2*t**
2*u**7 + 10944*m**12*nc**2*t*u**8 + 1728*m**12*nc**2*u**9 + 432*m**10*nc**2*t**
10 + 4320*m**10*nc**2*t**9*u + 8208*m**10*nc**2*t**8*u**2 - 4032*m**10*nc**2*t**
7*u**3 - 13248*m**10*nc**2*t**6*u**4 - 9792*m**10*nc**2*t**5*u**5 - 13248*m**10*
nc**2*t**4*u**6 - 4032*m**10*nc**2*t**3*u**7 + 8208*m**10*nc**2*t**2*u**8 + 4320
*m**10*nc**2*t*u**9 + 432*m**10*nc**2*u**10 + 36*m**8*nc**2*t**11 + 684*m**8*nc
**2*t**10*u + 900*m**8*nc**2*t**9*u**2 - 7668*m**8*nc**2*t**8*u**3 - 9744*m**8*
nc**2*t**7*u**4 + 9776*m**8*nc**2*t**6*u**5 + 9776*m**8*nc**2*t**5*u**6 - 9744*m
**8*nc**2*t**4*u**7 - 7668*m**8*nc**2*t**3*u**8 + 900*m**8*nc**2*t**2*u**9 + 684
*m**8*nc**2*t*u**10 + 36*m**8*nc**2*u**11 + 384*m**8*nc*nlf*t**7*u**4 + 896*m**8
*nc*nlf*t**6*u**5 + 896*m**8*nc*nlf*t**5*u**6 + 384*m**8*nc*nlf*t**4*u**7 + 384*
m**8*nc*t**7*u**4 + 896*m**8*nc*t**6*u**5 + 896*m**8*nc*t**5*u**6 + 384*m**8*nc*
t**4*u**7 + 128*m**8*nlf**2*t**6*u**5 + 128*m**8*nlf**2*t**5*u**6 + 256*m**8*nlf
*t**6*u**5 + 256*m**8*nlf*t**5*u**6 + 128*m**8*t**6*u**5 + 128*m**8*t**5*u**6 + 
36*m**6*nc**2*t**11*u - 216*m**6*nc**2*t**10*u**2 - 2700*m**6*nc**2*t**9*u**3 - 
3168*m**6*nc**2*t**8*u**4 + 9288*m**6*nc**2*t**7*u**5 + 20144*m**6*nc**2*t**6*u
**6 + 9288*m**6*nc**2*t**5*u**7 - 3168*m**6*nc**2*t**4*u**8 - 2700*m**6*nc**2*t
**3*u**9 - 216*m**6*nc**2*t**2*u**10 + 36*m**6*nc**2*t*u**11 + 288*m**6*nc*nlf*t
**8*u**4 + 1344*m**6*nc*nlf*t**7*u**5 + 1856*m**6*nc*nlf*t**6*u**6 + 1344*m**6*
nc*nlf*t**5*u**7 + 288*m**6*nc*nlf*t**4*u**8 + 288*m**6*nc*t**8*u**4 + 1344*m**6
*nc*t**7*u**5 + 1856*m**6*nc*t**6*u**6 + 1344*m**6*nc*t**5*u**7 + 288*m**6*nc*t
**4*u**8 + 96*m**6*nlf**2*t**7*u**5 + 320*m**6*nlf**2*t**6*u**6 + 96*m**6*nlf**2
*t**5*u**7 + 192*m**6*nlf*t**7*u**5 + 640*m**6*nlf*t**6*u**6 + 192*m**6*nlf*t**5
*u**7 + 96*m**6*t**7*u**5 + 320*m**6*t**6*u**6 + 96*m**6*t**5*u**7 - 45*m**4*nc
**2*t**11*u**2 - 459*m**4*nc**2*t**10*u**3 - 180*m**4*nc**2*t**9*u**4 + 2760*m**
4*nc**2*t**8*u**5 + 7620*m**4*nc**2*t**7*u**6 + 7620*m**4*nc**2*t**6*u**7 + 2760
*m**4*nc**2*t**5*u**8 - 180*m**4*nc**2*t**4*u**9 - 459*m**4*nc**2*t**3*u**10 - 
45*m**4*nc**2*t**2*u**11 + 72*m**4*nc*nlf*t**9*u**4 + 600*m**4*nc*nlf*t**8*u**5 
+ 1248*m**4*nc*nlf*t**7*u**6 + 1248*m**4*nc*nlf*t**6*u**7 + 600*m**4*nc*nlf*t**5
*u**8 + 72*m**4*nc*nlf*t**4*u**9 + 72*m**4*nc*t**9*u**4 + 600*m**4*nc*t**8*u**5 
+ 1248*m**4*nc*t**7*u**6 + 1248*m**4*nc*t**6*u**7 + 600*m**4*nc*t**5*u**8 + 72*m
**4*nc*t**4*u**9 + 24*m**4*nlf**2*t**8*u**5 + 168*m**4*nlf**2*t**7*u**6 + 168*m
**4*nlf**2*t**6*u**7 + 24*m**4*nlf**2*t**5*u**8 + 48*m**4*nlf*t**8*u**5 + 336*m
**4*nlf*t**7*u**6 + 336*m**4*nlf*t**6*u**7 + 48*m**4*nlf*t**5*u**8 + 24*m**4*t**
8*u**5 + 168*m**4*t**7*u**6 + 168*m**4*t**6*u**7 + 24*m**4*t**5*u**8 - 36*m**2*
nc**2*t**11*u**3 + 66*m**2*nc**2*t**10*u**4 + 434*m**2*nc**2*t**9*u**5 + 1166*m
**2*nc**2*t**8*u**6 + 1668*m**2*nc**2*t**7*u**7 + 1166*m**2*nc**2*t**6*u**8 + 
434*m**2*nc**2*t**5*u**9 + 66*m**2*nc**2*t**4*u**10 - 36*m**2*nc**2*t**3*u**11 +
 6*m**2*nc*nlf*t**10*u**4 + 104*m**2*nc*nlf*t**9*u**5 + 314*m**2*nc*nlf*t**8*u**
6 + 432*m**2*nc*nlf*t**7*u**7 + 314*m**2*nc*nlf*t**6*u**8 + 104*m**2*nc*nlf*t**5
*u**9 + 6*m**2*nc*nlf*t**4*u**10 + 6*m**2*nc*t**10*u**4 + 104*m**2*nc*t**9*u**5 
+ 314*m**2*nc*t**8*u**6 + 432*m**2*nc*t**7*u**7 + 314*m**2*nc*t**6*u**8 + 104*m
**2*nc*t**5*u**9 + 6*m**2*nc*t**4*u**10 + 2*m**2*nlf**2*t**9*u**5 + 32*m**2*nlf
**2*t**8*u**6 + 60*m**2*nlf**2*t**7*u**7 + 32*m**2*nlf**2*t**6*u**8 + 2*m**2*nlf
**2*t**5*u**9 + 4*m**2*nlf*t**9*u**5 + 64*m**2*nlf*t**8*u**6 + 120*m**2*nlf*t**7
*u**7 + 64*m**2*nlf*t**6*u**8 + 4*m**2*nlf*t**5*u**9 + 2*m**2*t**9*u**5 + 32*m**
2*t**8*u**6 + 60*m**2*t**7*u**7 + 32*m**2*t**6*u**8 + 2*m**2*t**5*u**9 + 9*nc**2
*t**11*u**4 + 39*nc**2*t**10*u**5 + 89*nc**2*t**9*u**6 + 135*nc**2*t**8*u**7 + 
135*nc**2*t**7*u**8 + 89*nc**2*t**6*u**9 + 39*nc**2*t**5*u**10 + 9*nc**2*t**4*u
**11 + 6*nc*nlf*t**10*u**5 + 26*nc*nlf*t**9*u**6 + 48*nc*nlf*t**8*u**7 + 48*nc*
nlf*t**7*u**8 + 26*nc*nlf*t**6*u**9 + 6*nc*nlf*t**5*u**10 + 6*nc*t**10*u**5 + 26
*nc*t**9*u**6 + 48*nc*t**8*u**7 + 48*nc*t**7*u**8 + 26*nc*t**6*u**9 + 6*nc*t**5*
u**10 + 2*nlf**2*t**9*u**6 + 6*nlf**2*t**8*u**7 + 6*nlf**2*t**7*u**8 + 2*nlf**2*
t**6*u**9 + 4*nlf*t**9*u**6 + 12*nlf*t**8*u**7 + 12*nlf*t**7*u**8 + 4*nlf*t**6*u
**9 + 2*t**9*u**6 + 6*t**8*u**7 + 6*t**7*u**8 + 2*t**6*u**9)*(m**2 + t)*(m**2 + 
u))*(m**2*t + m**2*u + t*u)**2*(m**2 + t)*(m**2 + u)*cf + 9*((8*m**6*t**3 + 24*m
**6*t**2*u + 24*m**6*t*u**2 + 8*m**6*u**3 - 10*m**4*t**4 + 20*m**4*t**2*u**2 - 
10*m**4*u**4 + 4*m**2*t**5 - 12*m**2*t**4*u + 8*m**2*t**3*u**2 + 8*m**2*t**2*u**
3 - 12*m**2*t*u**4 + 4*m**2*u**5 - t**6 + 2*t**5*u - 9*t**4*u**2 + 8*t**3*u**3 -
 9*t**2*u**4 + 2*t*u**5 - u**6)*(2*nc + 1) + 2*(4*m**6*t**3 - 4*m**6*t**2*u - 4*
m**6*t*u**2 + 4*m**6*u**3 - 2*m**4*t**4 - 12*m**4*t**2*u**2 - 2*m**4*u**4 + 4*m
**2*t**5 - 2*m**2*t**4*u - 2*m**2*t**3*u**2 - 2*m**2*t**2*u**3 - 2*m**2*t*u**4 +
 4*m**2*u**5 - t**6 + 2*t**5*u - 5*t**4*u**2 + 4*t**3*u**3 - 5*t**2*u**4 + 2*t*u
**5 - u**6)*cf*nc**2 + 2*(2*cf - nc)*(2*m**6*t**3 + 14*m**6*t**2*u + 14*m**6*t*u
**2 + 2*m**6*u**3 - 4*m**4*t**4 + 16*m**4*t**2*u**2 - 4*m**4*u**4 - 5*m**2*t**4*
u + 5*m**2*t**3*u**2 + 5*m**2*t**2*u**3 - 5*m**2*t*u**4 - 2*t**4*u**2 + 2*t**3*u
**3 - 2*t**2*u**4)*nc**2)*(4*m**2 + t + u)**3*(m**2 + t)**2*(m**2 + u)**2*(t + u
)**4*c4(0)**2*t**4*u**4 - 36*(2*(192*m**8*t**3 + 832*m**8*t**2*u + 832*m**8*t*u
**2 + 192*m**8*u**3 - 16*m**6*t**4 + 640*m**6*t**3*u + 1568*m**6*t**2*u**2 + 640
*m**6*t*u**3 - 16*m**6*u**4 - 15*m**4*t**5 + 37*m**4*t**4*u + 698*m**4*t**3*u**2
 + 698*m**4*t**2*u**3 + 37*m**4*t*u**4 - 15*m**4*u**5 + 5*m**2*t**6 - 8*m**2*t**
5*u + 83*m**2*t**4*u**2 + 192*m**2*t**3*u**3 + 83*m**2*t**2*u**4 - 8*m**2*t*u**5
 + 5*m**2*u**6 + t**7 + 2*t**6*u + 5*t**5*u**2 + 12*t**4*u**3 + 12*t**3*u**4 + 5
*t**2*u**5 + 2*t*u**6 + u**7)*cf*nc**2 + (2*m**2*t + 2*m**2*u + t**2 + u**2)*(4*
m**2 + t + u)**2*(2*nc + 1)*(t + u)**3 - (2*cf - nc)*(192*m**8*t**3 + 832*m**8*t
**2*u + 832*m**8*t*u**2 + 192*m**8*u**3 - 48*m**6*t**4 + 512*m**6*t**3*u + 1376*
m**6*t**2*u**2 + 512*m**6*t*u**3 - 48*m**6*u**4 - 47*m**4*t**5 - 91*m**4*t**4*u 
+ 474*m**4*t**3*u**2 + 474*m**4*t**2*u**3 - 91*m**4*t*u**4 - 47*m**4*u**5 - 5*m
**2*t**6 - 52*m**2*t**5*u - 3*m**2*t**4*u**2 + 88*m**2*t**3*u**3 - 3*m**2*t**2*u
**4 - 52*m**2*t*u**5 - 5*m**2*u**6 - 3*t**6*u - 6*t**5*u**2 - 3*t**4*u**3 - 3*t
**3*u**4 - 6*t**2*u**5 - 3*t*u**6)*nc**2)*(m**2*t + m**2*u + t*u)**2*(m**2 + t)
**2*(m**2 + u)**2*b5(0)**2*t**4*u**4 - 72*(2*(2*(4*m**10*t**2 + 8*m**10*t*u + 4*
m**10*u**2 + 15*m**8*t**2*u + 18*m**8*t*u**2 + 3*m**8*u**3 + 22*m**6*t**2*u**2 +
 7*m**6*t*u**3 - 11*m**6*u**4 + 15*m**4*t**2*u**3 - 13*m**4*t*u**4 - 20*m**4*u**
5 + 4*m**2*t**2*u**4 - 13*m**2*t*u**5 - 11*m**2*u**6 - 3*t*u**6 - 2*u**7)*cf + (
m**8*t**2 + 2*m**8*t*u + m**8*u**2 + m**6*t**2*u - m**6*t*u**2 - 2*m**6*u**3 - m
**4*t**2*u**2 - 4*m**4*t*u**3 + m**4*u**4 - m**2*t**2*u**3 - m**2*t*u**4 + 4*m**
2*u**5 + 2*u**6)*(m**2 + u)*nc)*(m**2 + u)*nc - (64*m**14*t + 64*m**14*u + 40*m
**12*t**2 + 400*m**12*t*u + 296*m**12*u**2 + 176*m**10*t**2*u + 952*m**10*t*u**2
 + 520*m**10*u**3 + 298*m**8*t**2*u**2 + 1092*m**8*t*u**3 + 394*m**8*u**4 + 230*
m**6*t**2*u**3 + 592*m**6*t*u**4 + 66*m**6*u**5 + 61*m**4*t**2*u**4 + 86*m**4*t*
u**5 - 73*m**4*u**6 - 16*m**2*t**2*u**5 - 42*m**2*t*u**6 - 36*m**2*u**7 - 9*t**2
*u**6 - 12*t*u**7 - 4*u**8)*cf**2)*(m**2*t + m**2*u + t*u)**2*(4*m**2 + t + u)**
3*(m**2 + t)**2*(t + u)**2*b1u(0)**2*cf*t**4 - 72*(2*(2*(4*m**10*t**2 + 8*m**10*
t*u + 4*m**10*u**2 + 3*m**8*t**3 + 18*m**8*t**2*u + 15*m**8*t*u**2 - 11*m**6*t**
4 + 7*m**6*t**3*u + 22*m**6*t**2*u**2 - 20*m**4*t**5 - 13*m**4*t**4*u + 15*m**4*
t**3*u**2 - 11*m**2*t**6 - 13*m**2*t**5*u + 4*m**2*t**4*u**2 - 2*t**7 - 3*t**6*u
)*cf + (m**8*t**2 + 2*m**8*t*u + m**8*u**2 - 2*m**6*t**3 - m**6*t**2*u + m**6*t*
u**2 + m**4*t**4 - 4*m**4*t**3*u - m**4*t**2*u**2 + 4*m**2*t**5 - m**2*t**4*u - 
m**2*t**3*u**2 + 2*t**6)*(m**2 + t)*nc)*(m**2 + t)*nc - (64*m**14*t + 64*m**14*u
 + 296*m**12*t**2 + 400*m**12*t*u + 40*m**12*u**2 + 520*m**10*t**3 + 952*m**10*t
**2*u + 176*m**10*t*u**2 + 394*m**8*t**4 + 1092*m**8*t**3*u + 298*m**8*t**2*u**2
 + 66*m**6*t**5 + 592*m**6*t**4*u + 230*m**6*t**3*u**2 - 73*m**4*t**6 + 86*m**4*
t**5*u + 61*m**4*t**4*u**2 - 36*m**2*t**7 - 42*m**2*t**6*u - 16*m**2*t**5*u**2 -
 4*t**8 - 12*t**7*u - 9*t**6*u**2)*cf**2)*(m**2*t + m**2*u + t*u)**2*(4*m**2 + t
 + u)**3*(m**2 + u)**2*(t + u)**2*b1(0)**2*cf*u**4 + 9*(2*(1024*m**16*t**3 + 
3072*m**16*t**2*u + 3072*m**16*t*u**2 + 1024*m**16*u**3 + 1536*m**14*t**4 + 5120
*m**14*t**3*u + 7168*m**14*t**2*u**2 + 5120*m**14*t*u**3 + 1536*m**14*u**4 + 
1520*m**12*t**5 + 4784*m**12*t**4*u + 5728*m**12*t**3*u**2 + 5728*m**12*t**2*u**
3 + 4784*m**12*t*u**4 + 1520*m**12*u**5 + 1280*m**10*t**6 + 4672*m**10*t**5*u + 
3840*m**10*t**4*u**2 + 1920*m**10*t**3*u**3 + 3840*m**10*t**2*u**4 + 4672*m**10*
t*u**5 + 1280*m**10*u**6 + 712*m**8*t**7 + 2904*m**8*t**6*u + 3816*m**8*t**5*u**
2 + 632*m**8*t**4*u**3 + 632*m**8*t**3*u**4 + 3816*m**8*t**2*u**5 + 2904*m**8*t*
u**6 + 712*m**8*u**7 + 108*m**6*t**8 + 1112*m**6*t**7*u + 1600*m**6*t**6*u**2 + 
1512*m**6*t**5*u**3 - 472*m**6*t**4*u**4 + 1512*m**6*t**3*u**5 + 1600*m**6*t**2*
u**6 + 1112*m**6*t*u**7 + 108*m**6*u**8 - 34*m**4*t**9 + 142*m**4*t**8*u + 336*m
**4*t**7*u**2 + 496*m**4*t**6*u**3 + 196*m**4*t**5*u**4 + 196*m**4*t**4*u**5 + 
496*m**4*t**3*u**6 + 336*m**4*t**2*u**7 + 142*m**4*t*u**8 - 34*m**4*u**9 - 12*m
**2*t**10 - 14*m**2*t**9*u + 4*m**2*t**8*u**2 + 48*m**2*t**7*u**3 + 72*m**2*t**6
*u**4 + 60*m**2*t**5*u**5 + 72*m**2*t**4*u**6 + 48*m**2*t**3*u**7 + 4*m**2*t**2*
u**8 - 14*m**2*t*u**9 - 12*m**2*u**10 - t**11 - 3*t**10*u - 5*t**9*u**2 - 3*t**8
*u**3 + 4*t**7*u**4 + 8*t**6*u**5 + 8*t**5*u**6 + 4*t**4*u**7 - 3*t**3*u**8 - 5*
t**2*u**9 - 3*t*u**10 - u**11)*cf*nc**2 + (128*m**12*t**3 + 384*m**12*t**2*u + 
384*m**12*t*u**2 + 128*m**12*u**3 + 128*m**10*t**4 + 384*m**10*t**3*u + 512*m**
10*t**2*u**2 + 384*m**10*t*u**3 + 128*m**10*u**4 + 128*m**8*t**5 + 384*m**8*t**4
*u + 384*m**8*t**3*u**2 + 384*m**8*t**2*u**3 + 384*m**8*t*u**4 + 128*m**8*u**5 +
 112*m**6*t**6 + 352*m**6*t**5*u + 272*m**6*t**4*u**2 + 192*m**6*t**3*u**3 + 272
*m**6*t**2*u**4 + 352*m**6*t*u**5 + 112*m**6*u**6 + 22*m**4*t**7 + 162*m**4*t**6
*u + 150*m**4*t**5*u**2 + 50*m**4*t**4*u**3 + 50*m**4*t**3*u**4 + 150*m**4*t**2*
u**5 + 162*m**4*t*u**6 + 22*m**4*u**7 - 4*m**2*t**8 + 20*m**2*t**7*u + 40*m**2*t
**6*u**2 + 12*m**2*t**5*u**3 - 8*m**2*t**4*u**4 + 12*m**2*t**3*u**5 + 40*m**2*t
**2*u**6 + 20*m**2*t*u**7 - 4*m**2*u**8 - t**9 - t**8*u + 2*t**7*u**2 + 2*t**6*u
**3 - 2*t**5*u**4 - 2*t**4*u**5 + 2*t**3*u**6 + 2*t**2*u**7 - t*u**8 - u**9)*(4*
m**2 + t + u)**2*(2*nc + 1) + 2*(2*cf - nc)*(512*m**16*t**3 + 1536*m**16*t**2*u 
+ 1536*m**16*t*u**2 + 512*m**16*u**3 + 768*m**14*t**4 + 2560*m**14*t**3*u + 3584
*m**14*t**2*u**2 + 2560*m**14*t*u**3 + 768*m**14*u**4 + 840*m**12*t**5 + 3048*m
**12*t**4*u + 4432*m**12*t**3*u**2 + 4432*m**12*t**2*u**3 + 3048*m**12*t*u**4 + 
840*m**12*u**5 + 832*m**10*t**6 + 2848*m**10*t**5*u + 4032*m**10*t**4*u**2 + 
4544*m**10*t**3*u**3 + 4032*m**10*t**2*u**4 + 2848*m**10*t*u**5 + 832*m**10*u**6
 + 332*m**8*t**7 + 2020*m**8*t**6*u + 2428*m**8*t**5*u**2 + 2708*m**8*t**4*u**3 
+ 2708*m**8*t**3*u**4 + 2428*m**8*t**2*u**5 + 2020*m**8*t*u**6 + 332*m**8*u**7 +
 58*m**6*t**8 + 628*m**6*t**7*u + 1312*m**6*t**6*u**2 + 684*m**6*t**5*u**3 + 
1036*m**6*t**4*u**4 + 684*m**6*t**3*u**5 + 1312*m**6*t**2*u**6 + 628*m**6*t*u**7
 + 58*m**6*u**8 + 4*m**4*t**9 + 88*m**4*t**8*u + 336*m**4*t**7*u**2 + 232*m**4*t
**6*u**3 + 52*m**4*t**5*u**4 + 52*m**4*t**4*u**5 + 232*m**4*t**3*u**6 + 336*m**4
*t**2*u**7 + 88*m**4*t*u**8 + 4*m**4*u**9 + 5*m**2*t**9*u + 40*m**2*t**8*u**2 + 
48*m**2*t**7*u**3 - 8*m**2*t**6*u**4 - 42*m**2*t**5*u**5 - 8*m**2*t**4*u**6 + 48
*m**2*t**3*u**7 + 40*m**2*t**2*u**8 + 5*m**2*t*u**9 + 2*t**9*u**2 + 4*t**8*u**3 
- 6*t**6*u**5 - 6*t**5*u**6 + 4*t**3*u**8 + 2*t**2*u**9)*nc**2)*(m**2 + t)**2*(m
**2 + u)**2*(t + u)**2*c1(0)**2*t**4*u**4 + 9*(8*(cf - nc)*cf**2 - (2*nc - 1) + 
2*(nc**2 + 2)*cf)*((64*m**14*t**3 + 192*m**14*t**2*u + 192*m**14*t*u**2 + 64*m**
14*u**3 + 192*m**12*t**4 + 704*m**12*t**3*u + 896*m**12*t**2*u**2 + 448*m**12*t*
u**3 + 64*m**12*u**4 + 168*m**10*t**5 + 728*m**10*t**4*u + 1256*m**10*t**3*u**2 
+ 952*m**10*t**2*u**3 + 272*m**10*t*u**4 + 16*m**10*u**5 - 84*m**8*t**6 - 16*m**
8*t**5*u + 352*m**8*t**4*u**2 + 656*m**8*t**3*u**3 + 356*m**8*t**2*u**4 + 48*m**
8*t*u**5 - 164*m**6*t**7 - 502*m**6*t**6*u - 556*m**6*t**5*u**2 - 168*m**6*t**4*
u**3 + 88*m**6*t**3*u**4 + 38*m**6*t**2*u**5 - 74*m**4*t**8 - 316*m**4*t**7*u - 
517*m**4*t**6*u**2 - 392*m**4*t**5*u**3 - 136*m**4*t**4*u**4 - 12*m**4*t**3*u**5
 - m**4*t**2*u**6 - 14*m**2*t**9 - 74*m**2*t**8*u - 158*m**2*t**7*u**2 - 166*m**
2*t**6*u**3 - 90*m**2*t**5*u**4 - 24*m**2*t**4*u**5 - 2*m**2*t**3*u**6 - t**10 -
 6*t**9*u - 16*t**8*u**2 - 22*t**7*u**3 - 16*t**6*u**4 - 6*t**5*u**5 - t**4*u**6
)*d1(0)**2 + (64*m**14*t**3 + 192*m**14*t**2*u + 192*m**14*t*u**2 + 64*m**14*u**
3 + 64*m**12*t**4 + 448*m**12*t**3*u + 896*m**12*t**2*u**2 + 704*m**12*t*u**3 + 
192*m**12*u**4 + 16*m**10*t**5 + 272*m**10*t**4*u + 952*m**10*t**3*u**2 + 1256*m
**10*t**2*u**3 + 728*m**10*t*u**4 + 168*m**10*u**5 + 48*m**8*t**5*u + 356*m**8*t
**4*u**2 + 656*m**8*t**3*u**3 + 352*m**8*t**2*u**4 - 16*m**8*t*u**5 - 84*m**8*u
**6 + 38*m**6*t**5*u**2 + 88*m**6*t**4*u**3 - 168*m**6*t**3*u**4 - 556*m**6*t**2
*u**5 - 502*m**6*t*u**6 - 164*m**6*u**7 - m**4*t**6*u**2 - 12*m**4*t**5*u**3 - 
136*m**4*t**4*u**4 - 392*m**4*t**3*u**5 - 517*m**4*t**2*u**6 - 316*m**4*t*u**7 -
 74*m**4*u**8 - 2*m**2*t**6*u**3 - 24*m**2*t**5*u**4 - 90*m**2*t**4*u**5 - 166*m
**2*t**3*u**6 - 158*m**2*t**2*u**7 - 74*m**2*t*u**8 - 14*m**2*u**9 - t**6*u**4 -
 6*t**5*u**5 - 16*t**4*u**6 - 22*t**3*u**7 - 16*t**2*u**8 - 6*t*u**9 - u**10)*
d1u(0)**2)*(4*m**2 + t + u)**3*(m**2 + t)**2*(m**2 + u)**2*(t + u)**2*t**4*u**4 
+ 18*(16*(cf - nc)*(2*m**12*t**4 + 8*m**12*t**3*u + 12*m**12*t**2*u**2 + 8*m**12
*t*u**3 + 2*m**12*u**4 + 4*m**10*t**4*u + 8*m**10*t**3*u**2 + 24*m**10*t*u**4 + 
28*m**10*u**5 - 12*m**8*t**3*u**3 - 28*m**8*t**2*u**4 + 44*m**8*t*u**5 + 28*m**8
*u**6 - 4*m**6*t**4*u**3 - 22*m**6*t**3*u**4 - 44*m**6*t**2*u**5 - 22*m**6*t*u**
6 - 28*m**6*u**7 - 3*m**4*t**4*u**4 - 22*m**4*t**3*u**5 - 59*m**4*t**2*u**6 - 72
*m**4*t*u**7 - 34*m**4*u**8 - 2*m**2*t**4*u**5 - 16*m**2*t**3*u**6 - 36*m**2*t**
2*u**7 - 34*m**2*t*u**8 - 10*m**2*u**9 - t**4*u**6 - 4*t**3*u**7 - 7*t**2*u**8 -
 4*t*u**9 - u**10)*(t + u)**2*cf**2 + (20*m**10*nc*t**5 + 100*m**10*nc*t**4*u + 
136*m**10*nc*t**3*u**2 + 8*m**10*nc*t**2*u**3 - 92*m**10*nc*t*u**4 - 44*m**10*nc
*u**5 + 32*m**10*t**3*u**2 + 96*m**10*t**2*u**3 + 96*m**10*t*u**4 + 32*m**10*u**
5 + 60*m**8*nc*t**5*u + 280*m**8*nc*t**4*u**2 + 360*m**8*nc*t**3*u**3 + 64*m**8*
nc*t**2*u**4 - 132*m**8*nc*t*u**5 - 56*m**8*nc*u**6 + 96*m**8*t**3*u**3 + 224*m
**8*t**2*u**4 + 160*m**8*t*u**5 + 32*m**8*u**6 + 72*m**6*nc*t**5*u**2 + 356*m**6
*nc*t**4*u**3 + 632*m**6*nc*t**3*u**4 + 576*m**6*nc*t**2*u**5 + 320*m**6*nc*t*u
**6 + 92*m**6*nc*u**7 - 7*m**6*t**4*u**3 + 23*m**6*t**3*u**4 - 17*m**6*t**2*u**5
 - 83*m**6*t*u**6 - 36*m**6*u**7 + 52*m**4*nc*t**5*u**3 + 304*m**4*nc*t**4*u**4 
+ 696*m**4*nc*t**3*u**5 + 808*m**4*nc*t**2*u**6 + 484*m**4*nc*t*u**7 + 120*m**4*
nc*u**8 - 21*m**4*t**4*u**4 - 130*m**4*t**3*u**5 - 283*m**4*t**2*u**6 - 212*m**4
*t*u**7 - 54*m**4*u**8 + 28*m**2*nc*t**5*u**4 + 164*m**2*nc*t**4*u**5 + 360*m**2
*nc*t**3*u**6 + 380*m**2*nc*t**2*u**7 + 196*m**2*nc*t*u**8 + 40*m**2*nc*u**9 - 
22*m**2*t**4*u**5 - 114*m**2*t**3*u**6 - 164*m**2*t**2*u**7 - 92*m**2*t*u**8 - 
20*m**2*u**9 + 8*nc*t**5*u**5 + 36*nc*t**4*u**6 + 64*nc*t**3*u**7 + 56*nc*t**2*u
**8 + 24*nc*t*u**9 + 4*nc*u**10 - 8*t**4*u**6 - 24*t**3*u**7 - 26*t**2*u**8 - 12
*t*u**9 - 2*u**10)*u**2 + 4*(2*m**12*nc**2*t**4 + 8*m**12*nc**2*t**3*u + 12*m**
12*nc**2*t**2*u**2 + 8*m**12*nc**2*t*u**3 + 2*m**12*nc**2*u**4 + 4*m**10*nc**2*t
**4*u + 8*m**10*nc**2*t**3*u**2 + 24*m**10*nc**2*t*u**4 + 28*m**10*nc**2*u**5 - 
10*m**10*t**3*u**2 - 30*m**10*t**2*u**3 + 2*m**10*t*u**4 + 22*m**10*u**5 - 12*m
**8*nc**2*t**3*u**3 - 28*m**8*nc**2*t**2*u**4 + 44*m**8*nc**2*t*u**5 + 28*m**8*
nc**2*u**6 - 30*m**8*t**3*u**3 - 80*m**8*t**2*u**4 + 10*m**8*t*u**5 + 28*m**8*u
**6 - 4*m**6*nc**2*t**4*u**3 - 22*m**6*nc**2*t**3*u**4 - 44*m**6*nc**2*t**2*u**5
 - 22*m**6*nc**2*t*u**6 - 28*m**6*nc**2*u**7 - 36*m**6*t**3*u**4 - 106*m**6*t**2
*u**5 - 68*m**6*t*u**6 - 46*m**6*u**7 - 3*m**4*nc**2*t**4*u**4 - 22*m**4*nc**2*t
**3*u**5 - 59*m**4*nc**2*t**2*u**6 - 72*m**4*nc**2*t*u**7 - 34*m**4*nc**2*u**8 -
 26*m**4*t**3*u**5 - 100*m**4*t**2*u**6 - 122*m**4*t*u**7 - 60*m**4*u**8 - 2*m**
2*nc**2*t**4*u**5 - 16*m**2*nc**2*t**3*u**6 - 36*m**2*nc**2*t**2*u**7 - 34*m**2*
nc**2*t*u**8 - 10*m**2*nc**2*u**9 - 14*m**2*t**3*u**6 - 54*m**2*t**2*u**7 - 58*m
**2*t*u**8 - 20*m**2*u**9 - nc**2*t**4*u**6 - 4*nc**2*t**3*u**7 - 7*nc**2*t**2*u
**8 - 4*nc**2*t*u**9 - nc**2*u**10 - 4*t**3*u**7 - 10*t**2*u**8 - 8*t*u**9 - 2*u
**10)*(t + u)**2*cf)*(4*m**2 + t + u)**3*(m**2 + t)**2*(m**2 + u)**2*c2u(0)**2*t
**4*u**2 + 18*(16*(cf - nc)*(2*m**12*t**4 + 8*m**12*t**3*u + 12*m**12*t**2*u**2 
+ 8*m**12*t*u**3 + 2*m**12*u**4 + 28*m**10*t**5 + 24*m**10*t**4*u + 8*m**10*t**2
*u**3 + 4*m**10*t*u**4 + 28*m**8*t**6 + 44*m**8*t**5*u - 28*m**8*t**4*u**2 - 12*
m**8*t**3*u**3 - 28*m**6*t**7 - 22*m**6*t**6*u - 44*m**6*t**5*u**2 - 22*m**6*t**
4*u**3 - 4*m**6*t**3*u**4 - 34*m**4*t**8 - 72*m**4*t**7*u - 59*m**4*t**6*u**2 - 
22*m**4*t**5*u**3 - 3*m**4*t**4*u**4 - 10*m**2*t**9 - 34*m**2*t**8*u - 36*m**2*t
**7*u**2 - 16*m**2*t**6*u**3 - 2*m**2*t**5*u**4 - t**10 - 4*t**9*u - 7*t**8*u**2
 - 4*t**7*u**3 - t**6*u**4)*(t + u)**2*cf**2 - (44*m**10*nc*t**5 + 92*m**10*nc*t
**4*u - 8*m**10*nc*t**3*u**2 - 136*m**10*nc*t**2*u**3 - 100*m**10*nc*t*u**4 - 20
*m**10*nc*u**5 - 32*m**10*t**5 - 96*m**10*t**4*u - 96*m**10*t**3*u**2 - 32*m**10
*t**2*u**3 + 56*m**8*nc*t**6 + 132*m**8*nc*t**5*u - 64*m**8*nc*t**4*u**2 - 360*m
**8*nc*t**3*u**3 - 280*m**8*nc*t**2*u**4 - 60*m**8*nc*t*u**5 - 32*m**8*t**6 - 
160*m**8*t**5*u - 224*m**8*t**4*u**2 - 96*m**8*t**3*u**3 - 92*m**6*nc*t**7 - 320
*m**6*nc*t**6*u - 576*m**6*nc*t**5*u**2 - 632*m**6*nc*t**4*u**3 - 356*m**6*nc*t
**3*u**4 - 72*m**6*nc*t**2*u**5 + 36*m**6*t**7 + 83*m**6*t**6*u + 17*m**6*t**5*u
**2 - 23*m**6*t**4*u**3 + 7*m**6*t**3*u**4 - 120*m**4*nc*t**8 - 484*m**4*nc*t**7
*u - 808*m**4*nc*t**6*u**2 - 696*m**4*nc*t**5*u**3 - 304*m**4*nc*t**4*u**4 - 52*
m**4*nc*t**3*u**5 + 54*m**4*t**8 + 212*m**4*t**7*u + 283*m**4*t**6*u**2 + 130*m
**4*t**5*u**3 + 21*m**4*t**4*u**4 - 40*m**2*nc*t**9 - 196*m**2*nc*t**8*u - 380*m
**2*nc*t**7*u**2 - 360*m**2*nc*t**6*u**3 - 164*m**2*nc*t**5*u**4 - 28*m**2*nc*t
**4*u**5 + 20*m**2*t**9 + 92*m**2*t**8*u + 164*m**2*t**7*u**2 + 114*m**2*t**6*u
**3 + 22*m**2*t**5*u**4 - 4*nc*t**10 - 24*nc*t**9*u - 56*nc*t**8*u**2 - 64*nc*t
**7*u**3 - 36*nc*t**6*u**4 - 8*nc*t**5*u**5 + 2*t**10 + 12*t**9*u + 26*t**8*u**2
 + 24*t**7*u**3 + 8*t**6*u**4)*t**2 + 4*(2*m**12*nc**2*t**4 + 8*m**12*nc**2*t**3
*u + 12*m**12*nc**2*t**2*u**2 + 8*m**12*nc**2*t*u**3 + 2*m**12*nc**2*u**4 + 28*m
**10*nc**2*t**5 + 24*m**10*nc**2*t**4*u + 8*m**10*nc**2*t**2*u**3 + 4*m**10*nc**
2*t*u**4 + 22*m**10*t**5 + 2*m**10*t**4*u - 30*m**10*t**3*u**2 - 10*m**10*t**2*u
**3 + 28*m**8*nc**2*t**6 + 44*m**8*nc**2*t**5*u - 28*m**8*nc**2*t**4*u**2 - 12*m
**8*nc**2*t**3*u**3 + 28*m**8*t**6 + 10*m**8*t**5*u - 80*m**8*t**4*u**2 - 30*m**
8*t**3*u**3 - 28*m**6*nc**2*t**7 - 22*m**6*nc**2*t**6*u - 44*m**6*nc**2*t**5*u**
2 - 22*m**6*nc**2*t**4*u**3 - 4*m**6*nc**2*t**3*u**4 - 46*m**6*t**7 - 68*m**6*t
**6*u - 106*m**6*t**5*u**2 - 36*m**6*t**4*u**3 - 34*m**4*nc**2*t**8 - 72*m**4*nc
**2*t**7*u - 59*m**4*nc**2*t**6*u**2 - 22*m**4*nc**2*t**5*u**3 - 3*m**4*nc**2*t
**4*u**4 - 60*m**4*t**8 - 122*m**4*t**7*u - 100*m**4*t**6*u**2 - 26*m**4*t**5*u
**3 - 10*m**2*nc**2*t**9 - 34*m**2*nc**2*t**8*u - 36*m**2*nc**2*t**7*u**2 - 16*m
**2*nc**2*t**6*u**3 - 2*m**2*nc**2*t**5*u**4 - 20*m**2*t**9 - 58*m**2*t**8*u - 
54*m**2*t**7*u**2 - 14*m**2*t**6*u**3 - nc**2*t**10 - 4*nc**2*t**9*u - 7*nc**2*t
**8*u**2 - 4*nc**2*t**7*u**3 - nc**2*t**6*u**4 - 2*t**10 - 8*t**9*u - 10*t**8*u
**2 - 4*t**7*u**3)*(t + u)**2*cf)*(4*m**2 + t + u)**3*(m**2 + t)**2*(m**2 + u)**
2*c2(0)**2*t**2*u**4)*(t + u)**2 - 36*((8*(21*m**4*t**3 + 79*m**4*t**2*u + 79*m
**4*t*u**2 + 21*m**4*u**3 + 7*m**2*t**4 + 50*m**2*t**3*u + 102*m**2*t**2*u**2 + 
50*m**2*t*u**3 + 7*m**2*u**4 + t**5 + 6*t**4*u + 22*t**3*u**2 + 22*t**2*u**3 + 6
*t*u**4 + u**5)*cf**3 - (2*m**2*t + 2*m**2*u + t**2 + u**2)*(2*nc - 1)*(t + u)**
3)*(t + u)**2 - (2*cf - nc)*(256*m**8*t**2*u + 256*m**8*t*u**2 + 64*m**6*t**3*u 
+ 384*m**6*t**2*u**2 + 64*m**6*t*u**3 + 21*m**4*nc**2*t**5 + 121*m**4*nc**2*t**4
*u + 258*m**4*nc**2*t**3*u**2 + 258*m**4*nc**2*t**2*u**3 + 121*m**4*nc**2*t*u**4
 + 21*m**4*nc**2*u**5 + 64*m**4*t**3*u**2 + 64*m**4*t**2*u**3 + 5*m**2*nc**2*t**
6 + 52*m**2*nc**2*t**5*u + 179*m**2*nc**2*t**4*u**2 + 264*m**2*nc**2*t**3*u**3 +
 179*m**2*nc**2*t**2*u**4 + 52*m**2*nc**2*t*u**5 + 5*m**2*nc**2*u**6 + 3*nc**2*t
**6*u + 24*nc**2*t**5*u**2 + 57*nc**2*t**4*u**3 + 57*nc**2*t**3*u**4 + 24*nc**2*
t**2*u**5 + 3*nc**2*t*u**6) - 4*((2*cf - nc)*(21*m**4*t**3 + 79*m**4*t**2*u + 79
*m**4*t*u**2 + 21*m**4*u**3 + 5*m**2*t**4 + 42*m**2*t**3*u + 90*m**2*t**2*u**2 +
 42*m**2*t*u**3 + 5*m**2*u**4 + 3*t**4*u + 18*t**3*u**2 + 18*t**2*u**3 + 3*t*u**
4) + 2*(21*m**4*t**3 + 79*m**4*t**2*u + 79*m**4*t*u**2 + 21*m**4*u**3 + 7*m**2*t
**4 + 50*m**2*t**3*u + 102*m**2*t**2*u**2 + 50*m**2*t*u**3 + 7*m**2*u**4 + t**5 
+ 6*t**4*u + 22*t**3*u**2 + 22*t**2*u**3 + 6*t*u**4 + u**5)*nc)*(t + u)**2*cf**2
 + 2*(2*(2*cf - nc)*(21*m**4*t**3 + 79*m**4*t**2*u + 79*m**4*t*u**2 + 21*m**4*u
**3 + 5*m**2*t**4 + 42*m**2*t**3*u + 90*m**2*t**2*u**2 + 42*m**2*t*u**3 + 5*m**2
*u**4 + 3*t**4*u + 18*t**3*u**2 + 18*t**2*u**3 + 3*t*u**4)*(t + u)**2*nc + 256*m
**8*t**2*u + 256*m**8*t*u**2 + 64*m**6*t**3*u + 384*m**6*t**2*u**2 + 64*m**6*t*u
**3 + 21*m**4*nc**2*t**5 + 121*m**4*nc**2*t**4*u + 258*m**4*nc**2*t**3*u**2 + 
258*m**4*nc**2*t**2*u**3 + 121*m**4*nc**2*t*u**4 + 21*m**4*nc**2*u**5 + 64*m**4*
t**3*u**2 + 64*m**4*t**2*u**3 + 7*m**2*nc**2*t**6 + 64*m**2*nc**2*t**5*u + 209*m
**2*nc**2*t**4*u**2 + 304*m**2*nc**2*t**3*u**3 + 209*m**2*nc**2*t**2*u**4 + 64*m
**2*nc**2*t*u**5 + 7*m**2*nc**2*u**6 + 4*m**2*t**6 + 24*m**2*t**5*u + 60*m**2*t
**4*u**2 + 80*m**2*t**3*u**3 + 60*m**2*t**2*u**4 + 24*m**2*t*u**5 + 4*m**2*u**6 
+ nc**2*t**7 + 8*nc**2*t**6*u + 35*nc**2*t**5*u**2 + 72*nc**2*t**4*u**3 + 72*nc
**2*t**3*u**4 + 35*nc**2*t**2*u**5 + 8*nc**2*t*u**6 + nc**2*u**7 + 2*t**7 + 10*t
**6*u + 22*t**5*u**2 + 30*t**4*u**3 + 30*t**3*u**4 + 22*t**2*u**5 + 10*t*u**6 + 
2*u**7)*cf)*(m**2*t + m**2*u + t*u)**2*(4*m**2 + t + u)**2*(m**2 + t)**2*(m**2 +
 u)**2*b2(0)**2*t**4*u**4 - 9*(((160*m**10*t**3 + 480*m**10*t**2*u + 480*m**10*t
*u**2 + 160*m**10*u**3 + 48*m**8*t**4 + 416*m**8*t**3*u + 736*m**8*t**2*u**2 + 
416*m**8*t*u**3 + 48*m**8*u**4 - 58*m**6*t**5 - 162*m**6*t**4*u - 100*m**6*t**3*
u**2 - 100*m**6*t**2*u**3 - 162*m**6*t*u**4 - 58*m**6*u**5 - 43*m**4*t**6 - 220*
m**4*t**5*u - 477*m**4*t**4*u**2 - 568*m**4*t**3*u**3 - 477*m**4*t**2*u**4 - 220
*m**4*t*u**5 - 43*m**4*u**6 - 10*m**2*t**7 - 66*m**2*t**6*u - 188*m**2*t**5*u**2
 - 304*m**2*t**4*u**3 - 304*m**2*t**3*u**4 - 188*m**2*t**2*u**5 - 66*m**2*t*u**6
 - 10*m**2*u**7 - t**8 - 6*t**7*u - 21*t**6*u**2 - 44*t**5*u**3 - 56*t**4*u**4 -
 44*t**3*u**5 - 21*t**2*u**6 - 6*t*u**7 - u**8)*(2*nc - 1) - 8*(80*m**10*t**3 + 
240*m**10*t**2*u + 240*m**10*t*u**2 + 80*m**10*u**3 + 24*m**8*t**4 + 208*m**8*t
**3*u + 368*m**8*t**2*u**2 + 208*m**8*t*u**3 + 24*m**8*u**4 - 34*m**6*t**5 - 122
*m**6*t**4*u - 148*m**6*t**3*u**2 - 148*m**6*t**2*u**3 - 122*m**6*t*u**4 - 34*m
**6*u**5 - 35*m**4*t**6 - 160*m**4*t**5*u - 333*m**4*t**4*u**2 - 400*m**4*t**3*u
**3 - 333*m**4*t**2*u**4 - 160*m**4*t*u**5 - 35*m**4*u**6 - 10*m**2*t**7 - 56*m
**2*t**6*u - 134*m**2*t**5*u**2 - 192*m**2*t**4*u**3 - 192*m**2*t**3*u**4 - 134*
m**2*t**2*u**5 - 56*m**2*t*u**6 - 10*m**2*u**7 - t**8 - 6*t**7*u - 17*t**6*u**2 
- 28*t**5*u**3 - 32*t**4*u**4 - 28*t**3*u**5 - 17*t**2*u**6 - 6*t*u**7 - u**8)*
cf**3)*(t + u)**2 - 2*(2*cf - nc)*(40*m**10*nc**2*t**5 + 200*m**10*nc**2*t**4*u 
+ 400*m**10*nc**2*t**3*u**2 + 400*m**10*nc**2*t**2*u**3 + 200*m**10*nc**2*t*u**4
 + 40*m**10*nc**2*u**5 + 32*m**10*t**4*u + 96*m**10*t**3*u**2 + 96*m**10*t**2*u
**3 + 32*m**10*t*u**4 + 12*m**8*nc**2*t**6 + 128*m**8*nc**2*t**5*u + 404*m**8*nc
**2*t**4*u**2 + 576*m**8*nc**2*t**3*u**3 + 404*m**8*nc**2*t**2*u**4 + 128*m**8*
nc**2*t*u**5 + 12*m**8*nc**2*u**6 + 96*m**8*t**4*u**2 + 192*m**8*t**3*u**3 + 96*
m**8*t**2*u**4 - 12*m**6*nc**2*t**7 - 44*m**6*nc**2*t**6*u - 28*m**6*nc**2*t**5*
u**2 + 52*m**6*nc**2*t**4*u**3 + 52*m**6*nc**2*t**3*u**4 - 28*m**6*nc**2*t**2*u
**5 - 44*m**6*nc**2*t*u**6 - 12*m**6*nc**2*u**7 + 96*m**6*t**4*u**3 + 96*m**6*t
**3*u**4 - 4*m**4*nc**2*t**8 - 38*m**4*nc**2*t**7*u - 136*m**4*nc**2*t**6*u**2 -
 258*m**4*nc**2*t**5*u**3 - 312*m**4*nc**2*t**4*u**4 - 258*m**4*nc**2*t**3*u**5 
- 136*m**4*nc**2*t**2*u**6 - 38*m**4*nc**2*t*u**7 - 4*m**4*nc**2*u**8 + 32*m**4*
t**4*u**4 - 5*m**2*nc**2*t**8*u - 37*m**2*nc**2*t**7*u**2 - 115*m**2*nc**2*t**6*
u**3 - 195*m**2*nc**2*t**5*u**4 - 195*m**2*nc**2*t**4*u**5 - 115*m**2*nc**2*t**3
*u**6 - 37*m**2*nc**2*t**2*u**7 - 5*m**2*nc**2*t*u**8 - 2*nc**2*t**8*u**2 - 12*
nc**2*t**7*u**3 - 30*nc**2*t**6*u**4 - 40*nc**2*t**5*u**5 - 30*nc**2*t**4*u**6 -
 12*nc**2*t**3*u**7 - 2*nc**2*t**2*u**8) - 8*((2*cf - nc)*(40*m**10*t**3 + 120*m
**10*t**2*u + 120*m**10*t*u**2 + 40*m**10*u**3 + 12*m**8*t**4 + 104*m**8*t**3*u 
+ 184*m**8*t**2*u**2 + 104*m**8*t*u**3 + 12*m**8*u**4 - 12*m**6*t**5 - 20*m**6*t
**4*u + 24*m**6*t**3*u**2 + 24*m**6*t**2*u**3 - 20*m**6*t*u**4 - 12*m**6*u**5 - 
4*m**4*t**6 - 30*m**4*t**5*u - 72*m**4*t**4*u**2 - 84*m**4*t**3*u**3 - 72*m**4*t
**2*u**4 - 30*m**4*t*u**5 - 4*m**4*u**6 - 5*m**2*t**6*u - 27*m**2*t**5*u**2 - 56
*m**2*t**4*u**3 - 56*m**2*t**3*u**4 - 27*m**2*t**2*u**5 - 5*m**2*t*u**6 - 2*t**6
*u**2 - 8*t**5*u**3 - 12*t**4*u**4 - 8*t**3*u**5 - 2*t**2*u**6) - (80*m**10*t**3
 + 240*m**10*t**2*u + 240*m**10*t*u**2 + 80*m**10*u**3 + 24*m**8*t**4 + 208*m**8
*t**3*u + 368*m**8*t**2*u**2 + 208*m**8*t*u**3 + 24*m**8*u**4 - 34*m**6*t**5 - 
122*m**6*t**4*u - 148*m**6*t**3*u**2 - 148*m**6*t**2*u**3 - 122*m**6*t*u**4 - 34
*m**6*u**5 - 35*m**4*t**6 - 160*m**4*t**5*u - 333*m**4*t**4*u**2 - 400*m**4*t**3
*u**3 - 333*m**4*t**2*u**4 - 160*m**4*t*u**5 - 35*m**4*u**6 - 10*m**2*t**7 - 56*
m**2*t**6*u - 134*m**2*t**5*u**2 - 192*m**2*t**4*u**3 - 192*m**2*t**3*u**4 - 134
*m**2*t**2*u**5 - 56*m**2*t*u**6 - 10*m**2*u**7 - t**8 - 6*t**7*u - 17*t**6*u**2
 - 28*t**5*u**3 - 32*t**4*u**4 - 28*t**3*u**5 - 17*t**2*u**6 - 6*t*u**7 - u**8)*
nc)*(t + u)**2*cf**2 + 2*(4*(2*cf - nc)*(40*m**10*t**3 + 120*m**10*t**2*u + 120*
m**10*t*u**2 + 40*m**10*u**3 + 12*m**8*t**4 + 104*m**8*t**3*u + 184*m**8*t**2*u
**2 + 104*m**8*t*u**3 + 12*m**8*u**4 - 12*m**6*t**5 - 20*m**6*t**4*u + 24*m**6*t
**3*u**2 + 24*m**6*t**2*u**3 - 20*m**6*t*u**4 - 12*m**6*u**5 - 4*m**4*t**6 - 30*
m**4*t**5*u - 72*m**4*t**4*u**2 - 84*m**4*t**3*u**3 - 72*m**4*t**2*u**4 - 30*m**
4*t*u**5 - 4*m**4*u**6 - 5*m**2*t**6*u - 27*m**2*t**5*u**2 - 56*m**2*t**4*u**3 -
 56*m**2*t**3*u**4 - 27*m**2*t**2*u**5 - 5*m**2*t*u**6 - 2*t**6*u**2 - 8*t**5*u
**3 - 12*t**4*u**4 - 8*t**3*u**5 - 2*t**2*u**6)*(t + u)**2*nc - (80*m**10*nc**2*
t**5 + 400*m**10*nc**2*t**4*u + 800*m**10*nc**2*t**3*u**2 + 800*m**10*nc**2*t**2
*u**3 + 400*m**10*nc**2*t*u**4 + 80*m**10*nc**2*u**5 + 320*m**10*t**5 + 1536*m**
10*t**4*u + 3008*m**10*t**3*u**2 + 3008*m**10*t**2*u**3 + 1536*m**10*t*u**4 + 
320*m**10*u**5 + 24*m**8*nc**2*t**6 + 256*m**8*nc**2*t**5*u + 808*m**8*nc**2*t**
4*u**2 + 1152*m**8*nc**2*t**3*u**3 + 808*m**8*nc**2*t**2*u**4 + 256*m**8*nc**2*t
*u**5 + 24*m**8*nc**2*u**6 + 96*m**8*t**6 + 1024*m**8*t**5*u + 3040*m**8*t**4*u
**2 + 4224*m**8*t**3*u**3 + 3040*m**8*t**2*u**4 + 1024*m**8*t*u**5 + 96*m**8*u**
6 - 34*m**6*nc**2*t**7 - 190*m**6*nc**2*t**6*u - 426*m**6*nc**2*t**5*u**2 - 566*
m**6*nc**2*t**4*u**3 - 566*m**6*nc**2*t**3*u**4 - 426*m**6*nc**2*t**2*u**5 - 190
*m**6*nc**2*t*u**6 - 34*m**6*nc**2*u**7 - 116*m**6*t**7 - 556*m**6*t**6*u - 964*
m**6*t**5*u**2 - 1116*m**6*t**4*u**3 - 1116*m**6*t**3*u**4 - 964*m**6*t**2*u**5 
- 556*m**6*t*u**6 - 116*m**6*u**7 - 35*m**4*nc**2*t**8 - 230*m**4*nc**2*t**7*u -
 688*m**4*nc**2*t**6*u**2 - 1226*m**4*nc**2*t**5*u**3 - 1466*m**4*nc**2*t**4*u**
4 - 1226*m**4*nc**2*t**3*u**5 - 688*m**4*nc**2*t**2*u**6 - 230*m**4*nc**2*t*u**7
 - 35*m**4*nc**2*u**8 - 86*m**4*t**8 - 612*m**4*t**7*u - 1920*m**4*t**6*u**2 - 
3484*m**4*t**5*u**3 - 4244*m**4*t**4*u**4 - 3484*m**4*t**3*u**5 - 1920*m**4*t**2
*u**6 - 612*m**4*t*u**7 - 86*m**4*u**8 - 10*m**2*nc**2*t**9 - 76*m**2*nc**2*t**8
*u - 256*m**2*nc**2*t**7*u**2 - 516*m**2*nc**2*t**6*u**3 - 710*m**2*nc**2*t**5*u
**4 - 710*m**2*nc**2*t**4*u**5 - 516*m**2*nc**2*t**3*u**6 - 256*m**2*nc**2*t**2*
u**7 - 76*m**2*nc**2*t*u**8 - 10*m**2*nc**2*u**9 - 20*m**2*t**9 - 172*m**2*t**8*
u - 660*m**2*t**7*u**2 - 1492*m**2*t**6*u**3 - 2200*m**2*t**5*u**4 - 2200*m**2*t
**4*u**5 - 1492*m**2*t**3*u**6 - 660*m**2*t**2*u**7 - 172*m**2*t*u**8 - 20*m**2*
u**9 - nc**2*t**10 - 8*nc**2*t**9*u - 30*nc**2*t**8*u**2 - 68*nc**2*t**7*u**3 - 
105*nc**2*t**6*u**4 - 120*nc**2*t**5*u**5 - 105*nc**2*t**4*u**6 - 68*nc**2*t**3*
u**7 - 30*nc**2*t**2*u**8 - 8*nc**2*t*u**9 - nc**2*u**10 - 2*t**10 - 16*t**9*u -
 68*t**8*u**2 - 184*t**7*u**3 - 330*t**6*u**4 - 400*t**5*u**5 - 330*t**4*u**6 - 
184*t**3*u**7 - 68*t**2*u**8 - 16*t*u**9 - 2*u**10))*cf)*(4*m**2 + t + u)**3*(m
**2 + t)**2*(m**2 + u)**2*(t + u)**2*c5(0)**2*t**4*u**4 + 12*((3*(((16*m**10*t**
5 + 64*m**10*t**4*u + 112*m**10*t**3*u**2 + 112*m**10*t**2*u**3 + 64*m**10*t*u**
4 + 16*m**10*u**5 + 48*m**8*t**5*u + 152*m**8*t**4*u**2 + 208*m**8*t**3*u**3 + 
152*m**8*t**2*u**4 + 48*m**8*t*u**5 + 51*m**6*t**5*u**2 + 119*m**6*t**4*u**3 + 
127*m**6*t**3*u**4 + 65*m**6*t**2*u**5 + 10*m**6*t*u**6 + 4*m**6*u**7 - m**4*t**
6*u**2 + 20*m**4*t**5*u**3 + 31*m**4*t**4*u**4 + 30*m**4*t**3*u**5 + 12*m**4*t**
2*u**6 + 8*m**4*t*u**7 - 2*m**2*t**6*u**3 + m**2*t**5*u**4 + m**2*t**4*u**5 + 5*
m**2*t**3*u**6 + 7*m**2*t**2*u**7 - t**6*u**4 - t**4*u**6 + 2*t**3*u**7)*(4*m**2
 + t + u)*(nc + 1)*d3(0)*t**2*u**2 - 8*(4*m**8*t**6 + 16*m**8*t**5*u + 28*m**8*t
**4*u**2 + 32*m**8*t**3*u**3 + 28*m**8*t**2*u**4 + 16*m**8*t*u**5 + 4*m**8*u**6 
+ m**6*t**7 + 13*m**6*t**6*u + 27*m**6*t**5*u**2 + 23*m**6*t**4*u**3 + 23*m**6*t
**3*u**4 + 27*m**6*t**2*u**5 + 13*m**6*t*u**6 + m**6*u**7 + 2*m**4*t**7*u + 12*m
**4*t**6*u**2 + 6*m**4*t**5*u**3 - 12*m**4*t**4*u**4 - 2*m**4*t**3*u**5 + 8*m**4
*t**2*u**6 + 2*m**4*t*u**7 + m**2*t**7*u**2 + 3*m**2*t**6*u**3 - 9*m**2*t**5*u**
4 - 11*m**2*t**4*u**5 - 4*t**5*u**5 + t**4*u**6 - 2*t**3*u**7 + t**2*u**8)*(m**2
*t + m**2*u + t*u)*m**2*nc)*(m**2 + u) + 2*(256*m**14*t**3 + 768*m**14*t**2*u + 
768*m**14*t*u**2 + 256*m**14*u**3 + 128*m**12*t**4 + 1408*m**12*t**3*u + 2944*m
**12*t**2*u**2 + 2176*m**12*t*u**3 + 512*m**12*u**4 + 16*m**10*t**5 + 496*m**10*
t**4*u + 2768*m**10*t**3*u**2 + 4080*m**10*t**2*u**3 + 2144*m**10*t*u**4 + 352*m
**10*u**5 + 48*m**8*t**5*u + 696*m**8*t**4*u**2 + 2504*m**8*t**3*u**3 + 2504*m**
8*t**2*u**4 + 872*m**8*t*u**5 + 96*m**8*u**6 + 44*m**6*t**5*u**2 + 416*m**6*t**4
*u**3 + 1072*m**6*t**3*u**4 + 680*m**6*t**2*u**5 + 212*m**6*t*u**6 + 40*m**6*u**
7 + 5*m**4*t**5*u**3 + 89*m**4*t**4*u**4 + 194*m**4*t**3*u**5 + 106*m**4*t**2*u
**6 + 97*m**4*t*u**7 + 37*m**4*u**8 - 10*m**2*t**5*u**4 + 7*m**2*t**3*u**6 + 31*
m**2*t**2*u**7 + 27*m**2*t*u**8 + 9*m**2*u**9 - 3*t**5*u**5 - t**4*u**6 - 2*t**3
*u**7 + 5*t**2*u**8 + t*u**9)*(m**2*t + m**2*u + t*u)*cf**2*nc*t**2)*(4*m**2 + t
 + u) - (2*cf - nc)*(384*m**12*nc*t**4 + 1536*m**12*nc*t**3*u + 2304*m**12*nc*t
**2*u**2 + 1536*m**12*nc*t*u**3 + 384*m**12*nc*u**4 - 224*m**10*nc*t**5 + 544*m
**10*nc*t**4*u + 3104*m**10*nc*t**3*u**2 + 3872*m**10*nc*t**2*u**3 + 1728*m**10*
nc*t*u**4 + 192*m**10*nc*u**5 + 32*m**10*nlf*t**5 + 32*m**10*nlf*t**4*u - 32*m**
10*nlf*t**3*u**2 - 32*m**10*nlf*t**2*u**3 + 32*m**10*t**5 + 32*m**10*t**4*u - 32
*m**10*t**3*u**2 - 32*m**10*t**2*u**3 + 8*m**8*nc*t**6 - 336*m**8*nc*t**5*u + 
552*m**8*nc*t**4*u**2 + 2496*m**8*nc*t**3*u**3 + 2104*m**8*nc*t**2*u**4 + 528*m
**8*nc*t*u**5 + 24*m**8*nc*u**6 + 16*m**8*nlf*t**6 + 96*m**8*nlf*t**5*u - 96*m**
8*nlf*t**3*u**3 - 16*m**8*nlf*t**2*u**4 + 16*m**8*t**6 + 96*m**8*t**5*u - 96*m**
8*t**3*u**3 - 16*m**8*t**2*u**4 + 4*m**6*nc*t**7 + 88*m**6*nc*t**6*u - 296*m**6*
nc*t**5*u**2 + 176*m**6*nc*t**4*u**3 + 884*m**6*nc*t**3*u**4 + 440*m**6*nc*t**2*
u**5 + 48*m**6*nc*t*u**6 + 2*m**6*nlf*t**7 + 38*m**6*nlf*t**6*u + 68*m**6*nlf*t
**5*u**2 - 68*m**6*nlf*t**4*u**3 - 38*m**6*nlf*t**3*u**4 - 2*m**6*nlf*t**2*u**5 
+ 2*m**6*t**7 + 38*m**6*t**6*u + 68*m**6*t**5*u**2 - 68*m**6*t**4*u**3 - 38*m**6
*t**3*u**4 - 2*m**6*t**2*u**5 + 11*m**4*nc*t**7*u + 75*m**4*nc*t**6*u**2 - 246*m
**4*nc*t**5*u**3 + 138*m**4*nc*t**4*u**4 + 43*m**4*nc*t**3*u**5 - 21*m**4*nc*t**
2*u**6 + 4*m**4*nlf*t**7*u + 24*m**4*nlf*t**6*u**2 - 24*m**4*nlf*t**4*u**4 - 4*m
**4*nlf*t**3*u**5 + 4*m**4*t**7*u + 24*m**4*t**6*u**2 - 24*m**4*t**4*u**4 - 4*m
**4*t**3*u**5 + 10*m**2*nc*t**7*u**2 + 19*m**2*nc*t**6*u**3 - 58*m**2*nc*t**5*u
**4 + 56*m**2*nc*t**4*u**5 - 72*m**2*nc*t**3*u**6 - 3*m**2*nc*t**2*u**7 + 2*m**2
*nlf*t**7*u**2 + 2*m**2*nlf*t**6*u**3 - 2*m**2*nlf*t**5*u**4 - 2*m**2*nlf*t**4*u
**5 + 2*m**2*t**7*u**2 + 2*m**2*t**6*u**3 - 2*m**2*t**5*u**4 - 2*m**2*t**4*u**5 
+ 3*nc*t**7*u**3 - 3*nc*t**3*u**7)*(m**2*t + m**2*u + t*u)*(m**2 + u)*nc*u**2)*(
m**2 + t) + (3*(2*cf - nc)*(256*m**14*t**3 + 768*m**14*t**2*u + 768*m**14*t*u**2
 + 256*m**14*u**3 + 512*m**12*t**4 + 2176*m**12*t**3*u + 2944*m**12*t**2*u**2 + 
1408*m**12*t*u**3 + 128*m**12*u**4 + 352*m**10*t**5 + 2336*m**10*t**4*u + 4464*m
**10*t**3*u**2 + 3024*m**10*t**2*u**3 + 624*m**10*t*u**4 + 80*m**10*u**5 + 96*m
**8*t**6 + 1144*m**8*t**5*u + 3224*m**8*t**4*u**2 + 3048*m**8*t**3*u**3 + 984*m
**8*t**2*u**4 + 256*m**8*t*u**5 + 16*m**8*u**6 + 12*m**6*t**7 + 252*m**6*t**6*u 
+ 1096*m**6*t**5*u**2 + 1456*m**6*t**4*u**3 + 660*m**6*t**3*u**4 + 292*m**6*t**2
*u**5 + 40*m**6*t*u**6 + 22*m**4*t**7*u + 162*m**4*t**6*u**2 + 296*m**4*t**5*u**
3 + 184*m**4*t**4*u**4 + 138*m**4*t**3*u**5 + 46*m**4*t**2*u**6 + 8*m**2*t**7*u
**2 + 13*m**2*t**6*u**3 + 13*m**2*t**5*u**4 + 19*m**2*t**4*u**5 + 27*m**2*t**3*u
**6 - 2*t**7*u**3 - t**6*u**4 - 2*t**5*u**5 + 5*t**4*u**6)*(4*m**2 + t + u)*(m**
2 + u)*nc*u**2 + 3072*m**18*t**5 + 9216*m**18*t**4*u + 12288*m**18*t**3*u**2 + 
12288*m**18*t**2*u**3 + 9216*m**18*t*u**4 + 3072*m**18*u**5 - 768*m**16*nc**2*t
**6 - 3072*m**16*nc**2*t**5*u - 4608*m**16*nc**2*t**4*u**2 - 3072*m**16*nc**2*t
**3*u**3 - 768*m**16*nc**2*t**2*u**4 + 5376*m**16*t**6 + 29184*m**16*t**5*u + 
56064*m**16*t**4*u**2 + 64512*m**16*t**3*u**3 + 56064*m**16*t**2*u**4 + 29184*m
**16*t*u**5 + 5376*m**16*u**6 - 1152*m**14*nc**2*t**7 - 7296*m**14*nc**2*t**6*u 
- 15424*m**14*nc**2*t**5*u**2 - 13888*m**14*nc**2*t**4*u**3 - 4928*m**14*nc**2*t
**3*u**4 - 320*m**14*nc**2*t**2*u**5 + 64*m**14*nc*nlf*t**5*u**2 + 64*m**14*nc*
nlf*t**4*u**3 - 64*m**14*nc*nlf*t**3*u**4 - 64*m**14*nc*nlf*t**2*u**5 + 64*m**14
*nc*t**5*u**2 + 64*m**14*nc*t**4*u**3 - 64*m**14*nc*t**3*u**4 - 64*m**14*nc*t**2
*u**5 + 2880*m**14*t**7 + 30528*m**14*t**6*u + 91968*m**14*t**5*u**2 + 136512*m
**14*t**4*u**3 + 138816*m**14*t**3*u**4 + 95040*m**14*t**2*u**5 + 32064*m**14*t*
u**6 + 3648*m**14*u**7 - 432*m**12*nc**2*t**8 - 5664*m**12*nc**2*t**7*u - 18480*
m**12*nc**2*t**6*u**2 - 22784*m**12*nc**2*t**5*u**3 - 9168*m**12*nc**2*t**4*u**4
 + 1568*m**12*nc**2*t**3*u**5 + 1200*m**12*nc**2*t**2*u**6 + 96*m**12*nc*nlf*t**
6*u**2 + 320*m**12*nc*nlf*t**5*u**3 - 320*m**12*nc*nlf*t**3*u**5 - 96*m**12*nc*
nlf*t**2*u**6 + 96*m**12*nc*t**6*u**2 + 320*m**12*nc*t**5*u**3 - 320*m**12*nc*t
**3*u**5 - 96*m**12*nc*t**2*u**6 + 624*m**12*t**8 + 12672*m**12*t**7*u + 66624*m
**12*t**6*u**2 + 142464*m**12*t**5*u**3 + 177696*m**12*t**4*u**4 + 151680*m**12*
t**3*u**5 + 74304*m**12*t**2*u**6 + 17280*m**12*t*u**7 + 1776*m**12*u**8 - 48*m
**10*nc**2*t**9 - 1584*m**10*nc**2*t**8*u - 9576*m**10*nc**2*t**7*u**2 - 17440*m
**10*nc**2*t**6*u**3 - 7808*m**10*nc**2*t**5*u**4 + 6224*m**10*nc**2*t**4*u**5 +
 5656*m**10*nc**2*t**3*u**6 + 1152*m**10*nc**2*t**2*u**7 + 36*m**10*nc*nlf*t**7*
u**2 + 364*m**10*nc*nlf*t**6*u**3 + 392*m**10*nc*nlf*t**5*u**4 - 392*m**10*nc*
nlf*t**4*u**5 - 364*m**10*nc*nlf*t**3*u**6 - 36*m**10*nc*nlf*t**2*u**7 + 36*m**
10*nc*t**7*u**2 + 364*m**10*nc*t**6*u**3 + 392*m**10*nc*t**5*u**4 - 392*m**10*nc
*t**4*u**5 - 364*m**10*nc*t**3*u**6 - 36*m**10*nc*t**2*u**7 + 48*m**10*t**9 + 
2256*m**10*t**8*u + 21336*m**10*t**7*u**2 + 74136*m**10*t**6*u**3 + 124656*m**10
*t**5*u**4 + 131616*m**10*t**4*u**5 + 86712*m**10*t**3*u**6 + 30744*m**10*t**2*u
**7 + 6480*m**10*t*u**8 + 480*m**10*u**9 - 144*m**8*nc**2*t**9*u - 2056*m**8*nc
**2*t**8*u**2 - 6498*m**8*nc**2*t**7*u**3 - 3626*m**8*nc**2*t**6*u**4 + 6996*m**
8*nc**2*t**5*u**5 + 8204*m**8*nc**2*t**4*u**6 + 3102*m**8*nc**2*t**3*u**7 + 166*
m**8*nc**2*t**2*u**8 + 4*m**8*nc*nlf*t**8*u**2 + 120*m**8*nc*nlf*t**7*u**3 + 452
*m**8*nc*nlf*t**6*u**4 - 452*m**8*nc*nlf*t**4*u**6 - 120*m**8*nc*nlf*t**3*u**7 -
 4*m**8*nc*nlf*t**2*u**8 + 4*m**8*nc*t**8*u**2 + 120*m**8*nc*t**7*u**3 + 452*m**
8*nc*t**6*u**4 - 452*m**8*nc*t**4*u**6 - 120*m**8*nc*t**3*u**7 - 4*m**8*nc*t**2*
u**8 + 144*m**8*t**9*u + 2928*m**8*t**8*u**2 + 17520*m**8*t**7*u**3 + 46152*m**8
*t**6*u**4 + 63336*m**8*t**5*u**5 + 54240*m**8*t**4*u**6 + 27216*m**8*t**3*u**7 
+ 9336*m**8*t**2*u**8 + 1416*m**8*t*u**9 + 48*m**8*u**10 - 144*m**6*nc**2*t**9*u
**2 - 1074*m**6*nc**2*t**8*u**3 - 976*m**6*nc**2*t**7*u**4 + 3328*m**6*nc**2*t**
6*u**5 + 5012*m**6*nc**2*t**5*u**6 + 2722*m**6*nc**2*t**4*u**7 + 540*m**6*nc**2*
t**3*u**8 - 288*m**6*nc**2*t**2*u**9 + 12*m**6*nc*nlf*t**8*u**3 + 136*m**6*nc*
nlf*t**7*u**4 + 188*m**6*nc*nlf*t**6*u**5 - 188*m**6*nc*nlf*t**5*u**6 - 136*m**6
*nc*nlf*t**4*u**7 - 12*m**6*nc*nlf*t**3*u**8 + 12*m**6*nc*t**8*u**3 + 136*m**6*
nc*t**7*u**4 + 188*m**6*nc*t**6*u**5 - 188*m**6*nc*t**5*u**6 - 136*m**6*nc*t**4*
u**7 - 12*m**6*nc*t**3*u**8 + 132*m**6*t**9*u**2 + 1557*m**6*t**8*u**3 + 7398*m
**6*t**7*u**4 + 15951*m**6*t**6*u**5 + 17736*m**6*t**5*u**6 + 12651*m**6*t**4*u
**7 + 6678*m**6*t**3*u**8 + 1905*m**6*t**2*u**9 + 120*m**6*t*u**10 - 48*m**4*nc
**2*t**9*u**3 - 150*m**4*nc**2*t**8*u**4 + 694*m**4*nc**2*t**7*u**5 + 1494*m**4*
nc**2*t**6*u**6 + 800*m**4*nc**2*t**5*u**7 + 534*m**4*nc**2*t**4*u**8 - 390*m**4
*nc**2*t**3*u**9 - 54*m**4*nc**2*t**2*u**10 + 12*m**4*nc*nlf*t**8*u**4 + 56*m**4
*nc*nlf*t**7*u**5 - 56*m**4*nc*nlf*t**5*u**7 - 12*m**4*nc*nlf*t**4*u**8 + 12*m**
4*nc*t**8*u**4 + 56*m**4*nc*t**7*u**5 - 56*m**4*nc*t**5*u**7 - 12*m**4*nc*t**4*u
**8 + 15*m**4*t**9*u**3 + 222*m**4*t**8*u**4 + 1470*m**4*t**7*u**5 + 2589*m**4*t
**6*u**6 + 2739*m**4*t**5*u**7 + 2352*m**4*t**4*u**8 + 1296*m**4*t**3*u**9 + 165
*m**4*t**2*u**10 + 26*m**2*nc**2*t**8*u**5 + 236*m**2*nc**2*t**7*u**6 + 28*m**2*
nc**2*t**6*u**7 + 160*m**2*nc**2*t**5*u**8 - 102*m**2*nc**2*t**4*u**9 - 60*m**2*
nc**2*t**3*u**10 + 4*m**2*nc*nlf*t**8*u**5 + 4*m**2*nc*nlf*t**7*u**6 - 4*m**2*nc
*nlf*t**6*u**7 - 4*m**2*nc*nlf*t**5*u**8 + 4*m**2*nc*t**8*u**5 + 4*m**2*nc*t**7*
u**6 - 4*m**2*nc*t**6*u**7 - 4*m**2*nc*t**5*u**8 - 30*m**2*t**9*u**4 - 57*m**2*t
**8*u**5 + 27*m**2*t**7*u**6 + 138*m**2*t**6*u**7 + 324*m**2*t**5*u**8 + 351*m**
2*t**4*u**9 + 111*m**2*t**3*u**10 + 6*nc**2*t**8*u**6 - 6*nc**2*t**4*u**10 - 9*t
**9*u**5 - 18*t**8*u**6 - 18*t**7*u**7 + 27*t**5*u**9 + 18*t**4*u**10)*(m**2*t +
 m**2*u + t*u)*cf)*(4*m**2 + t + u)*(m**2 + t)*(m**2 + u)*(t + u)**4*d2u(0)*t**2
*u**2 + 6*((2*(3*(((16*m**10*t**5 + 64*m**10*t**4*u + 112*m**10*t**3*u**2 + 112*
m**10*t**2*u**3 + 64*m**10*t*u**4 + 16*m**10*u**5 + 48*m**8*t**5*u + 152*m**8*t
**4*u**2 + 208*m**8*t**3*u**3 + 152*m**8*t**2*u**4 + 48*m**8*t*u**5 + 4*m**6*t**
7 + 10*m**6*t**6*u + 65*m**6*t**5*u**2 + 127*m**6*t**4*u**3 + 119*m**6*t**3*u**4
 + 51*m**6*t**2*u**5 + 8*m**4*t**7*u + 12*m**4*t**6*u**2 + 30*m**4*t**5*u**3 + 
31*m**4*t**4*u**4 + 20*m**4*t**3*u**5 - m**4*t**2*u**6 + 7*m**2*t**7*u**2 + 5*m
**2*t**6*u**3 + m**2*t**5*u**4 + m**2*t**4*u**5 - 2*m**2*t**3*u**6 + 2*t**7*u**3
 - t**6*u**4 - t**4*u**6)*(4*m**2 + t + u)*(nc + 1)*d3(0)*t**2*u**2 - 8*(4*m**8*
t**6 + 16*m**8*t**5*u + 28*m**8*t**4*u**2 + 32*m**8*t**3*u**3 + 28*m**8*t**2*u**
4 + 16*m**8*t*u**5 + 4*m**8*u**6 + m**6*t**7 + 13*m**6*t**6*u + 27*m**6*t**5*u**
2 + 23*m**6*t**4*u**3 + 23*m**6*t**3*u**4 + 27*m**6*t**2*u**5 + 13*m**6*t*u**6 +
 m**6*u**7 + 2*m**4*t**7*u + 8*m**4*t**6*u**2 - 2*m**4*t**5*u**3 - 12*m**4*t**4*
u**4 + 6*m**4*t**3*u**5 + 12*m**4*t**2*u**6 + 2*m**4*t*u**7 - 11*m**2*t**5*u**4 
- 9*m**2*t**4*u**5 + 3*m**2*t**3*u**6 + m**2*t**2*u**7 + t**8*u**2 - 2*t**7*u**3
 + t**6*u**4 - 4*t**5*u**5)*(m**2*t + m**2*u + t*u)*m**2*nc)*(m**2 + t) + 2*(256
*m**14*t**3 + 768*m**14*t**2*u + 768*m**14*t*u**2 + 256*m**14*u**3 + 512*m**12*t
**4 + 2176*m**12*t**3*u + 2944*m**12*t**2*u**2 + 1408*m**12*t*u**3 + 128*m**12*u
**4 + 352*m**10*t**5 + 2144*m**10*t**4*u + 4080*m**10*t**3*u**2 + 2768*m**10*t**
2*u**3 + 496*m**10*t*u**4 + 16*m**10*u**5 + 96*m**8*t**6 + 872*m**8*t**5*u + 
2504*m**8*t**4*u**2 + 2504*m**8*t**3*u**3 + 696*m**8*t**2*u**4 + 48*m**8*t*u**5 
+ 40*m**6*t**7 + 212*m**6*t**6*u + 680*m**6*t**5*u**2 + 1072*m**6*t**4*u**3 + 
416*m**6*t**3*u**4 + 44*m**6*t**2*u**5 + 37*m**4*t**8 + 97*m**4*t**7*u + 106*m**
4*t**6*u**2 + 194*m**4*t**5*u**3 + 89*m**4*t**4*u**4 + 5*m**4*t**3*u**5 + 9*m**2
*t**9 + 27*m**2*t**8*u + 31*m**2*t**7*u**2 + 7*m**2*t**6*u**3 - 10*m**2*t**4*u**
5 + t**9*u + 5*t**8*u**2 - 2*t**7*u**3 - t**6*u**4 - 3*t**5*u**5)*(m**2*t + m**2
*u + t*u)*cf**2*nc*u**2)*(4*m**2 + t + u) - (2*cf - nc)*(384*m**12*nc*t**4 + 
1536*m**12*nc*t**3*u + 2304*m**12*nc*t**2*u**2 + 1536*m**12*nc*t*u**3 + 384*m**
12*nc*u**4 + 192*m**10*nc*t**5 + 1728*m**10*nc*t**4*u + 3872*m**10*nc*t**3*u**2 
+ 3104*m**10*nc*t**2*u**3 + 544*m**10*nc*t*u**4 - 224*m**10*nc*u**5 - 32*m**10*
nlf*t**3*u**2 - 32*m**10*nlf*t**2*u**3 + 32*m**10*nlf*t*u**4 + 32*m**10*nlf*u**5
 - 32*m**10*t**3*u**2 - 32*m**10*t**2*u**3 + 32*m**10*t*u**4 + 32*m**10*u**5 + 
24*m**8*nc*t**6 + 528*m**8*nc*t**5*u + 2104*m**8*nc*t**4*u**2 + 2496*m**8*nc*t**
3*u**3 + 552*m**8*nc*t**2*u**4 - 336*m**8*nc*t*u**5 + 8*m**8*nc*u**6 - 16*m**8*
nlf*t**4*u**2 - 96*m**8*nlf*t**3*u**3 + 96*m**8*nlf*t*u**5 + 16*m**8*nlf*u**6 - 
16*m**8*t**4*u**2 - 96*m**8*t**3*u**3 + 96*m**8*t*u**5 + 16*m**8*u**6 + 48*m**6*
nc*t**6*u + 440*m**6*nc*t**5*u**2 + 884*m**6*nc*t**4*u**3 + 176*m**6*nc*t**3*u**
4 - 296*m**6*nc*t**2*u**5 + 88*m**6*nc*t*u**6 + 4*m**6*nc*u**7 - 2*m**6*nlf*t**5
*u**2 - 38*m**6*nlf*t**4*u**3 - 68*m**6*nlf*t**3*u**4 + 68*m**6*nlf*t**2*u**5 + 
38*m**6*nlf*t*u**6 + 2*m**6*nlf*u**7 - 2*m**6*t**5*u**2 - 38*m**6*t**4*u**3 - 68
*m**6*t**3*u**4 + 68*m**6*t**2*u**5 + 38*m**6*t*u**6 + 2*m**6*u**7 - 21*m**4*nc*
t**6*u**2 + 43*m**4*nc*t**5*u**3 + 138*m**4*nc*t**4*u**4 - 246*m**4*nc*t**3*u**5
 + 75*m**4*nc*t**2*u**6 + 11*m**4*nc*t*u**7 - 4*m**4*nlf*t**5*u**3 - 24*m**4*nlf
*t**4*u**4 + 24*m**4*nlf*t**2*u**6 + 4*m**4*nlf*t*u**7 - 4*m**4*t**5*u**3 - 24*m
**4*t**4*u**4 + 24*m**4*t**2*u**6 + 4*m**4*t*u**7 - 3*m**2*nc*t**7*u**2 - 72*m**
2*nc*t**6*u**3 + 56*m**2*nc*t**5*u**4 - 58*m**2*nc*t**4*u**5 + 19*m**2*nc*t**3*u
**6 + 10*m**2*nc*t**2*u**7 - 2*m**2*nlf*t**5*u**4 - 2*m**2*nlf*t**4*u**5 + 2*m**
2*nlf*t**3*u**6 + 2*m**2*nlf*t**2*u**7 - 2*m**2*t**5*u**4 - 2*m**2*t**4*u**5 + 2
*m**2*t**3*u**6 + 2*m**2*t**2*u**7 - 3*nc*t**7*u**3 + 3*nc*t**3*u**7)*(m**2*t + 
m**2*u + t*u)*(m**2 + t)*nc*t**2) + 3*((2*cf - nc)*nc**2 + 2*nc + 1)*(16*m**10*t
**5 + 80*m**10*t**4*u + 160*m**10*t**3*u**2 + 160*m**10*t**2*u**3 + 80*m**10*t*u
**4 + 16*m**10*u**5 + 48*m**8*t**5*u + 192*m**8*t**4*u**2 + 288*m**8*t**3*u**3 +
 192*m**8*t**2*u**4 + 48*m**8*t*u**5 + 4*m**6*t**7 + 14*m**6*t**6*u + 78*m**6*t
**5*u**2 + 192*m**6*t**4*u**3 + 192*m**6*t**3*u**4 + 78*m**6*t**2*u**5 + 14*m**6
*t*u**6 + 4*m**6*u**7 + 8*m**4*t**7*u + 16*m**4*t**6*u**2 + 40*m**4*t**5*u**3 + 
64*m**4*t**4*u**4 + 40*m**4*t**3*u**5 + 16*m**4*t**2*u**6 + 8*m**4*t*u**7 + 7*m
**2*t**7*u**2 + 7*m**2*t**6*u**3 + 10*m**2*t**5*u**4 + 10*m**2*t**4*u**5 + 7*m**
2*t**3*u**6 + 7*m**2*t**2*u**7 + 2*t**7*u**3 - 2*t**6*u**4 - 2*t**4*u**6 + 2*t**
3*u**7)*(4*m**2 + t + u)**2*(m**2 + t)*d2u(0)*t**2*u**2)*(m**2 + u) + 2*(3*(2*cf
 - nc)*(256*m**14*t**3 + 768*m**14*t**2*u + 768*m**14*t*u**2 + 256*m**14*u**3 + 
128*m**12*t**4 + 1408*m**12*t**3*u + 2944*m**12*t**2*u**2 + 2176*m**12*t*u**3 + 
512*m**12*u**4 + 80*m**10*t**5 + 624*m**10*t**4*u + 3024*m**10*t**3*u**2 + 4464*
m**10*t**2*u**3 + 2336*m**10*t*u**4 + 352*m**10*u**5 + 16*m**8*t**6 + 256*m**8*t
**5*u + 984*m**8*t**4*u**2 + 3048*m**8*t**3*u**3 + 3224*m**8*t**2*u**4 + 1144*m
**8*t*u**5 + 96*m**8*u**6 + 40*m**6*t**6*u + 292*m**6*t**5*u**2 + 660*m**6*t**4*
u**3 + 1456*m**6*t**3*u**4 + 1096*m**6*t**2*u**5 + 252*m**6*t*u**6 + 12*m**6*u**
7 + 46*m**4*t**6*u**2 + 138*m**4*t**5*u**3 + 184*m**4*t**4*u**4 + 296*m**4*t**3*
u**5 + 162*m**4*t**2*u**6 + 22*m**4*t*u**7 + 27*m**2*t**6*u**3 + 19*m**2*t**5*u
**4 + 13*m**2*t**4*u**5 + 13*m**2*t**3*u**6 + 8*m**2*t**2*u**7 + 5*t**6*u**4 - 2
*t**5*u**5 - t**4*u**6 - 2*t**3*u**7)*(4*m**2 + t + u)*(m**2 + t)*nc*t**2 + 3072
*m**18*t**5 + 9216*m**18*t**4*u + 12288*m**18*t**3*u**2 + 12288*m**18*t**2*u**3 
+ 9216*m**18*t*u**4 + 3072*m**18*u**5 - 768*m**16*nc**2*t**4*u**2 - 3072*m**16*
nc**2*t**3*u**3 - 4608*m**16*nc**2*t**2*u**4 - 3072*m**16*nc**2*t*u**5 - 768*m**
16*nc**2*u**6 + 5376*m**16*t**6 + 29184*m**16*t**5*u + 56064*m**16*t**4*u**2 + 
64512*m**16*t**3*u**3 + 56064*m**16*t**2*u**4 + 29184*m**16*t*u**5 + 5376*m**16*
u**6 - 320*m**14*nc**2*t**5*u**2 - 4928*m**14*nc**2*t**4*u**3 - 13888*m**14*nc**
2*t**3*u**4 - 15424*m**14*nc**2*t**2*u**5 - 7296*m**14*nc**2*t*u**6 - 1152*m**14
*nc**2*u**7 - 64*m**14*nc*nlf*t**5*u**2 - 64*m**14*nc*nlf*t**4*u**3 + 64*m**14*
nc*nlf*t**3*u**4 + 64*m**14*nc*nlf*t**2*u**5 - 64*m**14*nc*t**5*u**2 - 64*m**14*
nc*t**4*u**3 + 64*m**14*nc*t**3*u**4 + 64*m**14*nc*t**2*u**5 + 3648*m**14*t**7 +
 32064*m**14*t**6*u + 95040*m**14*t**5*u**2 + 138816*m**14*t**4*u**3 + 136512*m
**14*t**3*u**4 + 91968*m**14*t**2*u**5 + 30528*m**14*t*u**6 + 2880*m**14*u**7 + 
1200*m**12*nc**2*t**6*u**2 + 1568*m**12*nc**2*t**5*u**3 - 9168*m**12*nc**2*t**4*
u**4 - 22784*m**12*nc**2*t**3*u**5 - 18480*m**12*nc**2*t**2*u**6 - 5664*m**12*nc
**2*t*u**7 - 432*m**12*nc**2*u**8 - 96*m**12*nc*nlf*t**6*u**2 - 320*m**12*nc*nlf
*t**5*u**3 + 320*m**12*nc*nlf*t**3*u**5 + 96*m**12*nc*nlf*t**2*u**6 - 96*m**12*
nc*t**6*u**2 - 320*m**12*nc*t**5*u**3 + 320*m**12*nc*t**3*u**5 + 96*m**12*nc*t**
2*u**6 + 1776*m**12*t**8 + 17280*m**12*t**7*u + 74304*m**12*t**6*u**2 + 151680*m
**12*t**5*u**3 + 177696*m**12*t**4*u**4 + 142464*m**12*t**3*u**5 + 66624*m**12*t
**2*u**6 + 12672*m**12*t*u**7 + 624*m**12*u**8 + 1152*m**10*nc**2*t**7*u**2 + 
5656*m**10*nc**2*t**6*u**3 + 6224*m**10*nc**2*t**5*u**4 - 7808*m**10*nc**2*t**4*
u**5 - 17440*m**10*nc**2*t**3*u**6 - 9576*m**10*nc**2*t**2*u**7 - 1584*m**10*nc
**2*t*u**8 - 48*m**10*nc**2*u**9 - 36*m**10*nc*nlf*t**7*u**2 - 364*m**10*nc*nlf*
t**6*u**3 - 392*m**10*nc*nlf*t**5*u**4 + 392*m**10*nc*nlf*t**4*u**5 + 364*m**10*
nc*nlf*t**3*u**6 + 36*m**10*nc*nlf*t**2*u**7 - 36*m**10*nc*t**7*u**2 - 364*m**10
*nc*t**6*u**3 - 392*m**10*nc*t**5*u**4 + 392*m**10*nc*t**4*u**5 + 364*m**10*nc*t
**3*u**6 + 36*m**10*nc*t**2*u**7 + 480*m**10*t**9 + 6480*m**10*t**8*u + 30744*m
**10*t**7*u**2 + 86712*m**10*t**6*u**3 + 131616*m**10*t**5*u**4 + 124656*m**10*t
**4*u**5 + 74136*m**10*t**3*u**6 + 21336*m**10*t**2*u**7 + 2256*m**10*t*u**8 + 
48*m**10*u**9 + 166*m**8*nc**2*t**8*u**2 + 3102*m**8*nc**2*t**7*u**3 + 8204*m**8
*nc**2*t**6*u**4 + 6996*m**8*nc**2*t**5*u**5 - 3626*m**8*nc**2*t**4*u**6 - 6498*
m**8*nc**2*t**3*u**7 - 2056*m**8*nc**2*t**2*u**8 - 144*m**8*nc**2*t*u**9 - 4*m**
8*nc*nlf*t**8*u**2 - 120*m**8*nc*nlf*t**7*u**3 - 452*m**8*nc*nlf*t**6*u**4 + 452
*m**8*nc*nlf*t**4*u**6 + 120*m**8*nc*nlf*t**3*u**7 + 4*m**8*nc*nlf*t**2*u**8 - 4
*m**8*nc*t**8*u**2 - 120*m**8*nc*t**7*u**3 - 452*m**8*nc*t**6*u**4 + 452*m**8*nc
*t**4*u**6 + 120*m**8*nc*t**3*u**7 + 4*m**8*nc*t**2*u**8 + 48*m**8*t**10 + 1416*
m**8*t**9*u + 9336*m**8*t**8*u**2 + 27216*m**8*t**7*u**3 + 54240*m**8*t**6*u**4 
+ 63336*m**8*t**5*u**5 + 46152*m**8*t**4*u**6 + 17520*m**8*t**3*u**7 + 2928*m**8
*t**2*u**8 + 144*m**8*t*u**9 - 288*m**6*nc**2*t**9*u**2 + 540*m**6*nc**2*t**8*u
**3 + 2722*m**6*nc**2*t**7*u**4 + 5012*m**6*nc**2*t**6*u**5 + 3328*m**6*nc**2*t
**5*u**6 - 976*m**6*nc**2*t**4*u**7 - 1074*m**6*nc**2*t**3*u**8 - 144*m**6*nc**2
*t**2*u**9 - 12*m**6*nc*nlf*t**8*u**3 - 136*m**6*nc*nlf*t**7*u**4 - 188*m**6*nc*
nlf*t**6*u**5 + 188*m**6*nc*nlf*t**5*u**6 + 136*m**6*nc*nlf*t**4*u**7 + 12*m**6*
nc*nlf*t**3*u**8 - 12*m**6*nc*t**8*u**3 - 136*m**6*nc*t**7*u**4 - 188*m**6*nc*t
**6*u**5 + 188*m**6*nc*t**5*u**6 + 136*m**6*nc*t**4*u**7 + 12*m**6*nc*t**3*u**8 
+ 120*m**6*t**10*u + 1905*m**6*t**9*u**2 + 6678*m**6*t**8*u**3 + 12651*m**6*t**7
*u**4 + 17736*m**6*t**6*u**5 + 15951*m**6*t**5*u**6 + 7398*m**6*t**4*u**7 + 1557
*m**6*t**3*u**8 + 132*m**6*t**2*u**9 - 54*m**4*nc**2*t**10*u**2 - 390*m**4*nc**2
*t**9*u**3 + 534*m**4*nc**2*t**8*u**4 + 800*m**4*nc**2*t**7*u**5 + 1494*m**4*nc
**2*t**6*u**6 + 694*m**4*nc**2*t**5*u**7 - 150*m**4*nc**2*t**4*u**8 - 48*m**4*nc
**2*t**3*u**9 - 12*m**4*nc*nlf*t**8*u**4 - 56*m**4*nc*nlf*t**7*u**5 + 56*m**4*nc
*nlf*t**5*u**7 + 12*m**4*nc*nlf*t**4*u**8 - 12*m**4*nc*t**8*u**4 - 56*m**4*nc*t
**7*u**5 + 56*m**4*nc*t**5*u**7 + 12*m**4*nc*t**4*u**8 + 165*m**4*t**10*u**2 + 
1296*m**4*t**9*u**3 + 2352*m**4*t**8*u**4 + 2739*m**4*t**7*u**5 + 2589*m**4*t**6
*u**6 + 1470*m**4*t**5*u**7 + 222*m**4*t**4*u**8 + 15*m**4*t**3*u**9 - 60*m**2*
nc**2*t**10*u**3 - 102*m**2*nc**2*t**9*u**4 + 160*m**2*nc**2*t**8*u**5 + 28*m**2
*nc**2*t**7*u**6 + 236*m**2*nc**2*t**6*u**7 + 26*m**2*nc**2*t**5*u**8 - 4*m**2*
nc*nlf*t**8*u**5 - 4*m**2*nc*nlf*t**7*u**6 + 4*m**2*nc*nlf*t**6*u**7 + 4*m**2*nc
*nlf*t**5*u**8 - 4*m**2*nc*t**8*u**5 - 4*m**2*nc*t**7*u**6 + 4*m**2*nc*t**6*u**7
 + 4*m**2*nc*t**5*u**8 + 111*m**2*t**10*u**3 + 351*m**2*t**9*u**4 + 324*m**2*t**
8*u**5 + 138*m**2*t**7*u**6 + 27*m**2*t**6*u**7 - 57*m**2*t**5*u**8 - 30*m**2*t
**4*u**9 - 6*nc**2*t**10*u**4 + 6*nc**2*t**6*u**8 + 18*t**10*u**4 + 27*t**9*u**5
 - 18*t**7*u**7 - 18*t**6*u**8 - 9*t**5*u**9)*(m**2*t + m**2*u + t*u)*cf)*(4*m**
2 + t + u)*(m**2 + t)*(m**2 + u)*(t + u)**4*d2(0)*t**2*u**2 + 6*(2*((6*(2*(512*m
**16*t**2 + 1024*m**16*t*u + 512*m**16*u**2 + 512*m**14*t**3 + 3328*m**14*t**2*u
 + 4608*m**14*t*u**2 + 1792*m**14*u**3 + 160*m**12*t**4 + 2400*m**12*t**3*u + 
7488*m**12*t**2*u**2 + 7136*m**12*t*u**3 + 1888*m**12*u**4 + 16*m**10*t**5 + 600
*m**10*t**4*u + 4032*m**10*t**3*u**2 + 7232*m**10*t**2*u**3 + 3920*m**10*t*u**4 
+ 136*m**10*u**5 + 48*m**8*t**5*u + 784*m**8*t**4*u**2 + 2812*m**8*t**3*u**3 + 
2284*m**8*t**2*u**4 - 748*m**8*t*u**5 - 924*m**8*u**6 + 44*m**6*t**5*u**2 + 370*
m**6*t**4*u**3 + 452*m**6*t**3*u**4 - 928*m**6*t**2*u**5 - 1616*m**6*t*u**6 - 
546*m**6*u**7 + 5*m**4*t**5*u**3 - 20*m**4*t**4*u**4 - 356*m**4*t**3*u**5 - 810*
m**4*t**2*u**6 - 557*m**4*t*u**7 - 118*m**4*u**8 - 10*m**2*t**5*u**4 - 56*m**2*t
**4*u**5 - 155*m**2*t**3*u**6 - 163*m**2*t**2*u**7 - 63*m**2*t*u**8 - 9*m**2*u**
9 - 3*t**5*u**5 - 10*t**4*u**6 - 14*t**3*u**7 - 8*t**2*u**8 - t*u**9)*cf**3*t**2
 - (32*m**10*t**5 + 96*m**10*t**4*u + 128*m**10*t**3*u**2 + 128*m**10*t**2*u**3 
+ 96*m**10*t*u**4 + 32*m**10*u**5 + 24*m**8*t**6 + 168*m**8*t**5*u + 320*m**8*t
**4*u**2 + 352*m**8*t**3*u**3 + 392*m**8*t**2*u**4 + 312*m**8*t*u**5 + 96*m**8*u
**6 + 4*m**6*t**7 + 70*m**6*t**6*u + 248*m**6*t**5*u**2 + 362*m**6*t**4*u**3 + 
204*m**6*t**3*u**4 + 322*m**6*t**2*u**5 + 344*m**6*t*u**6 + 46*m**6*u**7 + 8*m**
4*t**7*u + 65*m**4*t**6*u**2 + 149*m**4*t**5*u**3 + 100*m**4*t**4*u**4 - 82*m**4
*t**3*u**5 + 181*m**4*t**2*u**6 + 117*m**4*t*u**7 + 6*m**4*u**8 + 4*m**2*t**7*u
**2 + 24*m**2*t**6*u**3 + 32*m**2*t**5*u**4 - 56*m**2*t**4*u**5 - 40*m**2*t**3*u
**6 + 40*m**2*t**2*u**7 + 12*m**2*t*u**8 + 5*t**6*u**4 - 5*t**5*u**5 - 15*t**4*u
**6 - 3*t**3*u**7 + 2*t**2*u**8)*(m**2 + u)*m**2*nc)*(4*m**2 + t + u)*(t + u) + 
(2*cf - nc)*(768*m**14*nc*t**4 + 3072*m**14*nc*t**3*u + 4608*m**14*nc*t**2*u**2 
+ 3072*m**14*nc*t*u**3 + 768*m**14*nc*u**4 - 64*m**12*nc*t**5 + 3200*m**12*nc*t
**4*u + 12352*m**12*nc*t**3*u**2 + 17344*m**12*nc*t**2*u**3 + 10752*m**12*nc*t*u
**4 + 2496*m**12*nc*u**5 + 64*m**12*nlf*t**5 + 64*m**12*nlf*t**4*u - 64*m**12*
nlf*t**3*u**2 - 64*m**12*nlf*t**2*u**3 + 64*m**12*t**5 + 64*m**12*t**4*u - 64*m
**12*t**3*u**2 - 64*m**12*t**2*u**3 - 208*m**10*nc*t**6 + 384*m**10*nc*t**5*u + 
6672*m**10*nc*t**4*u**2 + 20128*m**10*nc*t**3*u**3 + 24752*m**10*nc*t**2*u**4 + 
12384*m**10*nc*t*u**5 + 1680*m**10*nc*u**6 + 64*m**10*nlf*t**6 + 288*m**10*nlf*t
**5*u + 96*m**10*nlf*t**4*u**2 - 160*m**10*nlf*t**3*u**3 - 32*m**10*nlf*t**2*u**
4 + 64*m**10*t**6 + 288*m**10*t**5*u + 96*m**10*t**4*u**2 - 160*m**10*t**3*u**3 
- 32*m**10*t**2*u**4 + 16*m**8*nc*t**7 - 36*m**8*nc*t**6*u + 768*m**8*nc*t**5*u
**2 + 7244*m**8*nc*t**4*u**3 + 18288*m**8*nc*t**3*u**4 + 17140*m**8*nc*t**2*u**5
 + 5568*m**8*nc*t*u**6 + 420*m**8*nc*u**7 + 20*m**8*nlf*t**7 + 204*m**8*nlf*t**6
*u + 360*m**8*nlf*t**5*u**2 - 8*m**8*nlf*t**4*u**3 - 60*m**8*nlf*t**3*u**4 - 4*m
**8*nlf*t**2*u**5 + 20*m**8*t**7 + 204*m**8*t**6*u + 360*m**8*t**5*u**2 - 8*m**8
*t**4*u**3 - 60*m**8*t**3*u**4 - 4*m**8*t**2*u**5 + 4*m**6*nc*t**8 + 118*m**6*nc
*t**7*u + 140*m**6*nc*t**6*u**2 + 842*m**6*nc*t**5*u**3 + 5328*m**6*nc*t**4*u**4
 + 9018*m**6*nc*t**3*u**5 + 5532*m**6*nc*t**2*u**6 + 1062*m**6*nc*t*u**7 + 36*m
**6*nc*u**8 + 2*m**6*nlf*t**8 + 50*m**6*nlf*t**7*u + 196*m**6*nlf*t**6*u**2 + 
148*m**6*nlf*t**5*u**3 - 6*m**6*nlf*t**4*u**4 - 6*m**6*nlf*t**3*u**5 + 2*m**6*t
**8 + 50*m**6*t**7*u + 196*m**6*t**6*u**2 + 148*m**6*t**5*u**3 - 6*m**6*t**4*u**
4 - 6*m**6*t**3*u**5 + 11*m**4*nc*t**8*u + 123*m**4*nc*t**7*u**2 + 198*m**4*nc*t
**6*u**3 + 782*m**4*nc*t**5*u**4 + 2055*m**4*nc*t**4*u**5 + 2079*m**4*nc*t**3*u
**6 + 792*m**4*nc*t**2*u**7 + 72*m**4*nc*t*u**8 + 4*m**4*nlf*t**8*u + 36*m**4*
nlf*t**7*u**2 + 60*m**4*nlf*t**6*u**3 + 28*m**4*nlf*t**5*u**4 + 4*m**4*t**8*u + 
36*m**4*t**7*u**2 + 60*m**4*t**6*u**3 + 28*m**4*t**5*u**4 + 10*m**2*nc*t**8*u**2
 + 57*m**2*nc*t**7*u**3 + 135*m**2*nc*t**6*u**4 + 250*m**2*nc*t**5*u**5 + 312*m
**2*nc*t**4*u**6 + 189*m**2*nc*t**3*u**7 + 39*m**2*nc*t**2*u**8 + 2*m**2*nlf*t**
8*u**2 + 6*m**2*nlf*t**7*u**3 + 6*m**2*nlf*t**6*u**4 + 2*m**2*nlf*t**5*u**5 + 2*
m**2*t**8*u**2 + 6*m**2*t**7*u**3 + 6*m**2*t**6*u**4 + 2*m**2*t**5*u**5 + 3*nc*t
**8*u**3 + 12*nc*t**7*u**4 + 21*nc*t**6*u**5 + 21*nc*t**5*u**6 + 12*nc*t**4*u**7
 + 3*nc*t**3*u**8)*(m**2 + u)*nc*u**2)*(m**2 + t) - (12288*cf*m**20*nc*t**3*u**2
 + 36864*cf*m**20*nc*t**2*u**3 + 36864*cf*m**20*nc*t*u**4 + 12288*cf*m**20*nc*u
**5 + 36864*cf*m**18*nc*t**4*u**2 + 165888*cf*m**18*nc*t**3*u**3 + 264192*cf*m**
18*nc*t**2*u**4 + 178176*cf*m**18*nc*t*u**5 + 43008*cf*m**18*nc*u**6 + 39680*cf*
m**16*nc*t**5*u**2 + 280832*cf*m**16*nc*t**4*u**3 + 663040*cf*m**16*nc*t**3*u**4
 + 695296*cf*m**16*nc*t**2*u**5 + 326400*cf*m**16*nc*t*u**6 + 52992*cf*m**16*nc*
u**7 + 256*cf*m**16*nlf*t**5*u**2 + 256*cf*m**16*nlf*t**4*u**3 - 256*cf*m**16*
nlf*t**3*u**4 - 256*cf*m**16*nlf*t**2*u**5 + 256*cf*m**16*t**5*u**2 + 256*cf*m**
16*t**4*u**3 - 256*cf*m**16*t**3*u**4 - 256*cf*m**16*t**2*u**5 + 19264*cf*m**14*
nc*t**6*u**2 + 228736*cf*m**14*nc*t**5*u**3 + 787584*cf*m**14*nc*t**4*u**4 + 
1198848*cf*m**14*nc*t**3*u**5 + 883776*cf*m**14*nc*t**2*u**6 + 292224*cf*m**14*
nc*t*u**7 + 29184*cf*m**14*nc*u**8 + 512*cf*m**14*nlf*t**6*u**2 + 1664*cf*m**14*
nlf*t**5*u**3 + 384*cf*m**14*nlf*t**4*u**4 - 1152*cf*m**14*nlf*t**3*u**5 - 384*
cf*m**14*nlf*t**2*u**6 + 512*cf*m**14*t**6*u**2 + 1664*cf*m**14*t**5*u**3 + 384*
cf*m**14*t**4*u**4 - 1152*cf*m**14*t**3*u**5 - 384*cf*m**14*t**2*u**6 + 5376*cf*
m**12*nc*t**7*u**2 + 97600*cf*m**12*nc*t**6*u**3 + 490880*cf*m**12*nc*t**5*u**4 
+ 1053568*cf*m**12*nc*t**4*u**5 + 1127104*cf*m**12*nc*t**3*u**6 + 602496*cf*m**
12*nc*t**2*u**7 + 137664*cf*m**12*nc*t*u**8 + 7872*cf*m**12*nc*u**9 + 336*cf*m**
12*nlf*t**7*u**2 + 2480*cf*m**12*nlf*t**6*u**3 + 3232*cf*m**12*nlf*t**5*u**4 - 
544*cf*m**12*nlf*t**4*u**5 - 1264*cf*m**12*nlf*t**3*u**6 - 144*cf*m**12*nlf*t**2
*u**7 + 336*cf*m**12*t**7*u**2 + 2480*cf*m**12*t**6*u**3 + 3232*cf*m**12*t**5*u
**4 - 544*cf*m**12*t**4*u**5 - 1264*cf*m**12*t**3*u**6 - 144*cf*m**12*t**2*u**7 
+ 1088*cf*m**10*nc*t**8*u**2 + 24616*cf*m**10*nc*t**7*u**3 + 171752*cf*m**10*nc*
t**6*u**4 + 496528*cf*m**10*nc*t**5*u**5 + 733632*cf*m**10*nc*t**4*u**6 + 582408
*cf*m**10*nc*t**3*u**7 + 230824*cf*m**10*nc*t**2*u**8 + 34752*cf*m**10*nc*t*u**9
 + 1008*cf*m**10*nc*u**10 + 88*cf*m**10*nlf*t**8*u**2 + 1352*cf*m**10*nlf*t**7*u
**3 + 4192*cf*m**10*nlf*t**6*u**4 + 2384*cf*m**10*nlf*t**5*u**5 - 936*cf*m**10*
nlf*t**4*u**6 - 408*cf*m**10*nlf*t**3*u**7 - 16*cf*m**10*nlf*t**2*u**8 + 88*cf*m
**10*t**8*u**2 + 1352*cf*m**10*t**7*u**3 + 4192*cf*m**10*t**6*u**4 + 2384*cf*m**
10*t**5*u**5 - 936*cf*m**10*t**4*u**6 - 408*cf*m**10*t**3*u**7 - 16*cf*m**10*t**
2*u**8 + 88*cf*m**8*nc*t**9*u**2 + 4064*cf*m**8*nc*t**8*u**3 + 36768*cf*m**8*nc*
t**7*u**4 + 132796*cf*m**8*nc*t**6*u**5 + 246924*cf*m**8*nc*t**5*u**6 + 271080*
cf*m**8*nc*t**4*u**7 + 169624*cf*m**8*nc*t**3*u**8 + 49356*cf*m**8*nc*t**2*u**9 
+ 4452*cf*m**8*nc*t*u**10 + 48*cf*m**8*nc*u**11 + 8*cf*m**8*nlf*t**9*u**2 + 304*
cf*m**8*nlf*t**8*u**3 + 1944*cf*m**8*nlf*t**7*u**4 + 3056*cf*m**8*nlf*t**6*u**5 
+ 648*cf*m**8*nlf*t**5*u**6 - 288*cf*m**8*nlf*t**4*u**7 - 40*cf*m**8*nlf*t**3*u
**8 + 8*cf*m**8*t**9*u**2 + 304*cf*m**8*t**8*u**3 + 1944*cf*m**8*t**7*u**4 + 
3056*cf*m**8*t**6*u**5 + 648*cf*m**8*t**5*u**6 - 288*cf*m**8*t**4*u**7 - 40*cf*m
**8*t**3*u**8 + 264*cf*m**6*nc*t**9*u**3 + 5020*cf*m**6*nc*t**8*u**4 + 22076*cf*
m**6*nc*t**7*u**5 + 43828*cf*m**6*nc*t**6*u**6 + 56268*cf*m**6*nc*t**5*u**7 + 
51420*cf*m**6*nc*t**4*u**8 + 26892*cf*m**6*nc*t**3*u**9 + 5460*cf*m**6*nc*t**2*u
**10 + 228*cf*m**6*nc*t*u**11 + 24*cf*m**6*nlf*t**9*u**3 + 368*cf*m**6*nlf*t**8*
u**4 + 1192*cf*m**6*nlf*t**7*u**5 + 968*cf*m**6*nlf*t**6*u**6 + 96*cf*m**6*nlf*t
**5*u**7 - 24*cf*m**6*nlf*t**4*u**8 + 24*cf*m**6*t**9*u**3 + 368*cf*m**6*t**8*u
**4 + 1192*cf*m**6*t**7*u**5 + 968*cf*m**6*t**6*u**6 + 96*cf*m**6*t**5*u**7 - 24
*cf*m**6*t**4*u**8 + 264*cf*m**4*nc*t**9*u**4 + 2326*cf*m**4*nc*t**8*u**5 + 4554
*cf*m**4*nc*t**7*u**6 + 3840*cf*m**4*nc*t**6*u**7 + 3544*cf*m**4*nc*t**5*u**8 + 
3978*cf*m**4*nc*t**4*u**9 + 2022*cf*m**4*nc*t**3*u**10 + 240*cf*m**4*nc*t**2*u**
11 + 24*cf*m**4*nlf*t**9*u**4 + 176*cf*m**4*nlf*t**8*u**5 + 288*cf*m**4*nlf*t**7
*u**6 + 144*cf*m**4*nlf*t**6*u**7 + 8*cf*m**4*nlf*t**5*u**8 + 24*cf*m**4*t**9*u
**4 + 176*cf*m**4*t**8*u**5 + 288*cf*m**4*t**7*u**6 + 144*cf*m**4*t**6*u**7 + 8*
cf*m**4*t**5*u**8 + 88*cf*m**2*nc*t**9*u**5 + 264*cf*m**2*nc*t**8*u**6 - 66*cf*m
**2*nc*t**7*u**7 - 716*cf*m**2*nc*t**6*u**8 - 576*cf*m**2*nc*t**5*u**9 - 60*cf*m
**2*nc*t**4*u**10 + 42*cf*m**2*nc*t**3*u**11 + 8*cf*m**2*nlf*t**9*u**5 + 24*cf*m
**2*nlf*t**8*u**6 + 24*cf*m**2*nlf*t**7*u**7 + 8*cf*m**2*nlf*t**6*u**8 + 8*cf*m
**2*t**9*u**5 + 24*cf*m**2*t**8*u**6 + 24*cf*m**2*t**7*u**7 + 8*cf*m**2*t**6*u**
8 - 18*cf*nc*t**8*u**7 - 72*cf*nc*t**7*u**8 - 108*cf*nc*t**6*u**9 - 72*cf*nc*t**
5*u**10 - 18*cf*nc*t**4*u**11 - 6144*m**20*nc**2*t**3*u**2 - 18432*m**20*nc**2*t
**2*u**3 - 18432*m**20*nc**2*t*u**4 - 6144*m**20*nc**2*u**5 - 6144*m**20*t**5 - 
18432*m**20*t**4*u - 24576*m**20*t**3*u**2 - 24576*m**20*t**2*u**3 - 18432*m**20
*t*u**4 - 6144*m**20*u**5 - 1536*m**18*nc**2*t**6 - 6144*m**18*nc**2*t**5*u - 
27648*m**18*nc**2*t**4*u**2 - 89088*m**18*nc**2*t**3*u**3 - 133632*m**18*nc**2*t
**2*u**4 - 89088*m**18*nc**2*t*u**5 - 21504*m**18*nc**2*u**6 - 13824*m**18*t**6 
- 70656*m**18*t**5*u - 139776*m**18*t**4*u**2 - 165888*m**18*t**3*u**3 - 145920*
m**18*t**2*u**4 - 82944*m**18*t*u**5 - 19968*m**18*u**6 - 3072*m**16*nc**2*t**7 
- 18816*m**16*nc**2*t**6*u - 62976*m**16*nc**2*t**5*u**2 - 187392*m**16*nc**2*t
**4*u**3 - 355968*m**16*nc**2*t**3*u**4 - 352512*m**16*nc**2*t**2*u**5 - 163200*
m**16*nc**2*t*u**6 - 26496*m**16*nc**2*u**7 - 11136*m**16*t**7 - 96000*m**16*t**
6*u - 276864*m**16*t**5*u**2 - 427776*m**16*t**4*u**3 - 447360*m**16*t**3*u**4 -
 325632*m**16*t**2*u**5 - 134016*m**16*t*u**6 - 19968*m**16*u**7 - 2016*m**14*nc
**2*t**8 - 20352*m**14*nc**2*t**7*u - 78528*m**14*nc**2*t**6*u**2 - 225408*m**14
*nc**2*t**5*u**3 - 479136*m**14*nc**2*t**4*u**4 - 623424*m**14*nc**2*t**3*u**5 -
 441024*m**14*nc**2*t**2*u**6 - 146112*m**14*nc**2*t*u**7 - 14592*m**14*nc**2*u
**8 - 4128*m**14*t**8 - 59328*m**14*t**7*u - 257088*m**14*t**6*u**2 - 532992*m**
14*t**5*u**3 - 680832*m**14*t**4*u**4 - 600000*m**14*t**3*u**5 - 337344*m**14*t
**2*u**6 - 93312*m**14*t*u**7 - 6240*m**14*u**8 - 528*m**12*nc**2*t**9 - 9480*m
**12*nc**2*t**8*u - 51984*m**12*nc**2*t**7*u**2 - 164328*m**12*nc**2*t**6*u**3 -
 374832*m**12*nc**2*t**5*u**4 - 576216*m**12*nc**2*t**4*u**5 - 547536*m**12*nc**
2*t**3*u**6 - 289752*m**12*nc**2*t**2*u**7 - 68832*m**12*nc**2*t*u**8 - 3936*m**
12*nc**2*u**9 - 720*m**12*t**9 - 18024*m**12*t**8*u - 121728*m**12*t**7*u**2 - 
348192*m**12*t**6*u**3 - 556560*m**12*t**5*u**4 - 579456*m**12*t**4*u**5 - 
402336*m**12*t**3*u**6 - 160512*m**12*t**2*u**7 - 24576*m**12*t*u**8 + 264*m**12
*u**9 - 48*m**10*nc**2*t**10 - 1944*m**10*nc**2*t**9*u - 17340*m**10*nc**2*t**8*
u**2 - 70356*m**10*nc**2*t**7*u**3 - 182280*m**10*nc**2*t**6*u**4 - 303456*m**10
*nc**2*t**5*u**5 - 337284*m**10*nc**2*t**4*u**6 - 248916*m**10*nc**2*t**3*u**7 -
 104592*m**10*nc**2*t**2*u**8 - 17376*m**10*nc**2*t*u**9 - 504*m**10*nc**2*u**10
 - 48*m**10*t**10 - 2616*m**10*t**9*u - 29400*m**10*t**8*u**2 - 121620*m**10*t**
7*u**3 - 247704*m**10*t**6*u**4 - 295452*m**10*t**5*u**5 - 226416*m**10*t**4*u**
6 - 108396*m**10*t**3*u**7 - 24840*m**10*t**2*u**8 + 84*m**10*t*u**9 + 408*m**10
*u**10 - 144*m**8*nc**2*t**10*u - 2664*m**8*nc**2*t**9*u**2 - 16278*m**8*nc**2*t
**8*u**3 - 53382*m**8*nc**2*t**7*u**4 - 99246*m**8*nc**2*t**6*u**5 - 105486*m**8
*nc**2*t**5*u**6 - 84762*m**8*nc**2*t**4*u**7 - 57138*m**8*nc**2*t**3*u**8 - 
20442*m**8*nc**2*t**2*u**9 - 2226*m**8*nc**2*t*u**10 - 24*m**8*nc**2*u**11 - 144
*m**8*t**10*u - 3336*m**8*t**9*u**2 - 21420*m**8*t**8*u**3 - 57162*m**8*t**7*u**
4 - 73212*m**8*t**6*u**5 - 41082*m**8*t**5*u**6 - 1908*m**8*t**4*u**7 + 8274*m**
8*t**3*u**8 + 4284*m**8*t**2*u**9 + 954*m**8*t*u**10 + 48*m**8*u**11 - 144*m**6*
nc**2*t**10*u**2 - 1698*m**6*nc**2*t**9*u**3 - 8466*m**6*nc**2*t**8*u**4 - 19938
*m**6*nc**2*t**7*u**5 - 17796*m**6*nc**2*t**6*u**6 - 3228*m**6*nc**2*t**5*u**7 -
 1878*m**6*nc**2*t**4*u**8 - 5262*m**6*nc**2*t**3*u**9 - 1956*m**6*nc**2*t**2*u
**10 - 114*m**6*nc**2*t*u**11 - 132*m**6*t**10*u**2 - 1551*m**6*t**9*u**3 - 5364
*m**6*t**8*u**4 - 4563*m**6*t**7*u**5 + 12210*m**6*t**6*u**6 + 30633*m**6*t**5*u
**7 + 26280*m**6*t**4*u**8 + 10035*m**6*t**3*u**9 + 1662*m**6*t**2*u**10 + 102*m
**6*t*u**11 - 48*m**4*nc**2*t**10*u**3 - 534*m**4*nc**2*t**9*u**4 - 2145*m**4*nc
**2*t**8*u**5 - 1677*m**4*nc**2*t**7*u**6 + 3552*m**4*nc**2*t**6*u**7 + 6204*m**
4*nc**2*t**5*u**8 + 2835*m**4*nc**2*t**4*u**9 + 135*m**4*nc**2*t**3*u**10 - 66*m
**4*nc**2*t**2*u**11 - 15*m**4*t**10*u**3 + 90*m**4*t**9*u**4 + 1452*m**4*t**8*u
**5 + 6672*m**4*t**7*u**6 + 13746*m**4*t**6*u**7 + 14238*m**4*t**5*u**8 + 7440*m
**4*t**4*u**9 + 1752*m**4*t**3*u**10 + 129*m**4*t**2*u**11 - 78*m**2*nc**2*t**9*
u**5 - 48*m**2*nc**2*t**8*u**6 + 609*m**2*nc**2*t**7*u**7 + 1398*m**2*nc**2*t**6
*u**8 + 1206*m**2*nc**2*t**5*u**9 + 426*m**2*nc**2*t**4*u**10 + 39*m**2*nc**2*t
**3*u**11 + 30*m**2*t**10*u**4 + 255*m**2*t**9*u**5 + 1047*m**2*t**8*u**6 + 2355
*m**2*t**7*u**7 + 2976*m**2*t**6*u**8 + 2073*m**2*t**5*u**9 + 723*m**2*t**4*u**
10 + 93*m**2*t**3*u**11 + 6*nc**2*t**9*u**6 + 33*nc**2*t**8*u**7 + 78*nc**2*t**7
*u**8 + 96*nc**2*t**6*u**9 + 60*nc**2*t**5*u**10 + 15*nc**2*t**4*u**11 + 9*t**10
*u**5 + 54*t**9*u**6 + 144*t**8*u**7 + 216*t**7*u**8 + 189*t**6*u**9 + 90*t**5*u
**10 + 18*t**4*u**11)*cf)*(m**2*t + m**2*u + t*u) + 3*(4*cf**2*nc - 2*cf*nc**2 +
 2*cf + 1)*(32*m**12*t**4 + 128*m**12*t**3*u + 192*m**12*t**2*u**2 + 128*m**12*t
*u**3 + 32*m**12*u**4 + 16*m**10*t**5 + 176*m**10*t**4*u + 480*m**10*t**3*u**2 +
 544*m**10*t**2*u**3 + 272*m**10*t*u**4 + 48*m**10*u**5 + 48*m**8*t**5*u + 288*m
**8*t**4*u**2 + 528*m**8*t**3*u**3 + 384*m**8*t**2*u**4 + 96*m**8*t*u**5 + 46*m
**6*t**5*u**2 + 158*m**6*t**4*u**3 + 132*m**6*t**3*u**4 - 28*m**6*t**2*u**5 - 50
*m**6*t*u**6 - 2*m**6*u**7 - m**4*t**6*u**2 + 7*m**4*t**5*u**3 - 12*m**4*t**4*u
**4 - 74*m**4*t**3*u**5 - 73*m**4*t**2*u**6 + 3*m**4*t*u**7 + 6*m**4*u**8 - 2*m
**2*t**6*u**3 - 10*m**2*t**5*u**4 - 28*m**2*t**4*u**5 - 29*m**2*t**3*u**6 + m**2
*t**2*u**7 + 15*m**2*t*u**8 + 5*m**2*u**9 - t**6*u**4 - 3*t**5*u**5 - 4*t**4*u**
6 + 4*t**2*u**8 + 3*t*u**9 + u**10)*(4*m**2 + t + u)**2*(m**2 + t)*(m**2 + u)*(t
 + u)*d2u(0)*t**2*u**2 - 6*(nc - 1 - 2*cf)*(32*m**12*t**5 + 128*m**12*t**4*u + 
224*m**12*t**3*u**2 + 224*m**12*t**2*u**3 + 128*m**12*t*u**4 + 32*m**12*u**5 + 
16*m**10*t**6 + 176*m**10*t**5*u + 512*m**10*t**4*u**2 + 736*m**10*t**3*u**3 + 
608*m**10*t**2*u**4 + 272*m**10*t*u**5 + 48*m**10*u**6 + 48*m**8*t**6*u + 290*m
**8*t**5*u**2 + 648*m**8*t**4*u**3 + 780*m**8*t**3*u**4 + 504*m**8*t**2*u**5 + 
130*m**8*t*u**6 + 43*m**6*t**6*u**2 + 158*m**6*t**5*u**3 + 275*m**6*t**4*u**4 + 
277*m**6*t**3*u**5 + 94*m**6*t**2*u**6 - 11*m**6*t*u**7 - 4*m**6*u**8 - m**4*t**
7*u**2 - 18*m**4*t**5*u**4 - 21*m**4*t**4*u**5 - 25*m**4*t**3*u**6 - 31*m**4*t**
2*u**7 - 8*m**4*t*u**8 - 2*m**2*t**7*u**3 - 15*m**2*t**6*u**4 - 35*m**2*t**5*u**
5 - 40*m**2*t**4*u**6 - 25*m**2*t**3*u**7 - 7*m**2*t**2*u**8 - t**7*u**4 - 4*t**
6*u**5 - 7*t**5*u**6 - 6*t**4*u**7 - 2*t**3*u**8)*(4*m**2 + t + u)**2*(m**2 + t)
*(m**2 + u)*d3(0)*t**2*u**2 + 4*(3*(2*cf - nc)*(512*m**16*t**2 + 1024*m**16*t*u 
+ 512*m**16*u**2 + 1280*m**14*t**3 + 4096*m**14*t**2*u + 3840*m**14*t*u**2 + 
1024*m**14*u**3 + 1216*m**12*t**4 + 6240*m**12*t**3*u + 8832*m**12*t**2*u**2 + 
4064*m**12*t*u**3 + 256*m**12*u**4 + 544*m**10*t**5 + 4568*m**10*t**4*u + 9280*m
**10*t**3*u**2 + 6208*m**10*t**2*u**3 + 896*m**10*t*u**4 - 56*m**10*u**5 + 120*m
**8*t**6 + 1672*m**8*t**5*u + 4924*m**8*t**4*u**2 + 4428*m**8*t**3*u**3 + 988*m
**8*t**2*u**4 - 116*m**8*t*u**5 - 16*m**8*u**6 + 12*m**6*t**7 + 298*m**6*t**6*u 
+ 1346*m**6*t**5*u**2 + 1432*m**6*t**4*u**3 + 260*m**6*t**3*u**4 - 162*m**6*t**2
*u**5 - 34*m**6*t*u**6 + 22*m**4*t**7*u + 176*m**4*t**6*u**2 + 186*m**4*t**5*u**
3 - 146*m**4*t**4*u**4 - 172*m**4*t**3*u**5 - 34*m**4*t**2*u**6 + 8*m**2*t**7*u
**2 - m**2*t**6*u**3 - 67*m**2*t**5*u**4 - 79*m**2*t**4*u**5 - 21*m**2*t**3*u**6
 - 2*t**7*u**3 - 7*t**6*u**4 - 10*t**5*u**5 - 5*t**4*u**6)*(4*m**2 + t + u)*(m**
2 + u)*(t + u)*u**2 - (6144*m**18*nc*t**3 + 18432*m**18*nc*t**2*u + 18432*m**18*
nc*t*u**2 + 6144*m**18*nc*u**3 + 9216*m**16*nc*t**4 + 58368*m**16*nc*t**3*u + 
113664*m**16*nc*t**2*u**2 + 89088*m**16*nc*t*u**3 + 24576*m**16*nc*u**4 + 4992*m
**14*nc*t**5 + 56448*m**14*nc*t**4*u + 187904*m**14*nc*t**3*u**2 + 259328*m**14*
nc*t**2*u**3 + 155776*m**14*nc*t*u**4 + 32896*m**14*nc*u**5 - 128*m**14*nlf*t**3
*u**2 - 128*m**14*nlf*t**2*u**3 + 128*m**14*nlf*t*u**4 + 128*m**14*nlf*u**5 - 
128*m**14*t**3*u**2 - 128*m**14*t**2*u**3 + 128*m**14*t*u**4 + 128*m**14*u**5 + 
1152*m**12*nc*t**6 + 23232*m**12*nc*t**5*u + 127904*m**12*nc*t**4*u**2 + 278912*
m**12*nc*t**3*u**3 + 267200*m**12*nc*t**2*u**4 + 100544*m**12*nc*t*u**5 + 6432*m
**12*nc*u**6 - 128*m**12*nlf*t**4*u**2 - 704*m**12*nlf*t**3*u**3 - 320*m**12*nlf
*t**2*u**4 + 448*m**12*nlf*t*u**5 + 192*m**12*nlf*u**6 - 128*m**12*t**4*u**2 - 
704*m**12*t**3*u**3 - 320*m**12*t**2*u**4 + 448*m**12*t*u**5 + 192*m**12*u**6 + 
96*m**10*nc*t**7 + 4272*m**10*nc*t**6*u + 40048*m**10*nc*t**5*u**2 + 136160*m**
10*nc*t**4*u**3 + 195360*m**10*nc*t**3*u**4 + 94352*m**10*nc*t**2*u**5 - 22640*m
**10*nc*t*u**6 - 22176*m**10*nc*u**7 - 40*m**10*nlf*t**5*u**2 - 536*m**10*nlf*t
**4*u**3 - 1296*m**10*nlf*t**3*u**4 - 176*m**10*nlf*t**2*u**5 + 440*m**10*nlf*t*
u**6 + 72*m**10*nlf*u**7 - 40*m**10*t**5*u**2 - 536*m**10*t**4*u**3 - 1296*m**10
*t**3*u**4 - 176*m**10*t**2*u**5 + 440*m**10*t*u**6 + 72*m**10*u**7 + 288*m**8*
nc*t**7*u + 5644*m**8*nc*t**6*u**2 + 30980*m**8*nc*t**5*u**3 + 65384*m**8*nc*t**
4*u**4 + 39080*m**8*nc*t**3*u**5 - 45316*m**8*nc*t**2*u**6 - 64524*m**8*nc*t*u**
7 - 20144*m**8*nc*u**8 - 4*m**8*nlf*t**6*u**2 - 140*m**8*nlf*t**5*u**3 - 800*m**
8*nlf*t**4*u**4 - 1016*m**8*nlf*t**3*u**5 + 28*m**8*nlf*t**2*u**6 + 132*m**8*nlf
*t*u**7 + 8*m**8*nlf*u**8 - 4*m**8*t**6*u**2 - 140*m**8*t**5*u**3 - 800*m**8*t**
4*u**4 - 1016*m**8*t**3*u**5 + 28*m**8*t**2*u**6 + 132*m**8*t*u**7 + 8*m**8*u**8
 + 276*m**6*nc*t**7*u**2 + 2952*m**6*nc*t**6*u**3 + 9082*m**6*nc*t**5*u**4 + 
4478*m**6*nc*t**4*u**5 - 26648*m**6*nc*t**3*u**6 - 50508*m**6*nc*t**2*u**7 - 
33078*m**6*nc*t*u**8 - 7290*m**6*nc*u**9 - 12*m**6*nlf*t**6*u**3 - 172*m**6*nlf*
t**5*u**4 - 512*m**6*nlf*t**4*u**5 - 352*m**6*nlf*t**3*u**6 + 12*m**6*nlf*t**2*u
**7 + 12*m**6*nlf*t*u**8 - 12*m**6*t**6*u**3 - 172*m**6*t**5*u**4 - 512*m**6*t**
4*u**5 - 352*m**6*t**3*u**6 + 12*m**6*t**2*u**7 + 12*m**6*t*u**8 + 63*m**4*nc*t
**7*u**3 + 252*m**4*nc*t**6*u**4 - 1017*m**4*nc*t**5*u**5 - 7680*m**4*nc*t**4*u
**6 - 16335*m**4*nc*t**3*u**7 - 15816*m**4*nc*t**2*u**8 - 7191*m**4*nc*t*u**9 - 
1236*m**4*nc*u**10 - 12*m**4*nlf*t**6*u**4 - 84*m**4*nlf*t**5*u**5 - 132*m**4*
nlf*t**4*u**6 - 60*m**4*nlf*t**3*u**7 - 12*m**4*t**6*u**4 - 84*m**4*t**5*u**5 - 
132*m**4*t**4*u**6 - 60*m**4*t**3*u**7 - 30*m**2*nc*t**7*u**4 - 230*m**2*nc*t**6
*u**5 - 1065*m**2*nc*t**5*u**6 - 2427*m**2*nc*t**4*u**7 - 2894*m**2*nc*t**3*u**8
 - 1878*m**2*nc*t**2*u**9 - 627*m**2*nc*t*u**10 - 81*m**2*nc*u**11 - 4*m**2*nlf*
t**6*u**5 - 12*m**2*nlf*t**5*u**6 - 12*m**2*nlf*t**4*u**7 - 4*m**2*nlf*t**3*u**8
 - 4*m**2*t**6*u**5 - 12*m**2*t**5*u**6 - 12*m**2*t**4*u**7 - 4*m**2*t**3*u**8 -
 9*nc*t**7*u**5 - 54*nc*t**6*u**6 - 135*nc*t**5*u**7 - 180*nc*t**4*u**8 - 135*nc
*t**3*u**9 - 54*nc*t**2*u**10 - 9*nc*t*u**11)*(m**2 + t)*t**2)*(m**2*t + m**2*u 
+ t*u)*cf**2 - 3*((2*cf - nc)*nc**2 - 1 - 2*((2*cf - nc)*nc + 1)*cf)*(32*m**12*t
**4 + 128*m**12*t**3*u + 192*m**12*t**2*u**2 + 128*m**12*t*u**3 + 32*m**12*u**4 
+ 16*m**10*t**5 + 176*m**10*t**4*u + 480*m**10*t**3*u**2 + 544*m**10*t**2*u**3 +
 272*m**10*t*u**4 + 48*m**10*u**5 + 8*m**8*t**6 + 72*m**8*t**5*u + 336*m**8*t**4
*u**2 + 608*m**8*t**3*u**3 + 456*m**8*t**2*u**4 + 120*m**8*t*u**5 + 4*m**6*t**7 
+ 30*m**6*t**6*u + 106*m**6*t**5*u**2 + 240*m**6*t**4*u**3 + 256*m**6*t**3*u**4 
+ 86*m**6*t**2*u**5 - 14*m**6*t*u**6 - 4*m**6*u**7 + 8*m**4*t**7*u + 38*m**4*t**
6*u**2 + 68*m**4*t**5*u**3 + 40*m**4*t**4*u**4 - 4*m**4*t**3*u**5 - 30*m**4*t**2
*u**6 - 8*m**4*t*u**7 + 7*m**2*t**7*u**2 + 20*m**2*t**6*u**3 + 13*m**2*t**5*u**4
 - 13*m**2*t**4*u**5 - 20*m**2*t**3*u**6 - 7*m**2*t**2*u**7 + 2*t**7*u**3 + 3*t
**6*u**4 - 3*t**4*u**6 - 2*t**3*u**7)*(4*m**2 + t + u)**2*(m**2 + t)*(m**2 + u)*
(t + u)*d2(0)*t**2*u**2)*(4*m**2 + t + u)*(m**2 + t)*(m**2 + u)*(t + u)**3*d1u(0
)*t**2*u**2 + 6*(2*((6*(2*(512*m**16*t**2 + 1024*m**16*t*u + 512*m**16*u**2 + 
1792*m**14*t**3 + 4608*m**14*t**2*u + 3328*m**14*t*u**2 + 512*m**14*u**3 + 1888*
m**12*t**4 + 7136*m**12*t**3*u + 7488*m**12*t**2*u**2 + 2400*m**12*t*u**3 + 160*
m**12*u**4 + 136*m**10*t**5 + 3920*m**10*t**4*u + 7232*m**10*t**3*u**2 + 4032*m
**10*t**2*u**3 + 600*m**10*t*u**4 + 16*m**10*u**5 - 924*m**8*t**6 - 748*m**8*t**
5*u + 2284*m**8*t**4*u**2 + 2812*m**8*t**3*u**3 + 784*m**8*t**2*u**4 + 48*m**8*t
*u**5 - 546*m**6*t**7 - 1616*m**6*t**6*u - 928*m**6*t**5*u**2 + 452*m**6*t**4*u
**3 + 370*m**6*t**3*u**4 + 44*m**6*t**2*u**5 - 118*m**4*t**8 - 557*m**4*t**7*u -
 810*m**4*t**6*u**2 - 356*m**4*t**5*u**3 - 20*m**4*t**4*u**4 + 5*m**4*t**3*u**5 
- 9*m**2*t**9 - 63*m**2*t**8*u - 163*m**2*t**7*u**2 - 155*m**2*t**6*u**3 - 56*m
**2*t**5*u**4 - 10*m**2*t**4*u**5 - t**9*u - 8*t**8*u**2 - 14*t**7*u**3 - 10*t**
6*u**4 - 3*t**5*u**5)*cf**3*u**2 - (32*m**10*t**5 + 96*m**10*t**4*u + 128*m**10*
t**3*u**2 + 128*m**10*t**2*u**3 + 96*m**10*t*u**4 + 32*m**10*u**5 + 96*m**8*t**6
 + 312*m**8*t**5*u + 392*m**8*t**4*u**2 + 352*m**8*t**3*u**3 + 320*m**8*t**2*u**
4 + 168*m**8*t*u**5 + 24*m**8*u**6 + 46*m**6*t**7 + 344*m**6*t**6*u + 322*m**6*t
**5*u**2 + 204*m**6*t**4*u**3 + 362*m**6*t**3*u**4 + 248*m**6*t**2*u**5 + 70*m**
6*t*u**6 + 4*m**6*u**7 + 6*m**4*t**8 + 117*m**4*t**7*u + 181*m**4*t**6*u**2 - 82
*m**4*t**5*u**3 + 100*m**4*t**4*u**4 + 149*m**4*t**3*u**5 + 65*m**4*t**2*u**6 + 
8*m**4*t*u**7 + 12*m**2*t**8*u + 40*m**2*t**7*u**2 - 40*m**2*t**6*u**3 - 56*m**2
*t**5*u**4 + 32*m**2*t**4*u**5 + 24*m**2*t**3*u**6 + 4*m**2*t**2*u**7 + 2*t**8*u
**2 - 3*t**7*u**3 - 15*t**6*u**4 - 5*t**5*u**5 + 5*t**4*u**6)*(m**2 + t)*m**2*nc
)*(4*m**2 + t + u)*(t + u) + (2*cf - nc)*(768*m**14*nc*t**4 + 3072*m**14*nc*t**3
*u + 4608*m**14*nc*t**2*u**2 + 3072*m**14*nc*t*u**3 + 768*m**14*nc*u**4 + 2496*m
**12*nc*t**5 + 10752*m**12*nc*t**4*u + 17344*m**12*nc*t**3*u**2 + 12352*m**12*nc
*t**2*u**3 + 3200*m**12*nc*t*u**4 - 64*m**12*nc*u**5 - 64*m**12*nlf*t**3*u**2 - 
64*m**12*nlf*t**2*u**3 + 64*m**12*nlf*t*u**4 + 64*m**12*nlf*u**5 - 64*m**12*t**3
*u**2 - 64*m**12*t**2*u**3 + 64*m**12*t*u**4 + 64*m**12*u**5 + 1680*m**10*nc*t**
6 + 12384*m**10*nc*t**5*u + 24752*m**10*nc*t**4*u**2 + 20128*m**10*nc*t**3*u**3 
+ 6672*m**10*nc*t**2*u**4 + 384*m**10*nc*t*u**5 - 208*m**10*nc*u**6 - 32*m**10*
nlf*t**4*u**2 - 160*m**10*nlf*t**3*u**3 + 96*m**10*nlf*t**2*u**4 + 288*m**10*nlf
*t*u**5 + 64*m**10*nlf*u**6 - 32*m**10*t**4*u**2 - 160*m**10*t**3*u**3 + 96*m**
10*t**2*u**4 + 288*m**10*t*u**5 + 64*m**10*u**6 + 420*m**8*nc*t**7 + 5568*m**8*
nc*t**6*u + 17140*m**8*nc*t**5*u**2 + 18288*m**8*nc*t**4*u**3 + 7244*m**8*nc*t**
3*u**4 + 768*m**8*nc*t**2*u**5 - 36*m**8*nc*t*u**6 + 16*m**8*nc*u**7 - 4*m**8*
nlf*t**5*u**2 - 60*m**8*nlf*t**4*u**3 - 8*m**8*nlf*t**3*u**4 + 360*m**8*nlf*t**2
*u**5 + 204*m**8*nlf*t*u**6 + 20*m**8*nlf*u**7 - 4*m**8*t**5*u**2 - 60*m**8*t**4
*u**3 - 8*m**8*t**3*u**4 + 360*m**8*t**2*u**5 + 204*m**8*t*u**6 + 20*m**8*u**7 +
 36*m**6*nc*t**8 + 1062*m**6*nc*t**7*u + 5532*m**6*nc*t**6*u**2 + 9018*m**6*nc*t
**5*u**3 + 5328*m**6*nc*t**4*u**4 + 842*m**6*nc*t**3*u**5 + 140*m**6*nc*t**2*u**
6 + 118*m**6*nc*t*u**7 + 4*m**6*nc*u**8 - 6*m**6*nlf*t**5*u**3 - 6*m**6*nlf*t**4
*u**4 + 148*m**6*nlf*t**3*u**5 + 196*m**6*nlf*t**2*u**6 + 50*m**6*nlf*t*u**7 + 2
*m**6*nlf*u**8 - 6*m**6*t**5*u**3 - 6*m**6*t**4*u**4 + 148*m**6*t**3*u**5 + 196*
m**6*t**2*u**6 + 50*m**6*t*u**7 + 2*m**6*u**8 + 72*m**4*nc*t**8*u + 792*m**4*nc*
t**7*u**2 + 2079*m**4*nc*t**6*u**3 + 2055*m**4*nc*t**5*u**4 + 782*m**4*nc*t**4*u
**5 + 198*m**4*nc*t**3*u**6 + 123*m**4*nc*t**2*u**7 + 11*m**4*nc*t*u**8 + 28*m**
4*nlf*t**4*u**5 + 60*m**4*nlf*t**3*u**6 + 36*m**4*nlf*t**2*u**7 + 4*m**4*nlf*t*u
**8 + 28*m**4*t**4*u**5 + 60*m**4*t**3*u**6 + 36*m**4*t**2*u**7 + 4*m**4*t*u**8 
+ 39*m**2*nc*t**8*u**2 + 189*m**2*nc*t**7*u**3 + 312*m**2*nc*t**6*u**4 + 250*m**
2*nc*t**5*u**5 + 135*m**2*nc*t**4*u**6 + 57*m**2*nc*t**3*u**7 + 10*m**2*nc*t**2*
u**8 + 2*m**2*nlf*t**5*u**5 + 6*m**2*nlf*t**4*u**6 + 6*m**2*nlf*t**3*u**7 + 2*m
**2*nlf*t**2*u**8 + 2*m**2*t**5*u**5 + 6*m**2*t**4*u**6 + 6*m**2*t**3*u**7 + 2*m
**2*t**2*u**8 + 3*nc*t**8*u**3 + 12*nc*t**7*u**4 + 21*nc*t**6*u**5 + 21*nc*t**5*
u**6 + 12*nc*t**4*u**7 + 3*nc*t**3*u**8)*(m**2 + t)*nc*t**2)*(m**2 + u) - (12288
*cf*m**20*nc*t**5 + 36864*cf*m**20*nc*t**4*u + 36864*cf*m**20*nc*t**3*u**2 + 
12288*cf*m**20*nc*t**2*u**3 + 43008*cf*m**18*nc*t**6 + 178176*cf*m**18*nc*t**5*u
 + 264192*cf*m**18*nc*t**4*u**2 + 165888*cf*m**18*nc*t**3*u**3 + 36864*cf*m**18*
nc*t**2*u**4 + 52992*cf*m**16*nc*t**7 + 326400*cf*m**16*nc*t**6*u + 695296*cf*m
**16*nc*t**5*u**2 + 663040*cf*m**16*nc*t**4*u**3 + 280832*cf*m**16*nc*t**3*u**4 
+ 39680*cf*m**16*nc*t**2*u**5 - 256*cf*m**16*nlf*t**5*u**2 - 256*cf*m**16*nlf*t
**4*u**3 + 256*cf*m**16*nlf*t**3*u**4 + 256*cf*m**16*nlf*t**2*u**5 - 256*cf*m**
16*t**5*u**2 - 256*cf*m**16*t**4*u**3 + 256*cf*m**16*t**3*u**4 + 256*cf*m**16*t
**2*u**5 + 29184*cf*m**14*nc*t**8 + 292224*cf*m**14*nc*t**7*u + 883776*cf*m**14*
nc*t**6*u**2 + 1198848*cf*m**14*nc*t**5*u**3 + 787584*cf*m**14*nc*t**4*u**4 + 
228736*cf*m**14*nc*t**3*u**5 + 19264*cf*m**14*nc*t**2*u**6 - 384*cf*m**14*nlf*t
**6*u**2 - 1152*cf*m**14*nlf*t**5*u**3 + 384*cf*m**14*nlf*t**4*u**4 + 1664*cf*m
**14*nlf*t**3*u**5 + 512*cf*m**14*nlf*t**2*u**6 - 384*cf*m**14*t**6*u**2 - 1152*
cf*m**14*t**5*u**3 + 384*cf*m**14*t**4*u**4 + 1664*cf*m**14*t**3*u**5 + 512*cf*m
**14*t**2*u**6 + 7872*cf*m**12*nc*t**9 + 137664*cf*m**12*nc*t**8*u + 602496*cf*m
**12*nc*t**7*u**2 + 1127104*cf*m**12*nc*t**6*u**3 + 1053568*cf*m**12*nc*t**5*u**
4 + 490880*cf*m**12*nc*t**4*u**5 + 97600*cf*m**12*nc*t**3*u**6 + 5376*cf*m**12*
nc*t**2*u**7 - 144*cf*m**12*nlf*t**7*u**2 - 1264*cf*m**12*nlf*t**6*u**3 - 544*cf
*m**12*nlf*t**5*u**4 + 3232*cf*m**12*nlf*t**4*u**5 + 2480*cf*m**12*nlf*t**3*u**6
 + 336*cf*m**12*nlf*t**2*u**7 - 144*cf*m**12*t**7*u**2 - 1264*cf*m**12*t**6*u**3
 - 544*cf*m**12*t**5*u**4 + 3232*cf*m**12*t**4*u**5 + 2480*cf*m**12*t**3*u**6 + 
336*cf*m**12*t**2*u**7 + 1008*cf*m**10*nc*t**10 + 34752*cf*m**10*nc*t**9*u + 
230824*cf*m**10*nc*t**8*u**2 + 582408*cf*m**10*nc*t**7*u**3 + 733632*cf*m**10*nc
*t**6*u**4 + 496528*cf*m**10*nc*t**5*u**5 + 171752*cf*m**10*nc*t**4*u**6 + 24616
*cf*m**10*nc*t**3*u**7 + 1088*cf*m**10*nc*t**2*u**8 - 16*cf*m**10*nlf*t**8*u**2 
- 408*cf*m**10*nlf*t**7*u**3 - 936*cf*m**10*nlf*t**6*u**4 + 2384*cf*m**10*nlf*t
**5*u**5 + 4192*cf*m**10*nlf*t**4*u**6 + 1352*cf*m**10*nlf*t**3*u**7 + 88*cf*m**
10*nlf*t**2*u**8 - 16*cf*m**10*t**8*u**2 - 408*cf*m**10*t**7*u**3 - 936*cf*m**10
*t**6*u**4 + 2384*cf*m**10*t**5*u**5 + 4192*cf*m**10*t**4*u**6 + 1352*cf*m**10*t
**3*u**7 + 88*cf*m**10*t**2*u**8 + 48*cf*m**8*nc*t**11 + 4452*cf*m**8*nc*t**10*u
 + 49356*cf*m**8*nc*t**9*u**2 + 169624*cf*m**8*nc*t**8*u**3 + 271080*cf*m**8*nc*
t**7*u**4 + 246924*cf*m**8*nc*t**6*u**5 + 132796*cf*m**8*nc*t**5*u**6 + 36768*cf
*m**8*nc*t**4*u**7 + 4064*cf*m**8*nc*t**3*u**8 + 88*cf*m**8*nc*t**2*u**9 - 40*cf
*m**8*nlf*t**8*u**3 - 288*cf*m**8*nlf*t**7*u**4 + 648*cf*m**8*nlf*t**6*u**5 + 
3056*cf*m**8*nlf*t**5*u**6 + 1944*cf*m**8*nlf*t**4*u**7 + 304*cf*m**8*nlf*t**3*u
**8 + 8*cf*m**8*nlf*t**2*u**9 - 40*cf*m**8*t**8*u**3 - 288*cf*m**8*t**7*u**4 + 
648*cf*m**8*t**6*u**5 + 3056*cf*m**8*t**5*u**6 + 1944*cf*m**8*t**4*u**7 + 304*cf
*m**8*t**3*u**8 + 8*cf*m**8*t**2*u**9 + 228*cf*m**6*nc*t**11*u + 5460*cf*m**6*nc
*t**10*u**2 + 26892*cf*m**6*nc*t**9*u**3 + 51420*cf*m**6*nc*t**8*u**4 + 56268*cf
*m**6*nc*t**7*u**5 + 43828*cf*m**6*nc*t**6*u**6 + 22076*cf*m**6*nc*t**5*u**7 + 
5020*cf*m**6*nc*t**4*u**8 + 264*cf*m**6*nc*t**3*u**9 - 24*cf*m**6*nlf*t**8*u**4 
+ 96*cf*m**6*nlf*t**7*u**5 + 968*cf*m**6*nlf*t**6*u**6 + 1192*cf*m**6*nlf*t**5*u
**7 + 368*cf*m**6*nlf*t**4*u**8 + 24*cf*m**6*nlf*t**3*u**9 - 24*cf*m**6*t**8*u**
4 + 96*cf*m**6*t**7*u**5 + 968*cf*m**6*t**6*u**6 + 1192*cf*m**6*t**5*u**7 + 368*
cf*m**6*t**4*u**8 + 24*cf*m**6*t**3*u**9 + 240*cf*m**4*nc*t**11*u**2 + 2022*cf*m
**4*nc*t**10*u**3 + 3978*cf*m**4*nc*t**9*u**4 + 3544*cf*m**4*nc*t**8*u**5 + 3840
*cf*m**4*nc*t**7*u**6 + 4554*cf*m**4*nc*t**6*u**7 + 2326*cf*m**4*nc*t**5*u**8 + 
264*cf*m**4*nc*t**4*u**9 + 8*cf*m**4*nlf*t**8*u**5 + 144*cf*m**4*nlf*t**7*u**6 +
 288*cf*m**4*nlf*t**6*u**7 + 176*cf*m**4*nlf*t**5*u**8 + 24*cf*m**4*nlf*t**4*u**
9 + 8*cf*m**4*t**8*u**5 + 144*cf*m**4*t**7*u**6 + 288*cf*m**4*t**6*u**7 + 176*cf
*m**4*t**5*u**8 + 24*cf*m**4*t**4*u**9 + 42*cf*m**2*nc*t**11*u**3 - 60*cf*m**2*
nc*t**10*u**4 - 576*cf*m**2*nc*t**9*u**5 - 716*cf*m**2*nc*t**8*u**6 - 66*cf*m**2
*nc*t**7*u**7 + 264*cf*m**2*nc*t**6*u**8 + 88*cf*m**2*nc*t**5*u**9 + 8*cf*m**2*
nlf*t**8*u**6 + 24*cf*m**2*nlf*t**7*u**7 + 24*cf*m**2*nlf*t**6*u**8 + 8*cf*m**2*
nlf*t**5*u**9 + 8*cf*m**2*t**8*u**6 + 24*cf*m**2*t**7*u**7 + 24*cf*m**2*t**6*u**
8 + 8*cf*m**2*t**5*u**9 - 18*cf*nc*t**11*u**4 - 72*cf*nc*t**10*u**5 - 108*cf*nc*
t**9*u**6 - 72*cf*nc*t**8*u**7 - 18*cf*nc*t**7*u**8 - 6144*m**20*nc**2*t**5 - 
18432*m**20*nc**2*t**4*u - 18432*m**20*nc**2*t**3*u**2 - 6144*m**20*nc**2*t**2*u
**3 - 6144*m**20*t**5 - 18432*m**20*t**4*u - 24576*m**20*t**3*u**2 - 24576*m**20
*t**2*u**3 - 18432*m**20*t*u**4 - 6144*m**20*u**5 - 21504*m**18*nc**2*t**6 - 
89088*m**18*nc**2*t**5*u - 133632*m**18*nc**2*t**4*u**2 - 89088*m**18*nc**2*t**3
*u**3 - 27648*m**18*nc**2*t**2*u**4 - 6144*m**18*nc**2*t*u**5 - 1536*m**18*nc**2
*u**6 - 19968*m**18*t**6 - 82944*m**18*t**5*u - 145920*m**18*t**4*u**2 - 165888*
m**18*t**3*u**3 - 139776*m**18*t**2*u**4 - 70656*m**18*t*u**5 - 13824*m**18*u**6
 - 26496*m**16*nc**2*t**7 - 163200*m**16*nc**2*t**6*u - 352512*m**16*nc**2*t**5*
u**2 - 355968*m**16*nc**2*t**4*u**3 - 187392*m**16*nc**2*t**3*u**4 - 62976*m**16
*nc**2*t**2*u**5 - 18816*m**16*nc**2*t*u**6 - 3072*m**16*nc**2*u**7 - 19968*m**
16*t**7 - 134016*m**16*t**6*u - 325632*m**16*t**5*u**2 - 447360*m**16*t**4*u**3 
- 427776*m**16*t**3*u**4 - 276864*m**16*t**2*u**5 - 96000*m**16*t*u**6 - 11136*m
**16*u**7 - 14592*m**14*nc**2*t**8 - 146112*m**14*nc**2*t**7*u - 441024*m**14*nc
**2*t**6*u**2 - 623424*m**14*nc**2*t**5*u**3 - 479136*m**14*nc**2*t**4*u**4 - 
225408*m**14*nc**2*t**3*u**5 - 78528*m**14*nc**2*t**2*u**6 - 20352*m**14*nc**2*t
*u**7 - 2016*m**14*nc**2*u**8 - 6240*m**14*t**8 - 93312*m**14*t**7*u - 337344*m
**14*t**6*u**2 - 600000*m**14*t**5*u**3 - 680832*m**14*t**4*u**4 - 532992*m**14*
t**3*u**5 - 257088*m**14*t**2*u**6 - 59328*m**14*t*u**7 - 4128*m**14*u**8 - 3936
*m**12*nc**2*t**9 - 68832*m**12*nc**2*t**8*u - 289752*m**12*nc**2*t**7*u**2 - 
547536*m**12*nc**2*t**6*u**3 - 576216*m**12*nc**2*t**5*u**4 - 374832*m**12*nc**2
*t**4*u**5 - 164328*m**12*nc**2*t**3*u**6 - 51984*m**12*nc**2*t**2*u**7 - 9480*m
**12*nc**2*t*u**8 - 528*m**12*nc**2*u**9 + 264*m**12*t**9 - 24576*m**12*t**8*u -
 160512*m**12*t**7*u**2 - 402336*m**12*t**6*u**3 - 579456*m**12*t**5*u**4 - 
556560*m**12*t**4*u**5 - 348192*m**12*t**3*u**6 - 121728*m**12*t**2*u**7 - 18024
*m**12*t*u**8 - 720*m**12*u**9 - 504*m**10*nc**2*t**10 - 17376*m**10*nc**2*t**9*
u - 104592*m**10*nc**2*t**8*u**2 - 248916*m**10*nc**2*t**7*u**3 - 337284*m**10*
nc**2*t**6*u**4 - 303456*m**10*nc**2*t**5*u**5 - 182280*m**10*nc**2*t**4*u**6 - 
70356*m**10*nc**2*t**3*u**7 - 17340*m**10*nc**2*t**2*u**8 - 1944*m**10*nc**2*t*u
**9 - 48*m**10*nc**2*u**10 + 408*m**10*t**10 + 84*m**10*t**9*u - 24840*m**10*t**
8*u**2 - 108396*m**10*t**7*u**3 - 226416*m**10*t**6*u**4 - 295452*m**10*t**5*u**
5 - 247704*m**10*t**4*u**6 - 121620*m**10*t**3*u**7 - 29400*m**10*t**2*u**8 - 
2616*m**10*t*u**9 - 48*m**10*u**10 - 24*m**8*nc**2*t**11 - 2226*m**8*nc**2*t**10
*u - 20442*m**8*nc**2*t**9*u**2 - 57138*m**8*nc**2*t**8*u**3 - 84762*m**8*nc**2*
t**7*u**4 - 105486*m**8*nc**2*t**6*u**5 - 99246*m**8*nc**2*t**5*u**6 - 53382*m**
8*nc**2*t**4*u**7 - 16278*m**8*nc**2*t**3*u**8 - 2664*m**8*nc**2*t**2*u**9 - 144
*m**8*nc**2*t*u**10 + 48*m**8*t**11 + 954*m**8*t**10*u + 4284*m**8*t**9*u**2 + 
8274*m**8*t**8*u**3 - 1908*m**8*t**7*u**4 - 41082*m**8*t**6*u**5 - 73212*m**8*t
**5*u**6 - 57162*m**8*t**4*u**7 - 21420*m**8*t**3*u**8 - 3336*m**8*t**2*u**9 - 
144*m**8*t*u**10 - 114*m**6*nc**2*t**11*u - 1956*m**6*nc**2*t**10*u**2 - 5262*m
**6*nc**2*t**9*u**3 - 1878*m**6*nc**2*t**8*u**4 - 3228*m**6*nc**2*t**7*u**5 - 
17796*m**6*nc**2*t**6*u**6 - 19938*m**6*nc**2*t**5*u**7 - 8466*m**6*nc**2*t**4*u
**8 - 1698*m**6*nc**2*t**3*u**9 - 144*m**6*nc**2*t**2*u**10 + 102*m**6*t**11*u +
 1662*m**6*t**10*u**2 + 10035*m**6*t**9*u**3 + 26280*m**6*t**8*u**4 + 30633*m**6
*t**7*u**5 + 12210*m**6*t**6*u**6 - 4563*m**6*t**5*u**7 - 5364*m**6*t**4*u**8 - 
1551*m**6*t**3*u**9 - 132*m**6*t**2*u**10 - 66*m**4*nc**2*t**11*u**2 + 135*m**4*
nc**2*t**10*u**3 + 2835*m**4*nc**2*t**9*u**4 + 6204*m**4*nc**2*t**8*u**5 + 3552*
m**4*nc**2*t**7*u**6 - 1677*m**4*nc**2*t**6*u**7 - 2145*m**4*nc**2*t**5*u**8 - 
534*m**4*nc**2*t**4*u**9 - 48*m**4*nc**2*t**3*u**10 + 129*m**4*t**11*u**2 + 1752
*m**4*t**10*u**3 + 7440*m**4*t**9*u**4 + 14238*m**4*t**8*u**5 + 13746*m**4*t**7*
u**6 + 6672*m**4*t**6*u**7 + 1452*m**4*t**5*u**8 + 90*m**4*t**4*u**9 - 15*m**4*t
**3*u**10 + 39*m**2*nc**2*t**11*u**3 + 426*m**2*nc**2*t**10*u**4 + 1206*m**2*nc
**2*t**9*u**5 + 1398*m**2*nc**2*t**8*u**6 + 609*m**2*nc**2*t**7*u**7 - 48*m**2*
nc**2*t**6*u**8 - 78*m**2*nc**2*t**5*u**9 + 93*m**2*t**11*u**3 + 723*m**2*t**10*
u**4 + 2073*m**2*t**9*u**5 + 2976*m**2*t**8*u**6 + 2355*m**2*t**7*u**7 + 1047*m
**2*t**6*u**8 + 255*m**2*t**5*u**9 + 30*m**2*t**4*u**10 + 15*nc**2*t**11*u**4 + 
60*nc**2*t**10*u**5 + 96*nc**2*t**9*u**6 + 78*nc**2*t**8*u**7 + 33*nc**2*t**7*u
**8 + 6*nc**2*t**6*u**9 + 18*t**11*u**4 + 90*t**10*u**5 + 189*t**9*u**6 + 216*t
**8*u**7 + 144*t**7*u**8 + 54*t**6*u**9 + 9*t**5*u**10)*cf)*(m**2*t + m**2*u + t
*u) + 3*(4*cf**2*nc - 2*cf*nc**2 + 2*cf + 1)*(32*m**12*t**4 + 128*m**12*t**3*u +
 192*m**12*t**2*u**2 + 128*m**12*t*u**3 + 32*m**12*u**4 + 48*m**10*t**5 + 272*m
**10*t**4*u + 544*m**10*t**3*u**2 + 480*m**10*t**2*u**3 + 176*m**10*t*u**4 + 16*
m**10*u**5 + 96*m**8*t**5*u + 384*m**8*t**4*u**2 + 528*m**8*t**3*u**3 + 288*m**8
*t**2*u**4 + 48*m**8*t*u**5 - 2*m**6*t**7 - 50*m**6*t**6*u - 28*m**6*t**5*u**2 +
 132*m**6*t**4*u**3 + 158*m**6*t**3*u**4 + 46*m**6*t**2*u**5 + 6*m**4*t**8 + 3*m
**4*t**7*u - 73*m**4*t**6*u**2 - 74*m**4*t**5*u**3 - 12*m**4*t**4*u**4 + 7*m**4*
t**3*u**5 - m**4*t**2*u**6 + 5*m**2*t**9 + 15*m**2*t**8*u + m**2*t**7*u**2 - 29*
m**2*t**6*u**3 - 28*m**2*t**5*u**4 - 10*m**2*t**4*u**5 - 2*m**2*t**3*u**6 + t**
10 + 3*t**9*u + 4*t**8*u**2 - 4*t**6*u**4 - 3*t**5*u**5 - t**4*u**6)*(4*m**2 + t
 + u)**2*(m**2 + t)*(m**2 + u)*(t + u)*d2(0)*t**2*u**2 - 6*(nc - 1 - 2*cf)*(32*m
**12*t**5 + 128*m**12*t**4*u + 224*m**12*t**3*u**2 + 224*m**12*t**2*u**3 + 128*m
**12*t*u**4 + 32*m**12*u**5 + 48*m**10*t**6 + 272*m**10*t**5*u + 608*m**10*t**4*
u**2 + 736*m**10*t**3*u**3 + 512*m**10*t**2*u**4 + 176*m**10*t*u**5 + 16*m**10*u
**6 + 130*m**8*t**6*u + 504*m**8*t**5*u**2 + 780*m**8*t**4*u**3 + 648*m**8*t**3*
u**4 + 290*m**8*t**2*u**5 + 48*m**8*t*u**6 - 4*m**6*t**8 - 11*m**6*t**7*u + 94*m
**6*t**6*u**2 + 277*m**6*t**5*u**3 + 275*m**6*t**4*u**4 + 158*m**6*t**3*u**5 + 
43*m**6*t**2*u**6 - 8*m**4*t**8*u - 31*m**4*t**7*u**2 - 25*m**4*t**6*u**3 - 21*m
**4*t**5*u**4 - 18*m**4*t**4*u**5 - m**4*t**2*u**7 - 7*m**2*t**8*u**2 - 25*m**2*
t**7*u**3 - 40*m**2*t**6*u**4 - 35*m**2*t**5*u**5 - 15*m**2*t**4*u**6 - 2*m**2*t
**3*u**7 - 2*t**8*u**3 - 6*t**7*u**4 - 7*t**6*u**5 - 4*t**5*u**6 - t**4*u**7)*(4
*m**2 + t + u)**2*(m**2 + t)*(m**2 + u)*d3(0)*t**2*u**2 + 4*(3*(2*cf - nc)*(512*
m**16*t**2 + 1024*m**16*t*u + 512*m**16*u**2 + 1024*m**14*t**3 + 3840*m**14*t**2
*u + 4096*m**14*t*u**2 + 1280*m**14*u**3 + 256*m**12*t**4 + 4064*m**12*t**3*u + 
8832*m**12*t**2*u**2 + 6240*m**12*t*u**3 + 1216*m**12*u**4 - 56*m**10*t**5 + 896
*m**10*t**4*u + 6208*m**10*t**3*u**2 + 9280*m**10*t**2*u**3 + 4568*m**10*t*u**4 
+ 544*m**10*u**5 - 16*m**8*t**6 - 116*m**8*t**5*u + 988*m**8*t**4*u**2 + 4428*m
**8*t**3*u**3 + 4924*m**8*t**2*u**4 + 1672*m**8*t*u**5 + 120*m**8*u**6 - 34*m**6
*t**6*u - 162*m**6*t**5*u**2 + 260*m**6*t**4*u**3 + 1432*m**6*t**3*u**4 + 1346*m
**6*t**2*u**5 + 298*m**6*t*u**6 + 12*m**6*u**7 - 34*m**4*t**6*u**2 - 172*m**4*t
**5*u**3 - 146*m**4*t**4*u**4 + 186*m**4*t**3*u**5 + 176*m**4*t**2*u**6 + 22*m**
4*t*u**7 - 21*m**2*t**6*u**3 - 79*m**2*t**5*u**4 - 67*m**2*t**4*u**5 - m**2*t**3
*u**6 + 8*m**2*t**2*u**7 - 5*t**6*u**4 - 10*t**5*u**5 - 7*t**4*u**6 - 2*t**3*u**
7)*(4*m**2 + t + u)*(m**2 + t)*(t + u)*t**2 - (6144*m**18*nc*t**3 + 18432*m**18*
nc*t**2*u + 18432*m**18*nc*t*u**2 + 6144*m**18*nc*u**3 + 24576*m**16*nc*t**4 + 
89088*m**16*nc*t**3*u + 113664*m**16*nc*t**2*u**2 + 58368*m**16*nc*t*u**3 + 9216
*m**16*nc*u**4 + 32896*m**14*nc*t**5 + 155776*m**14*nc*t**4*u + 259328*m**14*nc*
t**3*u**2 + 187904*m**14*nc*t**2*u**3 + 56448*m**14*nc*t*u**4 + 4992*m**14*nc*u
**5 + 128*m**14*nlf*t**5 + 128*m**14*nlf*t**4*u - 128*m**14*nlf*t**3*u**2 - 128*
m**14*nlf*t**2*u**3 + 128*m**14*t**5 + 128*m**14*t**4*u - 128*m**14*t**3*u**2 - 
128*m**14*t**2*u**3 + 6432*m**12*nc*t**6 + 100544*m**12*nc*t**5*u + 267200*m**12
*nc*t**4*u**2 + 278912*m**12*nc*t**3*u**3 + 127904*m**12*nc*t**2*u**4 + 23232*m
**12*nc*t*u**5 + 1152*m**12*nc*u**6 + 192*m**12*nlf*t**6 + 448*m**12*nlf*t**5*u 
- 320*m**12*nlf*t**4*u**2 - 704*m**12*nlf*t**3*u**3 - 128*m**12*nlf*t**2*u**4 + 
192*m**12*t**6 + 448*m**12*t**5*u - 320*m**12*t**4*u**2 - 704*m**12*t**3*u**3 - 
128*m**12*t**2*u**4 - 22176*m**10*nc*t**7 - 22640*m**10*nc*t**6*u + 94352*m**10*
nc*t**5*u**2 + 195360*m**10*nc*t**4*u**3 + 136160*m**10*nc*t**3*u**4 + 40048*m**
10*nc*t**2*u**5 + 4272*m**10*nc*t*u**6 + 96*m**10*nc*u**7 + 72*m**10*nlf*t**7 + 
440*m**10*nlf*t**6*u - 176*m**10*nlf*t**5*u**2 - 1296*m**10*nlf*t**4*u**3 - 536*
m**10*nlf*t**3*u**4 - 40*m**10*nlf*t**2*u**5 + 72*m**10*t**7 + 440*m**10*t**6*u 
- 176*m**10*t**5*u**2 - 1296*m**10*t**4*u**3 - 536*m**10*t**3*u**4 - 40*m**10*t
**2*u**5 - 20144*m**8*nc*t**8 - 64524*m**8*nc*t**7*u - 45316*m**8*nc*t**6*u**2 +
 39080*m**8*nc*t**5*u**3 + 65384*m**8*nc*t**4*u**4 + 30980*m**8*nc*t**3*u**5 + 
5644*m**8*nc*t**2*u**6 + 288*m**8*nc*t*u**7 + 8*m**8*nlf*t**8 + 132*m**8*nlf*t**
7*u + 28*m**8*nlf*t**6*u**2 - 1016*m**8*nlf*t**5*u**3 - 800*m**8*nlf*t**4*u**4 -
 140*m**8*nlf*t**3*u**5 - 4*m**8*nlf*t**2*u**6 + 8*m**8*t**8 + 132*m**8*t**7*u +
 28*m**8*t**6*u**2 - 1016*m**8*t**5*u**3 - 800*m**8*t**4*u**4 - 140*m**8*t**3*u
**5 - 4*m**8*t**2*u**6 - 7290*m**6*nc*t**9 - 33078*m**6*nc*t**8*u - 50508*m**6*
nc*t**7*u**2 - 26648*m**6*nc*t**6*u**3 + 4478*m**6*nc*t**5*u**4 + 9082*m**6*nc*t
**4*u**5 + 2952*m**6*nc*t**3*u**6 + 276*m**6*nc*t**2*u**7 + 12*m**6*nlf*t**8*u +
 12*m**6*nlf*t**7*u**2 - 352*m**6*nlf*t**6*u**3 - 512*m**6*nlf*t**5*u**4 - 172*m
**6*nlf*t**4*u**5 - 12*m**6*nlf*t**3*u**6 + 12*m**6*t**8*u + 12*m**6*t**7*u**2 -
 352*m**6*t**6*u**3 - 512*m**6*t**5*u**4 - 172*m**6*t**4*u**5 - 12*m**6*t**3*u**
6 - 1236*m**4*nc*t**10 - 7191*m**4*nc*t**9*u - 15816*m**4*nc*t**8*u**2 - 16335*m
**4*nc*t**7*u**3 - 7680*m**4*nc*t**6*u**4 - 1017*m**4*nc*t**5*u**5 + 252*m**4*nc
*t**4*u**6 + 63*m**4*nc*t**3*u**7 - 60*m**4*nlf*t**7*u**3 - 132*m**4*nlf*t**6*u
**4 - 84*m**4*nlf*t**5*u**5 - 12*m**4*nlf*t**4*u**6 - 60*m**4*t**7*u**3 - 132*m
**4*t**6*u**4 - 84*m**4*t**5*u**5 - 12*m**4*t**4*u**6 - 81*m**2*nc*t**11 - 627*m
**2*nc*t**10*u - 1878*m**2*nc*t**9*u**2 - 2894*m**2*nc*t**8*u**3 - 2427*m**2*nc*
t**7*u**4 - 1065*m**2*nc*t**6*u**5 - 230*m**2*nc*t**5*u**6 - 30*m**2*nc*t**4*u**
7 - 4*m**2*nlf*t**8*u**3 - 12*m**2*nlf*t**7*u**4 - 12*m**2*nlf*t**6*u**5 - 4*m**
2*nlf*t**5*u**6 - 4*m**2*t**8*u**3 - 12*m**2*t**7*u**4 - 12*m**2*t**6*u**5 - 4*m
**2*t**5*u**6 - 9*nc*t**11*u - 54*nc*t**10*u**2 - 135*nc*t**9*u**3 - 180*nc*t**8
*u**4 - 135*nc*t**7*u**5 - 54*nc*t**6*u**6 - 9*nc*t**5*u**7)*(m**2 + u)*u**2)*(m
**2*t + m**2*u + t*u)*cf**2 - 3*((2*cf - nc)*nc**2 - 1 - 2*((2*cf - nc)*nc + 1)*
cf)*(32*m**12*t**4 + 128*m**12*t**3*u + 192*m**12*t**2*u**2 + 128*m**12*t*u**3 +
 32*m**12*u**4 + 48*m**10*t**5 + 272*m**10*t**4*u + 544*m**10*t**3*u**2 + 480*m
**10*t**2*u**3 + 176*m**10*t*u**4 + 16*m**10*u**5 + 120*m**8*t**5*u + 456*m**8*t
**4*u**2 + 608*m**8*t**3*u**3 + 336*m**8*t**2*u**4 + 72*m**8*t*u**5 + 8*m**8*u**
6 - 4*m**6*t**7 - 14*m**6*t**6*u + 86*m**6*t**5*u**2 + 256*m**6*t**4*u**3 + 240*
m**6*t**3*u**4 + 106*m**6*t**2*u**5 + 30*m**6*t*u**6 + 4*m**6*u**7 - 8*m**4*t**7
*u - 30*m**4*t**6*u**2 - 4*m**4*t**5*u**3 + 40*m**4*t**4*u**4 + 68*m**4*t**3*u**
5 + 38*m**4*t**2*u**6 + 8*m**4*t*u**7 - 7*m**2*t**7*u**2 - 20*m**2*t**6*u**3 - 
13*m**2*t**5*u**4 + 13*m**2*t**4*u**5 + 20*m**2*t**3*u**6 + 7*m**2*t**2*u**7 - 2
*t**7*u**3 - 3*t**6*u**4 + 3*t**4*u**6 + 2*t**3*u**7)*(4*m**2 + t + u)**2*(m**2 
+ t)*(m**2 + u)*(t + u)*d2u(0)*t**2*u**2 + 3*((4*cf**2 + nc**2)*(2*cf - nc) - (2
*nc - 1) - 4*((2*cf - nc)*nc - 1)*cf)*(64*m**14*t**3 + 192*m**14*t**2*u + 192*m
**14*t*u**2 + 64*m**14*u**3 + 128*m**12*t**4 + 576*m**12*t**3*u + 896*m**12*t**2
*u**2 + 576*m**12*t*u**3 + 128*m**12*u**4 + 48*m**10*t**5 + 536*m**10*t**4*u + 
1432*m**10*t**3*u**2 + 1432*m**10*t**2*u**3 + 536*m**10*t*u**4 + 48*m**10*u**5 -
 8*m**8*t**6 + 128*m**8*t**5*u + 752*m**8*t**4*u**2 + 1296*m**8*t**3*u**3 + 752*
m**8*t**2*u**4 + 128*m**8*t*u**5 - 8*m**8*u**6 - 4*m**6*t**7 - 24*m**6*t**6*u + 
52*m**6*t**5*u**2 + 304*m**6*t**4*u**3 + 304*m**6*t**3*u**4 + 52*m**6*t**2*u**5 
- 24*m**6*t*u**6 - 4*m**6*u**7 - 8*m**4*t**7*u - 46*m**4*t**6*u**2 - 80*m**4*t**
5*u**3 - 92*m**4*t**4*u**4 - 80*m**4*t**3*u**5 - 46*m**4*t**2*u**6 - 8*m**4*t*u
**7 - 7*m**2*t**7*u**2 - 33*m**2*t**6*u**3 - 68*m**2*t**5*u**4 - 68*m**2*t**4*u
**5 - 33*m**2*t**3*u**6 - 7*m**2*t**2*u**7 - 2*t**7*u**3 - 8*t**6*u**4 - 12*t**5
*u**5 - 8*t**4*u**6 - 2*t**3*u**7)*(4*m**2 + t + u)**2*(m**2 + t)*(m**2 + u)*(t 
+ u)*d1u(0)*t**2*u**2)*(4*m**2 + t + u)*(m**2 + t)*(m**2 + u)*(t + u)**3*d1(0)*t
**2*u**2 + 6*(2*(12*((256*m**16*t**5 - 1280*m**16*t**3*u**2 - 1280*m**16*t**2*u
**3 + 256*m**16*u**5 + 352*m**14*t**6 + 1280*m**14*t**5*u - 864*m**14*t**4*u**2 
- 3584*m**14*t**3*u**3 - 864*m**14*t**2*u**4 + 1280*m**14*t*u**5 + 352*m**14*u**
6 + 72*m**12*t**7 + 1704*m**12*t**6*u + 3896*m**12*t**5*u**2 + 1880*m**12*t**4*u
**3 + 1880*m**12*t**3*u**4 + 3896*m**12*t**2*u**5 + 1704*m**12*t*u**6 + 72*m**12
*u**7 - 32*m**10*t**8 + 340*m**10*t**7*u + 4792*m**10*t**6*u**2 + 10540*m**10*t
**5*u**3 + 11984*m**10*t**4*u**4 + 10540*m**10*t**3*u**5 + 4792*m**10*t**2*u**6 
+ 340*m**10*t*u**7 - 32*m**10*u**8 - 8*m**8*t**9 - 110*m**8*t**8*u + 1298*m**8*t
**7*u**2 + 8390*m**8*t**6*u**3 + 15646*m**8*t**5*u**4 + 15646*m**8*t**4*u**5 + 
8390*m**8*t**3*u**6 + 1298*m**8*t**2*u**7 - 110*m**8*t*u**8 - 8*m**8*u**9 - 26*m
**6*t**9*u - 9*m**6*t**8*u**2 + 2154*m**6*t**7*u**3 + 7833*m**6*t**6*u**4 + 
11072*m**6*t**5*u**5 + 7833*m**6*t**4*u**6 + 2154*m**6*t**3*u**7 - 9*m**6*t**2*u
**8 - 26*m**6*t*u**9 - 22*m**4*t**9*u**2 + 141*m**4*t**8*u**3 + 1521*m**4*t**7*u
**4 + 3504*m**4*t**6*u**5 + 3504*m**4*t**5*u**6 + 1521*m**4*t**4*u**7 + 141*m**4
*t**3*u**8 - 22*m**4*t**2*u**9 - 6*m**2*t**9*u**3 + 86*m**2*t**8*u**4 + 434*m**2
*t**7*u**5 + 652*m**2*t**6*u**6 + 434*m**2*t**5*u**7 + 86*m**2*t**4*u**8 - 6*m**
2*t**3*u**9 - 2*t**9*u**4 + 14*t**8*u**5 + 36*t**7*u**6 + 36*t**6*u**7 + 14*t**5
*u**8 - 2*t**4*u**9)*cf**3 + 2*(4*m**6*t**5 + 12*m**6*t**4*u + 16*m**6*t**3*u**2
 + 16*m**6*t**2*u**3 + 12*m**6*t*u**4 + 4*m**6*u**5 + m**4*t**6 + 12*m**4*t**5*u
 + 15*m**4*t**4*u**2 + 8*m**4*t**3*u**3 + 15*m**4*t**2*u**4 + 12*m**4*t*u**5 + m
**4*u**6 + 2*m**2*t**6*u + 3*m**2*t**5*u**2 + 3*m**2*t**4*u**3 + 3*m**2*t**3*u**
4 + 3*m**2*t**2*u**5 + 2*m**2*t*u**6 - t**5*u**3 + 2*t**4*u**4 - t**3*u**5)*(4*m
**2 + t + u)*(m**2 + t)*(m**2 + u)*(t + u)*m**2*nc)*(4*m**2 + t + u) - (2*cf - 
nc)*(1728*m**12*nc*t**6 + 4992*m**12*nc*t**5*u + 4416*m**12*nc*t**4*u**2 + 2304*
m**12*nc*t**3*u**3 + 4416*m**12*nc*t**2*u**4 + 4992*m**12*nc*t*u**5 + 1728*m**12
*nc*u**6 + 1440*m**10*nc*t**7 + 9024*m**10*nc*t**6*u + 14144*m**10*nc*t**5*u**2 
+ 7392*m**10*nc*t**4*u**3 + 7392*m**10*nc*t**3*u**4 + 14144*m**10*nc*t**2*u**5 +
 9024*m**10*nc*t*u**6 + 1440*m**10*nc*u**7 + 64*m**10*nlf*t**5*u**2 + 192*m**10*
nlf*t**4*u**3 + 192*m**10*nlf*t**3*u**4 + 64*m**10*nlf*t**2*u**5 + 64*m**10*t**5
*u**2 + 192*m**10*t**4*u**3 + 192*m**10*t**3*u**4 + 64*m**10*t**2*u**5 + 396*m**
8*nc*t**8 + 4800*m**8*nc*t**7*u + 12976*m**8*nc*t**6*u**2 + 12992*m**8*nc*t**5*u
**3 + 8840*m**8*nc*t**4*u**4 + 12992*m**8*nc*t**3*u**5 + 12976*m**8*nc*t**2*u**6
 + 4800*m**8*nc*t*u**7 + 396*m**8*nc*u**8 + 32*m**8*nlf*t**6*u**2 + 256*m**8*nlf
*t**5*u**3 + 448*m**8*nlf*t**4*u**4 + 256*m**8*nlf*t**3*u**5 + 32*m**8*nlf*t**2*
u**6 + 32*m**8*t**6*u**2 + 256*m**8*t**5*u**3 + 448*m**8*t**4*u**4 + 256*m**8*t
**3*u**5 + 32*m**8*t**2*u**6 + 36*m**6*nc*t**9 + 1002*m**6*nc*t**8*u + 4742*m**6
*nc*t**7*u**2 + 7482*m**6*nc*t**6*u**3 + 8050*m**6*nc*t**5*u**4 + 8050*m**6*nc*t
**4*u**5 + 7482*m**6*nc*t**3*u**6 + 4742*m**6*nc*t**2*u**7 + 1002*m**6*nc*t*u**8
 + 36*m**6*nc*u**9 + 4*m**6*nlf*t**7*u**2 + 84*m**6*nlf*t**6*u**3 + 296*m**6*nlf
*t**5*u**4 + 296*m**6*nlf*t**4*u**5 + 84*m**6*nlf*t**3*u**6 + 4*m**6*nlf*t**2*u
**7 + 4*m**6*t**7*u**2 + 84*m**6*t**6*u**3 + 296*m**6*t**5*u**4 + 296*m**6*t**4*
u**5 + 84*m**6*t**3*u**6 + 4*m**6*t**2*u**7 + 72*m**4*nc*t**9*u + 741*m**4*nc*t
**8*u**2 + 1750*m**4*nc*t**7*u**3 + 2603*m**4*nc*t**6*u**4 + 3812*m**4*nc*t**5*u
**5 + 2603*m**4*nc*t**4*u**6 + 1750*m**4*nc*t**3*u**7 + 741*m**4*nc*t**2*u**8 + 
72*m**4*nc*t*u**9 + 8*m**4*nlf*t**7*u**3 + 64*m**4*nlf*t**6*u**4 + 112*m**4*nlf*
t**5*u**5 + 64*m**4*nlf*t**4*u**6 + 8*m**4*nlf*t**3*u**7 + 8*m**4*t**7*u**3 + 64
*m**4*t**6*u**4 + 112*m**4*t**5*u**5 + 64*m**4*t**4*u**6 + 8*m**4*t**3*u**7 + 39
*m**2*nc*t**9*u**2 + 171*m**2*nc*t**8*u**3 + 281*m**2*nc*t**7*u**4 + 693*m**2*nc
*t**6*u**5 + 693*m**2*nc*t**5*u**6 + 281*m**2*nc*t**4*u**7 + 171*m**2*nc*t**3*u
**8 + 39*m**2*nc*t**2*u**9 + 4*m**2*nlf*t**7*u**4 + 12*m**2*nlf*t**6*u**5 + 12*m
**2*nlf*t**5*u**6 + 4*m**2*nlf*t**4*u**7 + 4*m**2*t**7*u**4 + 12*m**2*t**6*u**5 
+ 12*m**2*t**5*u**6 + 4*m**2*t**4*u**7 + 3*nc*t**9*u**3 + 9*nc*t**8*u**4 + 33*nc
*t**7*u**5 + 54*nc*t**6*u**6 + 33*nc*t**5*u**7 + 9*nc*t**4*u**8 + 3*nc*t**3*u**9
)*(m**2 + t)*(m**2 + u)*nc + (12288*cf*m**18*nc*t**5 + 18432*cf*m**18*nc*t**4*u 
- 6144*cf*m**18*nc*t**3*u**2 - 6144*cf*m**18*nc*t**2*u**3 + 18432*cf*m**18*nc*t*
u**4 + 12288*cf*m**18*nc*u**5 + 24576*cf*m**16*nc*t**6 + 86016*cf*m**16*nc*t**5*
u + 55296*cf*m**16*nc*t**4*u**2 - 12288*cf*m**16*nc*t**3*u**3 + 55296*cf*m**16*
nc*t**2*u**4 + 86016*cf*m**16*nc*t*u**5 + 24576*cf*m**16*nc*u**6 + 16896*cf*m**
14*nc*t**7 + 127104*cf*m**14*nc*t**6*u + 209024*cf*m**14*nc*t**5*u**2 + 79104*cf
*m**14*nc*t**4*u**3 + 79104*cf*m**14*nc*t**3*u**4 + 209024*cf*m**14*nc*t**2*u**5
 + 127104*cf*m**14*nc*t*u**6 + 16896*cf*m**14*nc*u**7 + 256*cf*m**14*nlf*t**5*u
**2 + 768*cf*m**14*nlf*t**4*u**3 + 768*cf*m**14*nlf*t**3*u**4 + 256*cf*m**14*nlf
*t**2*u**5 + 256*cf*m**14*t**5*u**2 + 768*cf*m**14*t**4*u**3 + 768*cf*m**14*t**3
*u**4 + 256*cf*m**14*t**2*u**5 + 5376*cf*m**12*nc*t**8 + 81408*cf*m**12*nc*t**7*
u + 254016*cf*m**12*nc*t**6*u**2 + 241408*cf*m**12*nc*t**5*u**3 + 120704*cf*m**
12*nc*t**4*u**4 + 241408*cf*m**12*nc*t**3*u**5 + 254016*cf*m**12*nc*t**2*u**6 + 
81408*cf*m**12*nc*t*u**7 + 5376*cf*m**12*nc*u**8 + 384*cf*m**12*nlf*t**6*u**2 + 
2048*cf*m**12*nlf*t**5*u**3 + 3328*cf*m**12*nlf*t**4*u**4 + 2048*cf*m**12*nlf*t
**3*u**5 + 384*cf*m**12*nlf*t**2*u**6 + 384*cf*m**12*t**6*u**2 + 2048*cf*m**12*t
**5*u**3 + 3328*cf*m**12*t**4*u**4 + 2048*cf*m**12*t**3*u**5 + 384*cf*m**12*t**2
*u**6 + 816*cf*m**10*nc*t**9 + 25536*cf*m**10*nc*t**8*u + 139104*cf*m**10*nc*t**
7*u**2 + 243584*cf*m**10*nc*t**6*u**3 + 171824*cf*m**10*nc*t**5*u**4 + 171824*cf
*m**10*nc*t**4*u**5 + 243584*cf*m**10*nc*t**3*u**6 + 139104*cf*m**10*nc*t**2*u**
7 + 25536*cf*m**10*nc*t*u**8 + 816*cf*m**10*nc*u**9 + 144*cf*m**10*nlf*t**7*u**2
 + 1744*cf*m**10*nlf*t**6*u**3 + 4768*cf*m**10*nlf*t**5*u**4 + 4768*cf*m**10*nlf
*t**4*u**5 + 1744*cf*m**10*nlf*t**3*u**6 + 144*cf*m**10*nlf*t**2*u**7 + 144*cf*m
**10*t**7*u**2 + 1744*cf*m**10*t**6*u**3 + 4768*cf*m**10*t**5*u**4 + 4768*cf*m**
10*t**4*u**5 + 1744*cf*m**10*t**3*u**6 + 144*cf*m**10*t**2*u**7 + 48*cf*m**8*nc*
t**10 + 3876*cf*m**8*nc*t**9*u + 37676*cf*m**8*nc*t**8*u**2 + 106120*cf*m**8*nc*
t**7*u**3 + 128612*cf*m**8*nc*t**6*u**4 + 108072*cf*m**8*nc*t**5*u**5 + 128612*
cf*m**8*nc*t**4*u**6 + 106120*cf*m**8*nc*t**3*u**7 + 37676*cf*m**8*nc*t**2*u**8 
+ 3876*cf*m**8*nc*t*u**9 + 48*cf*m**8*nc*u**10 + 16*cf*m**8*nlf*t**8*u**2 + 512*
cf*m**8*nlf*t**7*u**3 + 2800*cf*m**8*nlf*t**6*u**4 + 4608*cf*m**8*nlf*t**5*u**5 
+ 2800*cf*m**8*nlf*t**4*u**6 + 512*cf*m**8*nlf*t**3*u**7 + 16*cf*m**8*nlf*t**2*u
**8 + 16*cf*m**8*t**8*u**2 + 512*cf*m**8*t**7*u**3 + 2800*cf*m**8*t**6*u**4 + 
4608*cf*m**8*t**5*u**5 + 2800*cf*m**8*t**4*u**6 + 512*cf*m**8*t**3*u**7 + 16*cf*
m**8*t**2*u**8 + 228*cf*m**6*nc*t**10*u + 4920*cf*m**6*nc*t**9*u**2 + 21564*cf*m
**6*nc*t**8*u**3 + 38948*cf*m**6*nc*t**7*u**4 + 50756*cf*m**6*nc*t**6*u**5 + 
50756*cf*m**6*nc*t**5*u**6 + 38948*cf*m**6*nc*t**4*u**7 + 21564*cf*m**6*nc*t**3*
u**8 + 4920*cf*m**6*nc*t**2*u**9 + 228*cf*m**6*nc*t*u**10 + 48*cf*m**6*nlf*t**8*
u**3 + 640*cf*m**6*nlf*t**7*u**4 + 1936*cf*m**6*nlf*t**6*u**5 + 1936*cf*m**6*nlf
*t**5*u**6 + 640*cf*m**6*nlf*t**4*u**7 + 48*cf*m**6*nlf*t**3*u**8 + 48*cf*m**6*t
**8*u**3 + 640*cf*m**6*t**7*u**4 + 1936*cf*m**6*t**6*u**5 + 1936*cf*m**6*t**5*u
**6 + 640*cf*m**6*t**4*u**7 + 48*cf*m**6*t**3*u**8 + 240*cf*m**4*nc*t**10*u**2 +
 1938*cf*m**4*nc*t**9*u**3 + 4248*cf*m**4*nc*t**8*u**4 + 9166*cf*m**4*nc*t**7*u
**5 + 15536*cf*m**4*nc*t**6*u**6 + 9166*cf*m**4*nc*t**5*u**7 + 4248*cf*m**4*nc*t
**4*u**8 + 1938*cf*m**4*nc*t**3*u**9 + 240*cf*m**4*nc*t**2*u**10 + 48*cf*m**4*
nlf*t**8*u**4 + 320*cf*m**4*nlf*t**7*u**5 + 544*cf*m**4*nlf*t**6*u**6 + 320*cf*m
**4*nlf*t**5*u**7 + 48*cf*m**4*nlf*t**4*u**8 + 48*cf*m**4*t**8*u**4 + 320*cf*m**
4*t**7*u**5 + 544*cf*m**4*t**6*u**6 + 320*cf*m**4*t**5*u**7 + 48*cf*m**4*t**4*u
**8 + 42*cf*m**2*nc*t**10*u**3 + 48*cf*m**2*nc*t**9*u**4 + 188*cf*m**2*nc*t**8*u
**5 + 1770*cf*m**2*nc*t**7*u**6 + 1770*cf*m**2*nc*t**6*u**7 + 188*cf*m**2*nc*t**
5*u**8 + 48*cf*m**2*nc*t**4*u**9 + 42*cf*m**2*nc*t**3*u**10 + 16*cf*m**2*nlf*t**
8*u**5 + 48*cf*m**2*nlf*t**7*u**6 + 48*cf*m**2*nlf*t**6*u**7 + 16*cf*m**2*nlf*t
**5*u**8 + 16*cf*m**2*t**8*u**5 + 48*cf*m**2*t**7*u**6 + 48*cf*m**2*t**6*u**7 + 
16*cf*m**2*t**5*u**8 - 18*cf*nc*t**10*u**4 - 36*cf*nc*t**9*u**5 + 18*cf*nc*t**8*
u**6 + 72*cf*nc*t**7*u**7 + 18*cf*nc*t**6*u**8 - 36*cf*nc*t**5*u**9 - 18*cf*nc*t
**4*u**10 - 6144*m**18*nc**2*t**5 - 9216*m**18*nc**2*t**4*u + 3072*m**18*nc**2*t
**3*u**2 + 3072*m**18*nc**2*t**2*u**3 - 9216*m**18*nc**2*t*u**4 - 6144*m**18*nc
**2*u**5 - 3072*m**18*t**5 - 9216*m**18*t**4*u - 12288*m**18*t**3*u**2 - 12288*m
**18*t**2*u**3 - 9216*m**18*t*u**4 - 3072*m**18*u**5 - 11904*m**16*nc**2*t**6 - 
45312*m**16*nc**2*t**5*u - 40320*m**16*nc**2*t**4*u**2 - 13824*m**16*nc**2*t**3*
u**3 - 40320*m**16*nc**2*t**2*u**4 - 45312*m**16*nc**2*t*u**5 - 11904*m**16*nc**
2*u**6 - 3840*m**16*t**6 - 16896*m**16*t**5*u - 33024*m**16*t**4*u**2 - 39936*m
**16*t**3*u**3 - 33024*m**16*t**2*u**4 - 16896*m**16*t*u**5 - 3840*m**16*u**6 - 
7488*m**14*nc**2*t**7 - 65088*m**14*nc**2*t**6*u - 128832*m**14*nc**2*t**5*u**2 
- 98112*m**14*nc**2*t**4*u**3 - 98112*m**14*nc**2*t**3*u**4 - 128832*m**14*nc**2
*t**2*u**5 - 65088*m**14*nc**2*t*u**6 - 7488*m**14*nc**2*u**7 - 192*m**14*t**7 -
 6720*m**14*t**6*u - 9408*m**14*t**5*u**2 - 2112*m**14*t**4*u**3 - 2112*m**14*t
**3*u**4 - 9408*m**14*t**2*u**5 - 6720*m**14*t*u**6 - 192*m**14*u**7 - 1896*m**
12*nc**2*t**8 - 37824*m**12*nc**2*t**7*u - 134592*m**12*nc**2*t**6*u**2 - 171456
*m**12*nc**2*t**5*u**3 - 142512*m**12*nc**2*t**4*u**4 - 171456*m**12*nc**2*t**3*
u**5 - 134592*m**12*nc**2*t**2*u**6 - 37824*m**12*nc**2*t*u**7 - 1896*m**12*nc**
2*u**8 + 816*m**12*t**8 + 2688*m**12*t**7*u + 29568*m**12*t**6*u**2 + 100992*m**
12*t**5*u**3 + 146592*m**12*t**4*u**4 + 100992*m**12*t**3*u**5 + 29568*m**12*t**
2*u**6 + 2688*m**12*t*u**7 + 816*m**12*u**8 - 168*m**10*nc**2*t**9 - 9924*m**10*
nc**2*t**8*u - 59748*m**10*nc**2*t**7*u**2 - 123084*m**10*nc**2*t**6*u**3 - 
118884*m**10*nc**2*t**5*u**4 - 118884*m**10*nc**2*t**4*u**5 - 123084*m**10*nc**2
*t**3*u**6 - 59748*m**10*nc**2*t**2*u**7 - 9924*m**10*nc**2*t*u**8 - 168*m**10*
nc**2*u**9 + 264*m**10*t**9 + 2112*m**10*t**8*u + 24504*m**10*t**7*u**2 + 120072
*m**10*t**6*u**3 + 243960*m**10*t**5*u**4 + 243960*m**10*t**4*u**5 + 120072*m**
10*t**3*u**6 + 24504*m**10*t**2*u**7 + 2112*m**10*t*u**8 + 264*m**10*u**9 - 1134
*m**8*nc**2*t**9*u - 11532*m**8*nc**2*t**8*u**2 - 34968*m**8*nc**2*t**7*u**3 - 
49716*m**8*nc**2*t**6*u**4 - 46452*m**8*nc**2*t**5*u**5 - 49716*m**8*nc**2*t**4*
u**6 - 34968*m**8*nc**2*t**3*u**7 - 11532*m**8*nc**2*t**2*u**8 - 1134*m**8*nc**2
*t*u**9 + 24*m**8*t**10 + 408*m**8*t**9*u + 7188*m**8*t**8*u**2 + 55752*m**8*t**
7*u**3 + 164052*m**8*t**6*u**4 + 230208*m**8*t**5*u**5 + 164052*m**8*t**4*u**6 +
 55752*m**8*t**3*u**7 + 7188*m**8*t**2*u**8 + 408*m**8*t*u**9 + 24*m**8*u**10 - 
42*m**6*nc**2*t**10*u - 768*m**6*nc**2*t**9*u**2 - 2118*m**6*nc**2*t**8*u**3 - 
4554*m**6*nc**2*t**7*u**4 - 8166*m**6*nc**2*t**6*u**5 - 8166*m**6*nc**2*t**5*u**
6 - 4554*m**6*nc**2*t**4*u**7 - 2118*m**6*nc**2*t**3*u**8 - 768*m**6*nc**2*t**2*
u**9 - 42*m**6*nc**2*t*u**10 + 24*m**6*t**10*u + 879*m**6*t**9*u**2 + 12153*m**6
*t**8*u**3 + 52971*m**6*t**7*u**4 + 103701*m**6*t**6*u**5 + 103701*m**6*t**5*u**
6 + 52971*m**6*t**4*u**7 + 12153*m**6*t**3*u**8 + 879*m**6*t**2*u**9 + 24*m**6*t
*u**10 + 6*m**4*nc**2*t**10*u**2 + 555*m**4*nc**2*t**9*u**3 + 1914*m**4*nc**2*t
**8*u**4 + 1485*m**4*nc**2*t**7*u**5 + 624*m**4*nc**2*t**6*u**6 + 1485*m**4*nc**
2*t**5*u**7 + 1914*m**4*nc**2*t**4*u**8 + 555*m**4*nc**2*t**3*u**9 + 6*m**4*nc**
2*t**2*u**10 + 36*m**4*t**10*u**2 + 1224*m**4*t**9*u**3 + 8316*m**4*t**8*u**4 + 
22920*m**4*t**7*u**5 + 31584*m**4*t**6*u**6 + 22920*m**4*t**5*u**7 + 8316*m**4*t
**4*u**8 + 1224*m**4*t**3*u**9 + 36*m**4*t**2*u**10 + 63*m**2*nc**2*t**10*u**3 +
 390*m**2*nc**2*t**9*u**4 + 600*m**2*nc**2*t**8*u**5 + 579*m**2*nc**2*t**7*u**6 
+ 579*m**2*nc**2*t**6*u**7 + 600*m**2*nc**2*t**5*u**8 + 390*m**2*nc**2*t**4*u**9
 + 63*m**2*nc**2*t**3*u**10 + 45*m**2*t**10*u**3 + 558*m**2*t**9*u**4 + 2280*m**
2*t**8*u**5 + 4365*m**2*t**7*u**6 + 4365*m**2*t**6*u**7 + 2280*m**2*t**5*u**8 + 
558*m**2*t**4*u**9 + 45*m**2*t**3*u**10 + 15*nc**2*t**10*u**4 + 36*nc**2*t**9*u
**5 + 57*nc**2*t**8*u**6 + 72*nc**2*t**7*u**7 + 57*nc**2*t**6*u**8 + 36*nc**2*t
**5*u**9 + 15*nc**2*t**4*u**10 + 9*t**10*u**4 + 72*t**9*u**5 + 207*t**8*u**6 + 
288*t**7*u**7 + 207*t**6*u**8 + 72*t**5*u**9 + 9*t**4*u**10)*cf)*(m**2*t + m**2*
u + t*u) - 3*(64*cf**2*m**10*nc*t**5 + 320*cf**2*m**10*nc*t**4*u + 640*cf**2*m**
10*nc*t**3*u**2 + 640*cf**2*m**10*nc*t**2*u**3 + 320*cf**2*m**10*nc*t*u**4 + 64*
cf**2*m**10*nc*u**5 - 16*cf**2*m**8*nc*t**6 - 32*cf**2*m**8*nc*t**5*u + 16*cf**2
*m**8*nc*t**4*u**2 + 64*cf**2*m**8*nc*t**3*u**3 + 16*cf**2*m**8*nc*t**2*u**4 - 
32*cf**2*m**8*nc*t*u**5 - 16*cf**2*m**8*nc*u**6 - 40*cf**2*m**6*nc*t**7 - 312*cf
**2*m**6*nc*t**6*u - 904*cf**2*m**6*nc*t**5*u**2 - 1304*cf**2*m**6*nc*t**4*u**3 
- 1016*cf**2*m**6*nc*t**3*u**4 - 424*cf**2*m**6*nc*t**2*u**5 - 88*cf**2*m**6*nc*
t*u**6 - 8*cf**2*m**6*nc*u**7 + 8*cf**2*m**4*nc*t**8 - 44*cf**2*m**4*nc*t**7*u -
 352*cf**2*m**4*nc*t**6*u**2 - 884*cf**2*m**4*nc*t**5*u**3 - 1048*cf**2*m**4*nc*
t**4*u**4 - 596*cf**2*m**4*nc*t**3*u**5 - 144*cf**2*m**4*nc*t**2*u**6 - 12*cf**2
*m**4*nc*t*u**7 + 20*cf**2*m**2*nc*t**9 + 60*cf**2*m**2*nc*t**8*u + 20*cf**2*m**
2*nc*t**7*u**2 - 100*cf**2*m**2*nc*t**6*u**3 - 260*cf**2*m**2*nc*t**5*u**4 - 268
*cf**2*m**2*nc*t**4*u**5 - 100*cf**2*m**2*nc*t**3*u**6 - 12*cf**2*m**2*nc*t**2*u
**7 + 4*cf**2*nc*t**10 + 16*cf**2*nc*t**9*u + 20*cf**2*nc*t**8*u**2 + 12*cf**2*
nc*t**7*u**3 - 4*cf**2*nc*t**6*u**4 - 24*cf**2*nc*t**5*u**5 - 20*cf**2*nc*t**4*u
**6 - 4*cf**2*nc*t**3*u**7 - 96*cf*m**10*nc**2*t**4*u - 384*cf*m**10*nc**2*t**3*
u**2 - 576*cf*m**10*nc**2*t**2*u**3 - 384*cf*m**10*nc**2*t*u**4 - 96*cf*m**10*nc
**2*u**5 + 32*cf*m**10*t**5 + 160*cf*m**10*t**4*u + 320*cf*m**10*t**3*u**2 + 320
*cf*m**10*t**2*u**3 + 160*cf*m**10*t*u**4 + 32*cf*m**10*u**5 + 72*cf*m**8*nc**2*
t**5*u + 72*cf*m**8*nc**2*t**4*u**2 - 208*cf*m**8*nc**2*t**3*u**3 - 336*cf*m**8*
nc**2*t**2*u**4 - 120*cf*m**8*nc**2*t*u**5 + 8*cf*m**8*nc**2*u**6 - 8*cf*m**8*t
**6 - 16*cf*m**8*t**5*u + 8*cf*m**8*t**4*u**2 + 32*cf*m**8*t**3*u**3 + 8*cf*m**8
*t**2*u**4 - 16*cf*m**8*t*u**5 - 8*cf*m**8*u**6 + 28*cf*m**6*nc**2*t**7 + 132*cf
*m**6*nc**2*t**6*u + 500*cf*m**6*nc**2*t**5*u**2 + 772*cf*m**6*nc**2*t**4*u**3 +
 484*cf*m**6*nc**2*t**3*u**4 + 172*cf*m**6*nc**2*t**2*u**5 + 76*cf*m**6*nc**2*t*
u**6 + 12*cf*m**6*nc**2*u**7 - 20*cf*m**6*t**7 - 156*cf*m**6*t**6*u - 452*cf*m**
6*t**5*u**2 - 652*cf*m**6*t**4*u**3 - 508*cf*m**6*t**3*u**4 - 212*cf*m**6*t**2*u
**5 - 44*cf*m**6*t*u**6 - 4*cf*m**6*u**7 + 4*cf*m**4*nc**2*t**8 + 38*cf*m**4*nc
**2*t**7*u + 104*cf*m**4*nc**2*t**6*u**2 + 450*cf*m**4*nc**2*t**5*u**3 + 652*cf*
m**4*nc**2*t**4*u**4 + 386*cf*m**4*nc**2*t**3*u**5 + 136*cf*m**4*nc**2*t**2*u**6
 + 22*cf*m**4*nc**2*t*u**7 + 4*cf*m**4*t**8 - 22*cf*m**4*t**7*u - 176*cf*m**4*t
**6*u**2 - 442*cf*m**4*t**5*u**3 - 524*cf*m**4*t**4*u**4 - 298*cf*m**4*t**3*u**5
 - 72*cf*m**4*t**2*u**6 - 6*cf*m**4*t*u**7 - 10*cf*m**2*nc**2*t**9 - 20*cf*m**2*
nc**2*t**8*u - 12*cf*m**2*nc**2*t**7*u**2 - 8*cf*m**2*nc**2*t**6*u**3 + 138*cf*m
**2*nc**2*t**5*u**4 + 184*cf*m**2*nc**2*t**4*u**5 + 92*cf*m**2*nc**2*t**3*u**6 +
 20*cf*m**2*nc**2*t**2*u**7 + 10*cf*m**2*t**9 + 30*cf*m**2*t**8*u + 10*cf*m**2*t
**7*u**2 - 50*cf*m**2*t**6*u**3 - 130*cf*m**2*t**5*u**4 - 134*cf*m**2*t**4*u**5 
- 50*cf*m**2*t**3*u**6 - 6*cf*m**2*t**2*u**7 - 2*cf*nc**2*t**10 - 8*cf*nc**2*t**
9*u - 6*cf*nc**2*t**8*u**2 - 12*cf*nc**2*t**7*u**3 - 8*cf*nc**2*t**6*u**4 + 14*
cf*nc**2*t**5*u**5 + 16*cf*nc**2*t**4*u**6 + 6*cf*nc**2*t**3*u**7 + 2*cf*t**10 +
 8*cf*t**9*u + 10*cf*t**8*u**2 + 6*cf*t**7*u**3 - 2*cf*t**6*u**4 - 12*cf*t**5*u
**5 - 10*cf*t**4*u**6 - 2*cf*t**3*u**7 - 16*m**10*nc**3*t**5 - 32*m**10*nc**3*t
**4*u + 32*m**10*nc**3*t**3*u**2 + 128*m**10*nc**3*t**2*u**3 + 112*m**10*nc**3*t
*u**4 + 32*m**10*nc**3*u**5 + 16*m**10*t**5 + 80*m**10*t**4*u + 160*m**10*t**3*u
**2 + 160*m**10*t**2*u**3 + 80*m**10*t*u**4 + 16*m**10*u**5 + 4*m**8*nc**3*t**6 
- 28*m**8*nc**3*t**5*u - 40*m**8*nc**3*t**4*u**2 + 88*m**8*nc**3*t**3*u**3 + 164
*m**8*nc**3*t**2*u**4 + 68*m**8*nc**3*t*u**5 - 4*m**8*t**6 - 8*m**8*t**5*u + 4*m
**8*t**4*u**2 + 16*m**8*t**3*u**3 + 4*m**8*t**2*u**4 - 8*m**8*t*u**5 - 4*m**8*u
**6 - 4*m**6*nc**3*t**7 + 12*m**6*nc**3*t**6*u - 24*m**6*nc**3*t**5*u**2 - 60*m
**6*nc**3*t**4*u**3 + 12*m**6*nc**3*t**3*u**4 + 20*m**6*nc**3*t**2*u**5 - 16*m**
6*nc**3*t*u**6 - 4*m**6*nc**3*u**7 - 10*m**6*t**7 - 78*m**6*t**6*u - 226*m**6*t
**5*u**2 - 326*m**6*t**4*u**3 - 254*m**6*t**3*u**4 - 106*m**6*t**2*u**5 - 22*m**
6*t*u**6 - 2*m**6*u**7 - 4*m**4*nc**3*t**8 - 8*m**4*nc**3*t**7*u + 36*m**4*nc**3
*t**6*u**2 - 4*m**4*nc**3*t**5*u**3 - 64*m**4*nc**3*t**4*u**4 - 44*m**4*nc**3*t
**3*u**5 - 32*m**4*nc**3*t**2*u**6 - 8*m**4*nc**3*t*u**7 + 2*m**4*t**8 - 11*m**4
*t**7*u - 88*m**4*t**6*u**2 - 221*m**4*t**5*u**3 - 262*m**4*t**4*u**4 - 149*m**4
*t**3*u**5 - 36*m**4*t**2*u**6 - 3*m**4*t*u**7 - 5*m**2*nc**3*t**8*u + m**2*nc**
3*t**7*u**2 + 29*m**2*nc**3*t**6*u**3 - 4*m**2*nc**3*t**5*u**4 - 25*m**2*nc**3*t
**4*u**5 - 21*m**2*nc**3*t**3*u**6 - 7*m**2*nc**3*t**2*u**7 + 5*m**2*t**9 + 15*m
**2*t**8*u + 5*m**2*t**7*u**2 - 25*m**2*t**6*u**3 - 65*m**2*t**5*u**4 - 67*m**2*
t**4*u**5 - 25*m**2*t**3*u**6 - 3*m**2*t**2*u**7 - 2*nc**3*t**8*u**2 + 3*nc**3*t
**7*u**3 + 5*nc**3*t**6*u**4 - nc**3*t**5*u**5 - 3*nc**3*t**4*u**6 - 2*nc**3*t**
3*u**7 + t**10 + 4*t**9*u + 5*t**8*u**2 + 3*t**7*u**3 - t**6*u**4 - 6*t**5*u**5 
- 5*t**4*u**6 - t**3*u**7)*(4*m**2 + t + u)**2*(m**2 + t)*(m**2 + u)*d2(0)*t**2*
u**2 - 3*(64*cf**2*m**10*nc*t**5 + 320*cf**2*m**10*nc*t**4*u + 640*cf**2*m**10*
nc*t**3*u**2 + 640*cf**2*m**10*nc*t**2*u**3 + 320*cf**2*m**10*nc*t*u**4 + 64*cf
**2*m**10*nc*u**5 - 16*cf**2*m**8*nc*t**6 - 32*cf**2*m**8*nc*t**5*u + 16*cf**2*m
**8*nc*t**4*u**2 + 64*cf**2*m**8*nc*t**3*u**3 + 16*cf**2*m**8*nc*t**2*u**4 - 32*
cf**2*m**8*nc*t*u**5 - 16*cf**2*m**8*nc*u**6 - 8*cf**2*m**6*nc*t**7 - 88*cf**2*m
**6*nc*t**6*u - 424*cf**2*m**6*nc*t**5*u**2 - 1016*cf**2*m**6*nc*t**4*u**3 - 
1304*cf**2*m**6*nc*t**3*u**4 - 904*cf**2*m**6*nc*t**2*u**5 - 312*cf**2*m**6*nc*t
*u**6 - 40*cf**2*m**6*nc*u**7 - 12*cf**2*m**4*nc*t**7*u - 144*cf**2*m**4*nc*t**6
*u**2 - 596*cf**2*m**4*nc*t**5*u**3 - 1048*cf**2*m**4*nc*t**4*u**4 - 884*cf**2*m
**4*nc*t**3*u**5 - 352*cf**2*m**4*nc*t**2*u**6 - 44*cf**2*m**4*nc*t*u**7 + 8*cf
**2*m**4*nc*u**8 - 12*cf**2*m**2*nc*t**7*u**2 - 100*cf**2*m**2*nc*t**6*u**3 - 
268*cf**2*m**2*nc*t**5*u**4 - 260*cf**2*m**2*nc*t**4*u**5 - 100*cf**2*m**2*nc*t
**3*u**6 + 20*cf**2*m**2*nc*t**2*u**7 + 60*cf**2*m**2*nc*t*u**8 + 20*cf**2*m**2*
nc*u**9 - 4*cf**2*nc*t**7*u**3 - 20*cf**2*nc*t**6*u**4 - 24*cf**2*nc*t**5*u**5 -
 4*cf**2*nc*t**4*u**6 + 12*cf**2*nc*t**3*u**7 + 20*cf**2*nc*t**2*u**8 + 16*cf**2
*nc*t*u**9 + 4*cf**2*nc*u**10 - 96*cf*m**10*nc**2*t**5 - 384*cf*m**10*nc**2*t**4
*u - 576*cf*m**10*nc**2*t**3*u**2 - 384*cf*m**10*nc**2*t**2*u**3 - 96*cf*m**10*
nc**2*t*u**4 + 32*cf*m**10*t**5 + 160*cf*m**10*t**4*u + 320*cf*m**10*t**3*u**2 +
 320*cf*m**10*t**2*u**3 + 160*cf*m**10*t*u**4 + 32*cf*m**10*u**5 + 8*cf*m**8*nc
**2*t**6 - 120*cf*m**8*nc**2*t**5*u - 336*cf*m**8*nc**2*t**4*u**2 - 208*cf*m**8*
nc**2*t**3*u**3 + 72*cf*m**8*nc**2*t**2*u**4 + 72*cf*m**8*nc**2*t*u**5 - 8*cf*m
**8*t**6 - 16*cf*m**8*t**5*u + 8*cf*m**8*t**4*u**2 + 32*cf*m**8*t**3*u**3 + 8*cf
*m**8*t**2*u**4 - 16*cf*m**8*t*u**5 - 8*cf*m**8*u**6 + 12*cf*m**6*nc**2*t**7 + 
76*cf*m**6*nc**2*t**6*u + 172*cf*m**6*nc**2*t**5*u**2 + 484*cf*m**6*nc**2*t**4*u
**3 + 772*cf*m**6*nc**2*t**3*u**4 + 500*cf*m**6*nc**2*t**2*u**5 + 132*cf*m**6*nc
**2*t*u**6 + 28*cf*m**6*nc**2*u**7 - 4*cf*m**6*t**7 - 44*cf*m**6*t**6*u - 212*cf
*m**6*t**5*u**2 - 508*cf*m**6*t**4*u**3 - 652*cf*m**6*t**3*u**4 - 452*cf*m**6*t
**2*u**5 - 156*cf*m**6*t*u**6 - 20*cf*m**6*u**7 + 22*cf*m**4*nc**2*t**7*u + 136*
cf*m**4*nc**2*t**6*u**2 + 386*cf*m**4*nc**2*t**5*u**3 + 652*cf*m**4*nc**2*t**4*u
**4 + 450*cf*m**4*nc**2*t**3*u**5 + 104*cf*m**4*nc**2*t**2*u**6 + 38*cf*m**4*nc
**2*t*u**7 + 4*cf*m**4*nc**2*u**8 - 6*cf*m**4*t**7*u - 72*cf*m**4*t**6*u**2 - 
298*cf*m**4*t**5*u**3 - 524*cf*m**4*t**4*u**4 - 442*cf*m**4*t**3*u**5 - 176*cf*m
**4*t**2*u**6 - 22*cf*m**4*t*u**7 + 4*cf*m**4*u**8 + 20*cf*m**2*nc**2*t**7*u**2 
+ 92*cf*m**2*nc**2*t**6*u**3 + 184*cf*m**2*nc**2*t**5*u**4 + 138*cf*m**2*nc**2*t
**4*u**5 - 8*cf*m**2*nc**2*t**3*u**6 - 12*cf*m**2*nc**2*t**2*u**7 - 20*cf*m**2*
nc**2*t*u**8 - 10*cf*m**2*nc**2*u**9 - 6*cf*m**2*t**7*u**2 - 50*cf*m**2*t**6*u**
3 - 134*cf*m**2*t**5*u**4 - 130*cf*m**2*t**4*u**5 - 50*cf*m**2*t**3*u**6 + 10*cf
*m**2*t**2*u**7 + 30*cf*m**2*t*u**8 + 10*cf*m**2*u**9 + 6*cf*nc**2*t**7*u**3 + 
16*cf*nc**2*t**6*u**4 + 14*cf*nc**2*t**5*u**5 - 8*cf*nc**2*t**4*u**6 - 12*cf*nc
**2*t**3*u**7 - 6*cf*nc**2*t**2*u**8 - 8*cf*nc**2*t*u**9 - 2*cf*nc**2*u**10 - 2*
cf*t**7*u**3 - 10*cf*t**6*u**4 - 12*cf*t**5*u**5 - 2*cf*t**4*u**6 + 6*cf*t**3*u
**7 + 10*cf*t**2*u**8 + 8*cf*t*u**9 + 2*cf*u**10 + 32*m**10*nc**3*t**5 + 112*m**
10*nc**3*t**4*u + 128*m**10*nc**3*t**3*u**2 + 32*m**10*nc**3*t**2*u**3 - 32*m**
10*nc**3*t*u**4 - 16*m**10*nc**3*u**5 + 16*m**10*t**5 + 80*m**10*t**4*u + 160*m
**10*t**3*u**2 + 160*m**10*t**2*u**3 + 80*m**10*t*u**4 + 16*m**10*u**5 + 68*m**8
*nc**3*t**5*u + 164*m**8*nc**3*t**4*u**2 + 88*m**8*nc**3*t**3*u**3 - 40*m**8*nc
**3*t**2*u**4 - 28*m**8*nc**3*t*u**5 + 4*m**8*nc**3*u**6 - 4*m**8*t**6 - 8*m**8*
t**5*u + 4*m**8*t**4*u**2 + 16*m**8*t**3*u**3 + 4*m**8*t**2*u**4 - 8*m**8*t*u**5
 - 4*m**8*u**6 - 4*m**6*nc**3*t**7 - 16*m**6*nc**3*t**6*u + 20*m**6*nc**3*t**5*u
**2 + 12*m**6*nc**3*t**4*u**3 - 60*m**6*nc**3*t**3*u**4 - 24*m**6*nc**3*t**2*u**
5 + 12*m**6*nc**3*t*u**6 - 4*m**6*nc**3*u**7 - 2*m**6*t**7 - 22*m**6*t**6*u - 
106*m**6*t**5*u**2 - 254*m**6*t**4*u**3 - 326*m**6*t**3*u**4 - 226*m**6*t**2*u**
5 - 78*m**6*t*u**6 - 10*m**6*u**7 - 8*m**4*nc**3*t**7*u - 32*m**4*nc**3*t**6*u**
2 - 44*m**4*nc**3*t**5*u**3 - 64*m**4*nc**3*t**4*u**4 - 4*m**4*nc**3*t**3*u**5 +
 36*m**4*nc**3*t**2*u**6 - 8*m**4*nc**3*t*u**7 - 4*m**4*nc**3*u**8 - 3*m**4*t**7
*u - 36*m**4*t**6*u**2 - 149*m**4*t**5*u**3 - 262*m**4*t**4*u**4 - 221*m**4*t**3
*u**5 - 88*m**4*t**2*u**6 - 11*m**4*t*u**7 + 2*m**4*u**8 - 7*m**2*nc**3*t**7*u**
2 - 21*m**2*nc**3*t**6*u**3 - 25*m**2*nc**3*t**5*u**4 - 4*m**2*nc**3*t**4*u**5 +
 29*m**2*nc**3*t**3*u**6 + m**2*nc**3*t**2*u**7 - 5*m**2*nc**3*t*u**8 - 3*m**2*t
**7*u**2 - 25*m**2*t**6*u**3 - 67*m**2*t**5*u**4 - 65*m**2*t**4*u**5 - 25*m**2*t
**3*u**6 + 5*m**2*t**2*u**7 + 15*m**2*t*u**8 + 5*m**2*u**9 - 2*nc**3*t**7*u**3 -
 3*nc**3*t**6*u**4 - nc**3*t**5*u**5 + 5*nc**3*t**4*u**6 + 3*nc**3*t**3*u**7 - 2
*nc**3*t**2*u**8 - t**7*u**3 - 5*t**6*u**4 - 6*t**5*u**5 - t**4*u**6 + 3*t**3*u
**7 + 5*t**2*u**8 + 4*t*u**9 + u**10)*(4*m**2 + t + u)**2*(m**2 + t)*(m**2 + u)*
d2u(0)*t**2*u**2 - 3*(256*cf**3*m**12*t**4 + 1024*cf**3*m**12*t**3*u + 1536*cf**
3*m**12*t**2*u**2 + 1024*cf**3*m**12*t*u**3 + 256*cf**3*m**12*u**4 + 64*cf**3*m
**10*t**5 + 576*cf**3*m**10*t**4*u + 1920*cf**3*m**10*t**3*u**2 + 2944*cf**3*m**
10*t**2*u**3 + 2112*cf**3*m**10*t*u**4 + 576*cf**3*m**10*u**5 - 64*cf**3*m**8*t
**6 - 192*cf**3*m**8*t**5*u - 896*cf**3*m**8*t**4*u**2 - 2432*cf**3*m**8*t**3*u
**3 - 3136*cf**3*m**8*t**2*u**4 - 1984*cf**3*m**8*t*u**5 - 512*cf**3*m**8*u**6 -
 16*cf**3*m**6*t**7 - 176*cf**3*m**6*t**6*u - 1216*cf**3*m**6*t**5*u**2 - 4352*
cf**3*m**6*t**4*u**3 - 8400*cf**3*m**6*t**3*u**4 - 8688*cf**3*m**6*t**2*u**5 - 
4704*cf**3*m**6*t*u**6 - 1120*cf**3*m**6*u**7 - 24*cf**3*m**4*t**7*u - 328*cf**3
*m**4*t**6*u**2 - 1744*cf**3*m**4*t**5*u**3 - 4608*cf**3*m**4*t**4*u**4 - 6840*
cf**3*m**4*t**3*u**5 - 5896*cf**3*m**4*t**2*u**6 - 2784*cf**3*m**4*t*u**7 - 560*
cf**3*m**4*u**8 - 24*cf**3*m**2*t**7*u**2 - 240*cf**3*m**2*t**6*u**3 - 920*cf**3
*m**2*t**5*u**4 - 1856*cf**3*m**2*t**4*u**5 - 2232*cf**3*m**2*t**3*u**6 - 1632*
cf**3*m**2*t**2*u**7 - 664*cf**3*m**2*t*u**8 - 112*cf**3*m**2*u**9 - 8*cf**3*t**
7*u**3 - 56*cf**3*t**6*u**4 - 160*cf**3*t**5*u**5 - 256*cf**3*t**4*u**6 - 256*cf
**3*t**3*u**7 - 160*cf**3*t**2*u**8 - 56*cf**3*t*u**9 - 8*cf**3*u**10 - 512*cf**
2*m**12*nc*t**4 - 1664*cf**2*m**12*nc*t**3*u - 1920*cf**2*m**12*nc*t**2*u**2 - 
896*cf**2*m**12*nc*t*u**3 - 128*cf**2*m**12*nc*u**4 - 192*cf**2*m**10*nc*t**5 - 
1664*cf**2*m**10*nc*t**4*u - 4096*cf**2*m**10*nc*t**3*u**2 - 4352*cf**2*m**10*nc
*t**2*u**3 - 2112*cf**2*m**10*nc*t*u**4 - 384*cf**2*m**10*nc*u**5 + 96*cf**2*m**
8*nc*t**6 - 96*cf**2*m**8*nc*t**5*u - 624*cf**2*m**8*nc*t**4*u**2 + 256*cf**2*m
**8*nc*t**3*u**3 + 2368*cf**2*m**8*nc*t**2*u**4 + 2144*cf**2*m**8*nc*t*u**5 + 
464*cf**2*m**8*nc*u**6 + 32*cf**2*m**6*nc*t**7 + 280*cf**2*m**6*nc*t**6*u + 1240
*cf**2*m**6*nc*t**5*u**2 + 4016*cf**2*m**6*nc*t**4*u**3 + 8160*cf**2*m**6*nc*t**
3*u**4 + 8808*cf**2*m**6*nc*t**2*u**5 + 4584*cf**2*m**6*nc*t*u**6 + 1040*cf**2*m
**6*nc*u**7 + 56*cf**2*m**4*nc*t**7*u + 520*cf**2*m**4*nc*t**6*u**2 + 2168*cf**2
*m**4*nc*t**5*u**3 + 5152*cf**2*m**4*nc*t**4*u**4 + 7176*cf**2*m**4*nc*t**3*u**5
 + 5848*cf**2*m**4*nc*t**2*u**6 + 2664*cf**2*m**4*nc*t*u**7 + 544*cf**2*m**4*nc*
u**8 + 52*cf**2*m**2*nc*t**7*u**2 + 376*cf**2*m**2*nc*t**6*u**3 + 1204*cf**2*m**
2*nc*t**5*u**4 + 2120*cf**2*m**2*nc*t**4*u**5 + 2276*cf**2*m**2*nc*t**3*u**6 + 
1568*cf**2*m**2*nc*t**2*u**7 + 644*cf**2*m**2*nc*t*u**8 + 112*cf**2*m**2*nc*u**9
 + 16*cf**2*nc*t**7*u**3 + 88*cf**2*nc*t**6*u**4 + 208*cf**2*nc*t**5*u**5 + 280*
cf**2*nc*t**4*u**6 + 248*cf**2*nc*t**3*u**7 + 152*cf**2*nc*t**2*u**8 + 56*cf**2*
nc*t*u**9 + 8*cf**2*nc*u**10 + 320*cf*m**12*nc**2*t**4 + 896*cf*m**12*nc**2*t**3
*u + 768*cf*m**12*nc**2*t**2*u**2 + 128*cf*m**12*nc**2*t*u**3 - 64*cf*m**12*nc**
2*u**4 + 128*cf*m**12*t**4 + 512*cf*m**12*t**3*u + 768*cf*m**12*t**2*u**2 + 512*
cf*m**12*t*u**3 + 128*cf*m**12*u**4 + 144*cf*m**10*nc**2*t**5 + 1232*cf*m**10*nc
**2*t**4*u + 2656*cf*m**10*nc**2*t**3*u**2 + 2144*cf*m**10*nc**2*t**2*u**3 + 528
*cf*m**10*nc**2*t*u**4 - 48*cf*m**10*nc**2*u**5 + 32*cf*m**10*t**5 + 288*cf*m**
10*t**4*u + 960*cf*m**10*t**3*u**2 + 1472*cf*m**10*t**2*u**3 + 1056*cf*m**10*t*u
**4 + 288*cf*m**10*u**5 - 48*cf*m**8*nc**2*t**6 + 240*cf*m**8*nc**2*t**5*u + 
1296*cf*m**8*nc**2*t**4*u**2 + 1568*cf*m**8*nc**2*t**3*u**3 - 16*cf*m**8*nc**2*t
**2*u**4 - 656*cf*m**8*nc**2*t*u**5 - 80*cf*m**8*nc**2*u**6 - 32*cf*m**8*t**6 - 
96*cf*m**8*t**5*u - 448*cf*m**8*t**4*u**2 - 1216*cf*m**8*t**3*u**3 - 1568*cf*m**
8*t**2*u**4 - 992*cf*m**8*t*u**5 - 256*cf*m**8*u**6 - 20*cf*m**6*nc**2*t**7 - 
148*cf*m**6*nc**2*t**6*u - 328*cf*m**6*nc**2*t**5*u**2 - 752*cf*m**6*nc**2*t**4*
u**3 - 1860*cf*m**6*nc**2*t**3*u**4 - 2292*cf*m**6*nc**2*t**2*u**5 - 1056*cf*m**
6*nc**2*t*u**6 - 200*cf*m**6*nc**2*u**7 - 8*cf*m**6*t**7 - 88*cf*m**6*t**6*u - 
608*cf*m**6*t**5*u**2 - 2176*cf*m**6*t**4*u**3 - 4200*cf*m**6*t**3*u**4 - 4344*
cf*m**6*t**2*u**5 - 2352*cf*m**6*t*u**6 - 560*cf*m**6*u**7 - 38*cf*m**4*nc**2*t
**7*u - 274*cf*m**4*nc**2*t**6*u**2 - 860*cf*m**4*nc**2*t**5*u**3 - 1696*cf*m**4
*nc**2*t**4*u**4 - 2046*cf*m**4*nc**2*t**3*u**5 - 1426*cf*m**4*nc**2*t**2*u**6 -
 576*cf*m**4*nc**2*t*u**7 - 124*cf*m**4*nc**2*u**8 - 12*cf*m**4*t**7*u - 164*cf*
m**4*t**6*u**2 - 872*cf*m**4*t**5*u**3 - 2304*cf*m**4*t**4*u**4 - 3420*cf*m**4*t
**3*u**5 - 2948*cf*m**4*t**2*u**6 - 1392*cf*m**4*t*u**7 - 280*cf*m**4*u**8 - 34*
cf*m**2*nc**2*t**7*u**2 - 196*cf*m**2*nc**2*t**6*u**3 - 514*cf*m**2*nc**2*t**5*u
**4 - 728*cf*m**2*nc**2*t**4*u**5 - 602*cf*m**2*nc**2*t**3*u**6 - 344*cf*m**2*nc
**2*t**2*u**7 - 146*cf*m**2*nc**2*t*u**8 - 28*cf*m**2*nc**2*u**9 - 12*cf*m**2*t
**7*u**2 - 120*cf*m**2*t**6*u**3 - 460*cf*m**2*t**5*u**4 - 928*cf*m**2*t**4*u**5
 - 1116*cf*m**2*t**3*u**6 - 816*cf*m**2*t**2*u**7 - 332*cf*m**2*t*u**8 - 56*cf*m
**2*u**9 - 10*cf*nc**2*t**7*u**3 - 46*cf*nc**2*t**6*u**4 - 88*cf*nc**2*t**5*u**5
 - 88*cf*nc**2*t**4*u**6 - 56*cf*nc**2*t**3*u**7 - 32*cf*nc**2*t**2*u**8 - 14*cf
*nc**2*t*u**9 - 2*cf*nc**2*u**10 - 4*cf*t**7*u**3 - 28*cf*t**6*u**4 - 80*cf*t**5
*u**5 - 128*cf*t**4*u**6 - 128*cf*t**3*u**7 - 80*cf*t**2*u**8 - 28*cf*t*u**9 - 4
*cf*u**10 - 64*m**12*nc**3*t**4 - 160*m**12*nc**3*t**3*u - 96*m**12*nc**3*t**2*u
**2 + 32*m**12*nc**3*t*u**3 + 32*m**12*nc**3*u**4 - 64*m**12*nc*t**4 - 256*m**12
*nc*t**3*u - 384*m**12*nc*t**2*u**2 - 256*m**12*nc*t*u**3 - 64*m**12*nc*u**4 + 
32*m**12*t**4 + 128*m**12*t**3*u + 192*m**12*t**2*u**2 + 128*m**12*t*u**3 + 32*m
**12*u**4 - 32*m**10*nc**3*t**5 - 272*m**10*nc**3*t**4*u - 544*m**10*nc**3*t**3*
u**2 - 352*m**10*nc**3*t**2*u**3 + 48*m**10*nc**3*u**5 - 16*m**10*nc*t**5 - 144*
m**10*nc*t**4*u - 480*m**10*nc*t**3*u**2 - 736*m**10*nc*t**2*u**3 - 528*m**10*nc
*t*u**4 - 144*m**10*nc*u**5 + 8*m**10*t**5 + 72*m**10*t**4*u + 240*m**10*t**3*u
**2 + 368*m**10*t**2*u**3 + 264*m**10*t*u**4 + 72*m**10*u**5 + 8*m**8*nc**3*t**6
 - 72*m**8*nc**3*t**5*u - 380*m**8*nc**3*t**4*u**2 - 544*m**8*nc**3*t**3*u**3 - 
192*m**8*nc**3*t**2*u**4 + 40*m**8*nc**3*t*u**5 - 12*m**8*nc**3*u**6 + 16*m**8*
nc*t**6 + 48*m**8*nc*t**5*u + 224*m**8*nc*t**4*u**2 + 608*m**8*nc*t**3*u**3 + 
784*m**8*nc*t**2*u**4 + 496*m**8*nc*t*u**5 + 128*m**8*nc*u**6 - 8*m**8*t**6 - 24
*m**8*t**5*u - 112*m**8*t**4*u**2 - 304*m**8*t**3*u**3 - 392*m**8*t**2*u**4 - 
248*m**8*t*u**5 - 64*m**8*u**6 + 4*m**6*nc**3*t**7 + 26*m**6*nc**3*t**6*u + 6*m
**6*nc**3*t**5*u**2 - 84*m**6*nc**3*t**4*u**3 - 60*m**6*nc**3*t**3*u**4 + 30*m**
6*nc**3*t**2*u**5 - 30*m**6*nc**3*t*u**6 - 20*m**6*nc**3*u**7 + 4*m**6*nc*t**7 +
 44*m**6*nc*t**6*u + 304*m**6*nc*t**5*u**2 + 1088*m**6*nc*t**4*u**3 + 2100*m**6*
nc*t**3*u**4 + 2172*m**6*nc*t**2*u**5 + 1176*m**6*nc*t*u**6 + 280*m**6*nc*u**7 -
 2*m**6*t**7 - 22*m**6*t**6*u - 152*m**6*t**5*u**2 - 544*m**6*t**4*u**3 - 1050*m
**6*t**3*u**4 - 1086*m**6*t**2*u**5 - 588*m**6*t*u**6 - 140*m**6*u**7 + 8*m**4*
nc**3*t**7*u + 48*m**4*nc**3*t**6*u**2 + 106*m**4*nc**3*t**5*u**3 + 136*m**4*nc
**3*t**4*u**4 + 84*m**4*nc**3*t**3*u**5 - 12*m**4*nc**3*t**2*u**6 - 30*m**4*nc**
3*t*u**7 - 4*m**4*nc**3*u**8 + 6*m**4*nc*t**7*u + 82*m**4*nc*t**6*u**2 + 436*m**
4*nc*t**5*u**3 + 1152*m**4*nc*t**4*u**4 + 1710*m**4*nc*t**3*u**5 + 1474*m**4*nc*
t**2*u**6 + 696*m**4*nc*t*u**7 + 140*m**4*nc*u**8 - 3*m**4*t**7*u - 41*m**4*t**6
*u**2 - 218*m**4*t**5*u**3 - 576*m**4*t**4*u**4 - 855*m**4*t**3*u**5 - 737*m**4*
t**2*u**6 - 348*m**4*t*u**7 - 70*m**4*u**8 + 7*m**2*nc**3*t**7*u**2 + 34*m**2*nc
**3*t**6*u**3 + 71*m**2*nc**3*t**5*u**4 + 66*m**2*nc**3*t**4*u**5 + 11*m**2*nc**
3*t**3*u**6 - 16*m**2*nc**3*t**2*u**7 - 5*m**2*nc**3*t*u**8 + 6*m**2*nc*t**7*u**
2 + 60*m**2*nc*t**6*u**3 + 230*m**2*nc*t**5*u**4 + 464*m**2*nc*t**4*u**5 + 558*m
**2*nc*t**3*u**6 + 408*m**2*nc*t**2*u**7 + 166*m**2*nc*t*u**8 + 28*m**2*nc*u**9 
- 3*m**2*t**7*u**2 - 30*m**2*t**6*u**3 - 115*m**2*t**5*u**4 - 232*m**2*t**4*u**5
 - 279*m**2*t**3*u**6 - 204*m**2*t**2*u**7 - 83*m**2*t*u**8 - 14*m**2*u**9 + 2*
nc**3*t**7*u**3 + 8*nc**3*t**6*u**4 + 12*nc**3*t**5*u**5 + 6*nc**3*t**4*u**6 - 2
*nc**3*t**3*u**7 - 2*nc**3*t**2*u**8 + 2*nc*t**7*u**3 + 14*nc*t**6*u**4 + 40*nc*
t**5*u**5 + 64*nc*t**4*u**6 + 64*nc*t**3*u**7 + 40*nc*t**2*u**8 + 14*nc*t*u**9 +
 2*nc*u**10 - t**7*u**3 - 7*t**6*u**4 - 20*t**5*u**5 - 32*t**4*u**6 - 32*t**3*u
**7 - 20*t**2*u**8 - 7*t*u**9 - u**10)*(4*m**2 + t + u)**2*(m**2 + t)*(m**2 + u)
*d1u(0)*t**2*u**2 - 3*(256*cf**3*m**12*t**4 + 1024*cf**3*m**12*t**3*u + 1536*cf
**3*m**12*t**2*u**2 + 1024*cf**3*m**12*t*u**3 + 256*cf**3*m**12*u**4 + 576*cf**3
*m**10*t**5 + 2112*cf**3*m**10*t**4*u + 2944*cf**3*m**10*t**3*u**2 + 1920*cf**3*
m**10*t**2*u**3 + 576*cf**3*m**10*t*u**4 + 64*cf**3*m**10*u**5 - 512*cf**3*m**8*
t**6 - 1984*cf**3*m**8*t**5*u - 3136*cf**3*m**8*t**4*u**2 - 2432*cf**3*m**8*t**3
*u**3 - 896*cf**3*m**8*t**2*u**4 - 192*cf**3*m**8*t*u**5 - 64*cf**3*m**8*u**6 - 
1120*cf**3*m**6*t**7 - 4704*cf**3*m**6*t**6*u - 8688*cf**3*m**6*t**5*u**2 - 8400
*cf**3*m**6*t**4*u**3 - 4352*cf**3*m**6*t**3*u**4 - 1216*cf**3*m**6*t**2*u**5 - 
176*cf**3*m**6*t*u**6 - 16*cf**3*m**6*u**7 - 560*cf**3*m**4*t**8 - 2784*cf**3*m
**4*t**7*u - 5896*cf**3*m**4*t**6*u**2 - 6840*cf**3*m**4*t**5*u**3 - 4608*cf**3*
m**4*t**4*u**4 - 1744*cf**3*m**4*t**3*u**5 - 328*cf**3*m**4*t**2*u**6 - 24*cf**3
*m**4*t*u**7 - 112*cf**3*m**2*t**9 - 664*cf**3*m**2*t**8*u - 1632*cf**3*m**2*t**
7*u**2 - 2232*cf**3*m**2*t**6*u**3 - 1856*cf**3*m**2*t**5*u**4 - 920*cf**3*m**2*
t**4*u**5 - 240*cf**3*m**2*t**3*u**6 - 24*cf**3*m**2*t**2*u**7 - 8*cf**3*t**10 -
 56*cf**3*t**9*u - 160*cf**3*t**8*u**2 - 256*cf**3*t**7*u**3 - 256*cf**3*t**6*u
**4 - 160*cf**3*t**5*u**5 - 56*cf**3*t**4*u**6 - 8*cf**3*t**3*u**7 - 128*cf**2*m
**12*nc*t**4 - 896*cf**2*m**12*nc*t**3*u - 1920*cf**2*m**12*nc*t**2*u**2 - 1664*
cf**2*m**12*nc*t*u**3 - 512*cf**2*m**12*nc*u**4 - 384*cf**2*m**10*nc*t**5 - 2112
*cf**2*m**10*nc*t**4*u - 4352*cf**2*m**10*nc*t**3*u**2 - 4096*cf**2*m**10*nc*t**
2*u**3 - 1664*cf**2*m**10*nc*t*u**4 - 192*cf**2*m**10*nc*u**5 + 464*cf**2*m**8*
nc*t**6 + 2144*cf**2*m**8*nc*t**5*u + 2368*cf**2*m**8*nc*t**4*u**2 + 256*cf**2*m
**8*nc*t**3*u**3 - 624*cf**2*m**8*nc*t**2*u**4 - 96*cf**2*m**8*nc*t*u**5 + 96*cf
**2*m**8*nc*u**6 + 1040*cf**2*m**6*nc*t**7 + 4584*cf**2*m**6*nc*t**6*u + 8808*cf
**2*m**6*nc*t**5*u**2 + 8160*cf**2*m**6*nc*t**4*u**3 + 4016*cf**2*m**6*nc*t**3*u
**4 + 1240*cf**2*m**6*nc*t**2*u**5 + 280*cf**2*m**6*nc*t*u**6 + 32*cf**2*m**6*nc
*u**7 + 544*cf**2*m**4*nc*t**8 + 2664*cf**2*m**4*nc*t**7*u + 5848*cf**2*m**4*nc*
t**6*u**2 + 7176*cf**2*m**4*nc*t**5*u**3 + 5152*cf**2*m**4*nc*t**4*u**4 + 2168*
cf**2*m**4*nc*t**3*u**5 + 520*cf**2*m**4*nc*t**2*u**6 + 56*cf**2*m**4*nc*t*u**7 
+ 112*cf**2*m**2*nc*t**9 + 644*cf**2*m**2*nc*t**8*u + 1568*cf**2*m**2*nc*t**7*u
**2 + 2276*cf**2*m**2*nc*t**6*u**3 + 2120*cf**2*m**2*nc*t**5*u**4 + 1204*cf**2*m
**2*nc*t**4*u**5 + 376*cf**2*m**2*nc*t**3*u**6 + 52*cf**2*m**2*nc*t**2*u**7 + 8*
cf**2*nc*t**10 + 56*cf**2*nc*t**9*u + 152*cf**2*nc*t**8*u**2 + 248*cf**2*nc*t**7
*u**3 + 280*cf**2*nc*t**6*u**4 + 208*cf**2*nc*t**5*u**5 + 88*cf**2*nc*t**4*u**6 
+ 16*cf**2*nc*t**3*u**7 - 64*cf*m**12*nc**2*t**4 + 128*cf*m**12*nc**2*t**3*u + 
768*cf*m**12*nc**2*t**2*u**2 + 896*cf*m**12*nc**2*t*u**3 + 320*cf*m**12*nc**2*u
**4 + 128*cf*m**12*t**4 + 512*cf*m**12*t**3*u + 768*cf*m**12*t**2*u**2 + 512*cf*
m**12*t*u**3 + 128*cf*m**12*u**4 - 48*cf*m**10*nc**2*t**5 + 528*cf*m**10*nc**2*t
**4*u + 2144*cf*m**10*nc**2*t**3*u**2 + 2656*cf*m**10*nc**2*t**2*u**3 + 1232*cf*
m**10*nc**2*t*u**4 + 144*cf*m**10*nc**2*u**5 + 288*cf*m**10*t**5 + 1056*cf*m**10
*t**4*u + 1472*cf*m**10*t**3*u**2 + 960*cf*m**10*t**2*u**3 + 288*cf*m**10*t*u**4
 + 32*cf*m**10*u**5 - 80*cf*m**8*nc**2*t**6 - 656*cf*m**8*nc**2*t**5*u - 16*cf*m
**8*nc**2*t**4*u**2 + 1568*cf*m**8*nc**2*t**3*u**3 + 1296*cf*m**8*nc**2*t**2*u**
4 + 240*cf*m**8*nc**2*t*u**5 - 48*cf*m**8*nc**2*u**6 - 256*cf*m**8*t**6 - 992*cf
*m**8*t**5*u - 1568*cf*m**8*t**4*u**2 - 1216*cf*m**8*t**3*u**3 - 448*cf*m**8*t**
2*u**4 - 96*cf*m**8*t*u**5 - 32*cf*m**8*u**6 - 200*cf*m**6*nc**2*t**7 - 1056*cf*
m**6*nc**2*t**6*u - 2292*cf*m**6*nc**2*t**5*u**2 - 1860*cf*m**6*nc**2*t**4*u**3 
- 752*cf*m**6*nc**2*t**3*u**4 - 328*cf*m**6*nc**2*t**2*u**5 - 148*cf*m**6*nc**2*
t*u**6 - 20*cf*m**6*nc**2*u**7 - 560*cf*m**6*t**7 - 2352*cf*m**6*t**6*u - 4344*
cf*m**6*t**5*u**2 - 4200*cf*m**6*t**4*u**3 - 2176*cf*m**6*t**3*u**4 - 608*cf*m**
6*t**2*u**5 - 88*cf*m**6*t*u**6 - 8*cf*m**6*u**7 - 124*cf*m**4*nc**2*t**8 - 576*
cf*m**4*nc**2*t**7*u - 1426*cf*m**4*nc**2*t**6*u**2 - 2046*cf*m**4*nc**2*t**5*u
**3 - 1696*cf*m**4*nc**2*t**4*u**4 - 860*cf*m**4*nc**2*t**3*u**5 - 274*cf*m**4*
nc**2*t**2*u**6 - 38*cf*m**4*nc**2*t*u**7 - 280*cf*m**4*t**8 - 1392*cf*m**4*t**7
*u - 2948*cf*m**4*t**6*u**2 - 3420*cf*m**4*t**5*u**3 - 2304*cf*m**4*t**4*u**4 - 
872*cf*m**4*t**3*u**5 - 164*cf*m**4*t**2*u**6 - 12*cf*m**4*t*u**7 - 28*cf*m**2*
nc**2*t**9 - 146*cf*m**2*nc**2*t**8*u - 344*cf*m**2*nc**2*t**7*u**2 - 602*cf*m**
2*nc**2*t**6*u**3 - 728*cf*m**2*nc**2*t**5*u**4 - 514*cf*m**2*nc**2*t**4*u**5 - 
196*cf*m**2*nc**2*t**3*u**6 - 34*cf*m**2*nc**2*t**2*u**7 - 56*cf*m**2*t**9 - 332
*cf*m**2*t**8*u - 816*cf*m**2*t**7*u**2 - 1116*cf*m**2*t**6*u**3 - 928*cf*m**2*t
**5*u**4 - 460*cf*m**2*t**4*u**5 - 120*cf*m**2*t**3*u**6 - 12*cf*m**2*t**2*u**7 
- 2*cf*nc**2*t**10 - 14*cf*nc**2*t**9*u - 32*cf*nc**2*t**8*u**2 - 56*cf*nc**2*t
**7*u**3 - 88*cf*nc**2*t**6*u**4 - 88*cf*nc**2*t**5*u**5 - 46*cf*nc**2*t**4*u**6
 - 10*cf*nc**2*t**3*u**7 - 4*cf*t**10 - 28*cf*t**9*u - 80*cf*t**8*u**2 - 128*cf*
t**7*u**3 - 128*cf*t**6*u**4 - 80*cf*t**5*u**5 - 28*cf*t**4*u**6 - 4*cf*t**3*u**
7 + 32*m**12*nc**3*t**4 + 32*m**12*nc**3*t**3*u - 96*m**12*nc**3*t**2*u**2 - 160
*m**12*nc**3*t*u**3 - 64*m**12*nc**3*u**4 - 64*m**12*nc*t**4 - 256*m**12*nc*t**3
*u - 384*m**12*nc*t**2*u**2 - 256*m**12*nc*t*u**3 - 64*m**12*nc*u**4 + 32*m**12*
t**4 + 128*m**12*t**3*u + 192*m**12*t**2*u**2 + 128*m**12*t*u**3 + 32*m**12*u**4
 + 48*m**10*nc**3*t**5 - 352*m**10*nc**3*t**3*u**2 - 544*m**10*nc**3*t**2*u**3 -
 272*m**10*nc**3*t*u**4 - 32*m**10*nc**3*u**5 - 144*m**10*nc*t**5 - 528*m**10*nc
*t**4*u - 736*m**10*nc*t**3*u**2 - 480*m**10*nc*t**2*u**3 - 144*m**10*nc*t*u**4 
- 16*m**10*nc*u**5 + 72*m**10*t**5 + 264*m**10*t**4*u + 368*m**10*t**3*u**2 + 
240*m**10*t**2*u**3 + 72*m**10*t*u**4 + 8*m**10*u**5 - 12*m**8*nc**3*t**6 + 40*m
**8*nc**3*t**5*u - 192*m**8*nc**3*t**4*u**2 - 544*m**8*nc**3*t**3*u**3 - 380*m**
8*nc**3*t**2*u**4 - 72*m**8*nc**3*t*u**5 + 8*m**8*nc**3*u**6 + 128*m**8*nc*t**6 
+ 496*m**8*nc*t**5*u + 784*m**8*nc*t**4*u**2 + 608*m**8*nc*t**3*u**3 + 224*m**8*
nc*t**2*u**4 + 48*m**8*nc*t*u**5 + 16*m**8*nc*u**6 - 64*m**8*t**6 - 248*m**8*t**
5*u - 392*m**8*t**4*u**2 - 304*m**8*t**3*u**3 - 112*m**8*t**2*u**4 - 24*m**8*t*u
**5 - 8*m**8*u**6 - 20*m**6*nc**3*t**7 - 30*m**6*nc**3*t**6*u + 30*m**6*nc**3*t
**5*u**2 - 60*m**6*nc**3*t**4*u**3 - 84*m**6*nc**3*t**3*u**4 + 6*m**6*nc**3*t**2
*u**5 + 26*m**6*nc**3*t*u**6 + 4*m**6*nc**3*u**7 + 280*m**6*nc*t**7 + 1176*m**6*
nc*t**6*u + 2172*m**6*nc*t**5*u**2 + 2100*m**6*nc*t**4*u**3 + 1088*m**6*nc*t**3*
u**4 + 304*m**6*nc*t**2*u**5 + 44*m**6*nc*t*u**6 + 4*m**6*nc*u**7 - 140*m**6*t**
7 - 588*m**6*t**6*u - 1086*m**6*t**5*u**2 - 1050*m**6*t**4*u**3 - 544*m**6*t**3*
u**4 - 152*m**6*t**2*u**5 - 22*m**6*t*u**6 - 2*m**6*u**7 - 4*m**4*nc**3*t**8 - 
30*m**4*nc**3*t**7*u - 12*m**4*nc**3*t**6*u**2 + 84*m**4*nc**3*t**5*u**3 + 136*m
**4*nc**3*t**4*u**4 + 106*m**4*nc**3*t**3*u**5 + 48*m**4*nc**3*t**2*u**6 + 8*m**
4*nc**3*t*u**7 + 140*m**4*nc*t**8 + 696*m**4*nc*t**7*u + 1474*m**4*nc*t**6*u**2 
+ 1710*m**4*nc*t**5*u**3 + 1152*m**4*nc*t**4*u**4 + 436*m**4*nc*t**3*u**5 + 82*m
**4*nc*t**2*u**6 + 6*m**4*nc*t*u**7 - 70*m**4*t**8 - 348*m**4*t**7*u - 737*m**4*
t**6*u**2 - 855*m**4*t**5*u**3 - 576*m**4*t**4*u**4 - 218*m**4*t**3*u**5 - 41*m
**4*t**2*u**6 - 3*m**4*t*u**7 - 5*m**2*nc**3*t**8*u - 16*m**2*nc**3*t**7*u**2 + 
11*m**2*nc**3*t**6*u**3 + 66*m**2*nc**3*t**5*u**4 + 71*m**2*nc**3*t**4*u**5 + 34
*m**2*nc**3*t**3*u**6 + 7*m**2*nc**3*t**2*u**7 + 28*m**2*nc*t**9 + 166*m**2*nc*t
**8*u + 408*m**2*nc*t**7*u**2 + 558*m**2*nc*t**6*u**3 + 464*m**2*nc*t**5*u**4 + 
230*m**2*nc*t**4*u**5 + 60*m**2*nc*t**3*u**6 + 6*m**2*nc*t**2*u**7 - 14*m**2*t**
9 - 83*m**2*t**8*u - 204*m**2*t**7*u**2 - 279*m**2*t**6*u**3 - 232*m**2*t**5*u**
4 - 115*m**2*t**4*u**5 - 30*m**2*t**3*u**6 - 3*m**2*t**2*u**7 - 2*nc**3*t**8*u**
2 - 2*nc**3*t**7*u**3 + 6*nc**3*t**6*u**4 + 12*nc**3*t**5*u**5 + 8*nc**3*t**4*u
**6 + 2*nc**3*t**3*u**7 + 2*nc*t**10 + 14*nc*t**9*u + 40*nc*t**8*u**2 + 64*nc*t
**7*u**3 + 64*nc*t**6*u**4 + 40*nc*t**5*u**5 + 14*nc*t**4*u**6 + 2*nc*t**3*u**7 
- t**10 - 7*t**9*u - 20*t**8*u**2 - 32*t**7*u**3 - 32*t**6*u**4 - 20*t**5*u**5 -
 7*t**4*u**6 - t**3*u**7)*(4*m**2 + t + u)**2*(m**2 + t)*(m**2 + u)*d1(0)*t**2*u
**2 + 6*(nc - 1 - 2*cf)*(4*m**8*t**4 + 12*m**8*t**3*u + 16*m**8*t**2*u**2 + 12*m
**8*t*u**3 + 4*m**8*u**4 - 2*m**6*t**5 - 2*m**6*t**4*u + 4*m**6*t**3*u**2 + 4*m
**6*t**2*u**3 - 2*m**6*t*u**4 - 2*m**6*u**5 - 3*m**4*t**5*u - 17*m**4*t**4*u**2 
- 24*m**4*t**3*u**3 - 17*m**4*t**2*u**4 - 3*m**4*t*u**5 - 3*m**2*t**5*u**2 - 16*
m**2*t**4*u**3 - 16*m**2*t**3*u**4 - 3*m**2*t**2*u**5 - t**5*u**3 - 4*t**4*u**4 
- t**3*u**5)*(4*m**2 + t + u)**3*(m**2 + t)*(m**2 + u)*(t + u)*d3(0)*t**2*u**2 -
 4*(3*(2*cf - nc)*(512*m**16*t**5 + 768*m**16*t**4*u - 256*m**16*t**3*u**2 - 256
*m**16*t**2*u**3 + 768*m**16*t*u**4 + 512*m**16*u**5 + 608*m**14*t**6 + 2432*m**
14*t**5*u + 1440*m**14*t**4*u**2 - 768*m**14*t**3*u**3 + 1440*m**14*t**2*u**4 + 
2432*m**14*t*u**5 + 608*m**14*u**6 + 24*m**12*t**7 + 1912*m**12*t**6*u + 3816*m
**12*t**5*u**2 + 776*m**12*t**4*u**3 + 776*m**12*t**3*u**4 + 3816*m**12*t**2*u**
5 + 1912*m**12*t*u**6 + 24*m**12*u**7 - 88*m**10*t**8 + 76*m**10*t**7*u + 2296*m
**10*t**6*u**2 + 2420*m**10*t**5*u**3 + 320*m**10*t**4*u**4 + 2420*m**10*t**3*u
**5 + 2296*m**10*t**2*u**6 + 76*m**10*t*u**7 - 88*m**10*u**8 - 16*m**8*t**9 - 
206*m**8*t**8*u - 54*m**8*t**7*u**2 + 1038*m**8*t**6*u**3 + 262*m**8*t**5*u**4 +
 262*m**8*t**4*u**5 + 1038*m**8*t**3*u**6 - 54*m**8*t**2*u**7 - 206*m**8*t*u**8 
- 16*m**8*u**9 - 34*m**6*t**9*u - 246*m**6*t**8*u**2 - 316*m**6*t**7*u**3 - 154*
m**6*t**6*u**4 - 420*m**6*t**5*u**5 - 154*m**6*t**4*u**6 - 316*m**6*t**3*u**7 - 
246*m**6*t**2*u**8 - 34*m**6*t*u**9 - 34*m**4*t**9*u**2 - 195*m**4*t**8*u**3 - 
279*m**4*t**7*u**4 - 268*m**4*t**6*u**5 - 268*m**4*t**5*u**6 - 279*m**4*t**4*u**
7 - 195*m**4*t**3*u**8 - 34*m**4*t**2*u**9 - 21*m**2*t**9*u**3 - 73*m**2*t**8*u
**4 - 83*m**2*t**7*u**5 - 94*m**2*t**6*u**6 - 83*m**2*t**5*u**7 - 73*m**2*t**4*u
**8 - 21*m**2*t**3*u**9 - 5*t**9*u**4 - 7*t**8*u**5 - 12*t**7*u**6 - 12*t**6*u**
7 - 7*t**5*u**8 - 5*t**4*u**9)*(4*m**2 + t + u) + 3072*m**18*nc*t**5 - 15360*m**
18*nc*t**3*u**2 - 15360*m**18*nc*t**2*u**3 + 3072*m**18*nc*u**5 + 5376*m**16*nc*
t**6 + 13824*m**16*nc*t**5*u - 26880*m**16*nc*t**4*u**2 - 70656*m**16*nc*t**3*u
**3 - 26880*m**16*nc*t**2*u**4 + 13824*m**16*nc*t*u**5 + 5376*m**16*nc*u**6 + 
2880*m**14*nc*t**7 + 23808*m**14*nc*t**6*u + 23680*m**14*nc*t**5*u**2 - 49344*m
**14*nc*t**4*u**3 - 49344*m**14*nc*t**3*u**4 + 23680*m**14*nc*t**2*u**5 + 23808*
m**14*nc*t*u**6 + 2880*m**14*nc*u**7 + 128*m**14*nlf*t**5*u**2 + 384*m**14*nlf*t
**4*u**3 + 384*m**14*nlf*t**3*u**4 + 128*m**14*nlf*t**2*u**5 + 128*m**14*t**5*u
**2 + 384*m**14*t**4*u**3 + 384*m**14*t**3*u**4 + 128*m**14*t**2*u**5 + 624*m**
12*nc*t**8 + 12288*m**12*nc*t**7*u + 66720*m**12*nc*t**6*u**2 + 93056*m**12*nc*t
**5*u**3 + 72928*m**12*nc*t**4*u**4 + 93056*m**12*nc*t**3*u**5 + 66720*m**12*nc*
t**2*u**6 + 12288*m**12*nc*t*u**7 + 624*m**12*nc*u**8 + 192*m**12*nlf*t**6*u**2 
+ 1024*m**12*nlf*t**5*u**3 + 1664*m**12*nlf*t**4*u**4 + 1024*m**12*nlf*t**3*u**5
 + 192*m**12*nlf*t**2*u**6 + 192*m**12*t**6*u**2 + 1024*m**12*t**5*u**3 + 1664*m
**12*t**4*u**4 + 1024*m**12*t**3*u**5 + 192*m**12*t**2*u**6 + 48*m**10*nc*t**9 +
 2448*m**10*nc*t**8*u + 40776*m**10*nc*t**7*u**2 + 145384*m**10*nc*t**6*u**3 + 
222352*m**10*nc*t**5*u**4 + 222352*m**10*nc*t**4*u**5 + 145384*m**10*nc*t**3*u**
6 + 40776*m**10*nc*t**2*u**7 + 2448*m**10*nc*t*u**8 + 48*m**10*nc*u**9 + 72*m**
10*nlf*t**7*u**2 + 872*m**10*nlf*t**6*u**3 + 2384*m**10*nlf*t**5*u**4 + 2384*m**
10*nlf*t**4*u**5 + 872*m**10*nlf*t**3*u**6 + 72*m**10*nlf*t**2*u**7 + 72*m**10*t
**7*u**2 + 872*m**10*t**6*u**3 + 2384*m**10*t**5*u**4 + 2384*m**10*t**4*u**5 + 
872*m**10*t**3*u**6 + 72*m**10*t**2*u**7 + 138*m**8*nc*t**9*u + 10762*m**8*nc*t
**8*u**2 + 73004*m**8*nc*t**7*u**3 + 180694*m**8*nc*t**6*u**4 + 234324*m**8*nc*t
**5*u**5 + 180694*m**8*nc*t**4*u**6 + 73004*m**8*nc*t**3*u**7 + 10762*m**8*nc*t
**2*u**8 + 138*m**8*nc*t*u**9 + 8*m**8*nlf*t**8*u**2 + 256*m**8*nlf*t**7*u**3 + 
1400*m**8*nlf*t**6*u**4 + 2304*m**8*nlf*t**5*u**5 + 1400*m**8*nlf*t**4*u**6 + 
256*m**8*nlf*t**3*u**7 + 8*m**8*nlf*t**2*u**8 + 8*m**8*t**8*u**2 + 256*m**8*t**7
*u**3 + 1400*m**8*t**6*u**4 + 2304*m**8*t**5*u**5 + 1400*m**8*t**4*u**6 + 256*m
**8*t**3*u**7 + 8*m**8*t**2*u**8 - 6*m**6*nc*t**10*u + 1323*m**6*nc*t**9*u**2 + 
16791*m**6*nc*t**8*u**3 + 63133*m**6*nc*t**7*u**4 + 115975*m**6*nc*t**6*u**5 + 
115975*m**6*nc*t**5*u**6 + 63133*m**6*nc*t**4*u**7 + 16791*m**6*nc*t**3*u**8 + 
1323*m**6*nc*t**2*u**9 - 6*m**6*nc*t*u**10 + 24*m**6*nlf*t**8*u**3 + 320*m**6*
nlf*t**7*u**4 + 968*m**6*nlf*t**6*u**5 + 968*m**6*nlf*t**5*u**6 + 320*m**6*nlf*t
**4*u**7 + 24*m**6*nlf*t**3*u**8 + 24*m**6*t**8*u**3 + 320*m**6*t**7*u**4 + 968*
m**6*t**6*u**5 + 968*m**6*t**5*u**6 + 320*m**6*t**4*u**7 + 24*m**6*t**3*u**8 + 
60*m**4*nc*t**10*u**2 + 1809*m**4*nc*t**9*u**3 + 10056*m**4*nc*t**8*u**4 + 26351
*m**4*nc*t**7*u**5 + 37240*m**4*nc*t**6*u**6 + 26351*m**4*nc*t**5*u**7 + 10056*m
**4*nc*t**4*u**8 + 1809*m**4*nc*t**3*u**9 + 60*m**4*nc*t**2*u**10 + 24*m**4*nlf*
t**8*u**4 + 160*m**4*nlf*t**7*u**5 + 272*m**4*nlf*t**6*u**6 + 160*m**4*nlf*t**5*
u**7 + 24*m**4*nlf*t**4*u**8 + 24*m**4*t**8*u**4 + 160*m**4*t**7*u**5 + 272*m**4
*t**6*u**6 + 160*m**4*t**5*u**7 + 24*m**4*t**4*u**8 + 66*m**2*nc*t**10*u**3 + 
630*m**2*nc*t**9*u**4 + 2422*m**2*nc*t**8*u**5 + 5154*m**2*nc*t**7*u**6 + 5154*m
**2*nc*t**6*u**7 + 2422*m**2*nc*t**5*u**8 + 630*m**2*nc*t**4*u**9 + 66*m**2*nc*t
**3*u**10 + 8*m**2*nlf*t**8*u**5 + 24*m**2*nlf*t**7*u**6 + 24*m**2*nlf*t**6*u**7
 + 8*m**2*nlf*t**5*u**8 + 8*m**2*t**8*u**5 + 24*m**2*t**7*u**6 + 24*m**2*t**6*u
**7 + 8*m**2*t**5*u**8 + 54*nc*t**9*u**5 + 216*nc*t**8*u**6 + 324*nc*t**7*u**7 +
 216*nc*t**6*u**8 + 54*nc*t**5*u**9)*(m**2*t + m**2*u + t*u)*cf**2)*(4*m**2 + t 
+ u)*(m**2 + t)*(m**2 + u)*(t + u)**3*c6(0)*t**2*u**2 + 18*((2*((((8*m**8*t**4 +
 24*m**8*t**3*u + 32*m**8*t**2*u**2 + 24*m**8*t*u**3 + 8*m**8*u**4 - 6*m**6*t**5
 + 9*m**6*t**4*u + 33*m**6*t**3*u**2 + 33*m**6*t**2*u**3 + 9*m**6*t*u**4 - 6*m**
6*u**5 - 13*m**4*t**5*u + 3*m**4*t**4*u**2 + 16*m**4*t**3*u**3 + 3*m**4*t**2*u**
4 - 13*m**4*t*u**5 - 11*m**2*t**5*u**2 + m**2*t**4*u**3 + m**2*t**3*u**4 - 11*m
**2*t**2*u**5 - 3*t**5*u**3 + 2*t**4*u**4 - 3*t**3*u**5)*(4*m**2 + t + u)*(nc + 
1)*d3(0)*t**2*u**2 - 4*(4*m**6*t**5 + 12*m**6*t**4*u + 16*m**6*t**3*u**2 + 16*m
**6*t**2*u**3 + 12*m**6*t*u**4 + 4*m**6*u**5 + m**4*t**6 + 12*m**4*t**5*u + 15*m
**4*t**4*u**2 + 8*m**4*t**3*u**3 + 15*m**4*t**2*u**4 + 12*m**4*t*u**5 + m**4*u**
6 + 2*m**2*t**6*u + 12*m**2*t**5*u**2 - 6*m**2*t**4*u**3 - 6*m**2*t**3*u**4 + 12
*m**2*t**2*u**5 + 2*m**2*t*u**6 - t**6*u**2 + 8*t**5*u**3 - 14*t**4*u**4 + 8*t**
3*u**5 - t**2*u**6)*(m**2*t + m**2*u + t*u)*m**2*nc)*(m**2 + t)*(m**2 + u) + 2*(
128*m**14*t**4 + 128*m**14*t**3*u + 128*m**14*t*u**3 + 128*m**14*u**4 + 128*m**
12*t**5 + 576*m**12*t**4*u + 320*m**12*t**3*u**2 + 320*m**12*t**2*u**3 + 576*m**
12*t*u**4 + 128*m**12*u**5 - 8*m**10*t**6 + 432*m**10*t**5*u + 888*m**10*t**4*u
**2 + 512*m**10*t**3*u**3 + 888*m**10*t**2*u**4 + 432*m**10*t*u**5 - 8*m**10*u**
6 - 8*m**8*t**7 - 42*m**8*t**6*u + 502*m**8*t**5*u**2 + 604*m**8*t**4*u**3 + 604
*m**8*t**3*u**4 + 502*m**8*t**2*u**5 - 42*m**8*t*u**6 - 8*m**8*u**7 - 26*m**6*t
**7*u - 106*m**6*t**6*u**2 + 214*m**6*t**5*u**3 + 188*m**6*t**4*u**4 + 214*m**6*
t**3*u**5 - 106*m**6*t**2*u**6 - 26*m**6*t*u**7 - 40*m**4*t**7*u**2 - 99*m**4*t
**6*u**3 + 3*m**4*t**5*u**4 + 3*m**4*t**4*u**5 - 99*m**4*t**3*u**6 - 40*m**4*t**
2*u**7 - 26*m**2*t**7*u**3 - 29*m**2*t**6*u**4 - 14*m**2*t**5*u**5 - 29*m**2*t**
4*u**6 - 26*m**2*t**3*u**7 - 4*t**7*u**4 - 2*t**6*u**5 - 2*t**5*u**6 - 4*t**4*u
**7)*(m**2*t + m**2*u + t*u)*cf**2*nc)*(4*m**2 + t + u) - (2*cf - nc)*(64*m**10*
t**3 + 192*m**10*t**2*u + 192*m**10*t*u**2 + 64*m**10*u**3 + 32*m**8*t**4 + 64*m
**8*t**3*u + 64*m**8*t**2*u**2 + 64*m**8*t*u**3 + 32*m**8*u**4 + 4*m**6*t**5 + 
60*m**6*t**4*u - 160*m**6*t**3*u**2 - 160*m**6*t**2*u**3 + 60*m**6*t*u**4 + 4*m
**6*u**5 + 24*m**4*t**5*u + 48*m**4*t**4*u**2 - 272*m**4*t**3*u**3 + 48*m**4*t**
2*u**4 + 24*m**4*t*u**5 + m**2*t**6*u + 29*m**2*t**5*u**2 - 38*m**2*t**4*u**3 - 
38*m**2*t**3*u**4 + 29*m**2*t**2*u**5 + m**2*t*u**6 + t**6*u**2 - 2*t**4*u**4 + 
t**2*u**6)*(m**2*t + m**2*u + t*u)*(m**2 + t)*(m**2 + u)*nc**2*t*u) - (128*cf**2
*m**8*nc*t**2 + 256*cf**2*m**8*nc*t*u + 128*cf**2*m**8*nc*u**2 - 16*cf**2*m**6*
nc*t**3 + 336*cf**2*m**6*nc*t**2*u + 336*cf**2*m**6*nc*t*u**2 - 16*cf**2*m**6*nc
*u**3 - 44*cf**2*m**4*nc*t**4 - 64*cf**2*m**4*nc*t**3*u + 216*cf**2*m**4*nc*t**2
*u**2 - 64*cf**2*m**4*nc*t*u**3 - 44*cf**2*m**4*nc*u**4 - 12*cf**2*m**2*nc*t**5 
- 68*cf**2*m**2*nc*t**4*u - 48*cf**2*m**2*nc*t**3*u**2 - 48*cf**2*m**2*nc*t**2*u
**3 - 68*cf**2*m**2*nc*t*u**4 - 12*cf**2*m**2*nc*u**5 - 4*cf**2*nc*t**6 - 4*cf**
2*nc*t**5*u - 24*cf**2*nc*t**4*u**2 - 16*cf**2*nc*t**3*u**3 - 24*cf**2*nc*t**2*u
**4 - 4*cf**2*nc*t*u**5 - 4*cf**2*nc*u**6 - 96*cf*m**8*nc**2*t**2 - 192*cf*m**8*
nc**2*t*u - 96*cf*m**8*nc**2*u**2 + 64*cf*m**8*t**2 + 128*cf*m**8*t*u + 64*cf*m
**8*u**2 + 16*cf*m**6*nc**2*t**3 - 208*cf*m**6*nc**2*t**2*u - 208*cf*m**6*nc**2*
t*u**2 + 16*cf*m**6*nc**2*u**3 - 8*cf*m**6*t**3 + 168*cf*m**6*t**2*u + 168*cf*m
**6*t*u**2 - 8*cf*m**6*u**3 + 38*cf*m**4*nc**2*t**4 + 64*cf*m**4*nc**2*t**3*u - 
108*cf*m**4*nc**2*t**2*u**2 + 64*cf*m**4*nc**2*t*u**3 + 38*cf*m**4*nc**2*u**4 - 
22*cf*m**4*t**4 - 32*cf*m**4*t**3*u + 108*cf*m**4*t**2*u**2 - 32*cf*m**4*t*u**3 
- 22*cf*m**4*u**4 + 6*cf*m**2*nc**2*t**5 + 54*cf*m**2*nc**2*t**4*u + 48*cf*m**2*
nc**2*t**3*u**2 + 48*cf*m**2*nc**2*t**2*u**3 + 54*cf*m**2*nc**2*t*u**4 + 6*cf*m
**2*nc**2*u**5 - 6*cf*m**2*t**5 - 34*cf*m**2*t**4*u - 24*cf*m**2*t**3*u**2 - 24*
cf*m**2*t**2*u**3 - 34*cf*m**2*t*u**4 - 6*cf*m**2*u**5 + 2*cf*nc**2*t**6 + 2*cf*
nc**2*t**5*u + 20*cf*nc**2*t**4*u**2 + 12*cf*nc**2*t**3*u**3 + 20*cf*nc**2*t**2*
u**4 + 2*cf*nc**2*t*u**5 + 2*cf*nc**2*u**6 - 2*cf*t**6 - 2*cf*t**5*u - 12*cf*t**
4*u**2 - 8*cf*t**3*u**3 - 12*cf*t**2*u**4 - 2*cf*t*u**5 - 2*cf*u**6 + 16*m**8*nc
**3*t**2 + 32*m**8*nc**3*t*u + 16*m**8*nc**3*u**2 + 32*m**8*t**2 + 64*m**8*t*u +
 32*m**8*u**2 - 4*m**6*nc**3*t**3 + 20*m**6*nc**3*t**2*u + 20*m**6*nc**3*t*u**2 
- 4*m**6*nc**3*u**3 - 4*m**6*t**3 + 84*m**6*t**2*u + 84*m**6*t*u**2 - 4*m**6*u**
3 - 8*m**4*nc**3*t**4 - 16*m**4*nc**3*t**3*u - 16*m**4*nc**3*t*u**3 - 8*m**4*nc
**3*u**4 - 11*m**4*t**4 - 16*m**4*t**3*u + 54*m**4*t**2*u**2 - 16*m**4*t*u**3 - 
11*m**4*u**4 - 10*m**2*nc**3*t**4*u - 12*m**2*nc**3*t**3*u**2 - 12*m**2*nc**3*t
**2*u**3 - 10*m**2*nc**3*t*u**4 - 3*m**2*t**5 - 17*m**2*t**4*u - 12*m**2*t**3*u
**2 - 12*m**2*t**2*u**3 - 17*m**2*t*u**4 - 3*m**2*u**5 - 4*nc**3*t**4*u**2 - 2*
nc**3*t**3*u**3 - 4*nc**3*t**2*u**4 - t**6 - t**5*u - 6*t**4*u**2 - 4*t**3*u**3 
- 6*t**2*u**4 - t*u**5 - u**6)*(4*m**2 + t + u)**2*(m**2 + t)*(m**2 + u)*(t + u)
*c5(0)*t**2*u**2 + (64*cf**2*m**10*nc*t**3 + 192*cf**2*m**10*nc*t**2*u + 192*cf
**2*m**10*nc*t*u**2 + 64*cf**2*m**10*nc*u**3 - 16*cf**2*m**8*nc*t**4 + 192*cf**2
*m**8*nc*t**3*u + 544*cf**2*m**8*nc*t**2*u**2 + 448*cf**2*m**8*nc*t*u**3 + 112*
cf**2*m**8*nc*u**4 - 24*cf**2*m**6*nc*t**5 - 96*cf**2*m**6*nc*t**4*u + 144*cf**2
*m**6*nc*t**3*u**2 + 512*cf**2*m**6*nc*t**2*u**3 + 264*cf**2*m**6*nc*t*u**4 - 32
*cf**2*m**6*nc*u**5 - 52*cf**2*m**4*nc*t**5*u - 160*cf**2*m**4*nc*t**4*u**2 - 48
*cf**2*m**4*nc*t**3*u**3 + 136*cf**2*m**4*nc*t**2*u**4 - 92*cf**2*m**4*nc*t*u**5
 - 40*cf**2*m**4*nc*u**6 - 44*cf**2*m**2*nc*t**5*u**2 - 100*cf**2*m**2*nc*t**4*u
**3 - 72*cf**2*m**2*nc*t**3*u**4 - 56*cf**2*m**2*nc*t**2*u**5 - 60*cf**2*m**2*nc
*t*u**6 - 20*cf**2*m**2*nc*u**7 - 12*cf**2*nc*t**5*u**3 - 20*cf**2*nc*t**4*u**4 
- 20*cf**2*nc*t**3*u**5 - 16*cf**2*nc*t**2*u**6 - 8*cf**2*nc*t*u**7 - 4*cf**2*nc
*u**8 - 32*cf*m**10*nc**2*t**3 - 128*cf*m**10*nc**2*t**2*u - 160*cf*m**10*nc**2*
t*u**2 - 64*cf*m**10*nc**2*u**3 + 32*cf*m**10*t**3 + 96*cf*m**10*t**2*u + 96*cf*
m**10*t*u**2 + 32*cf*m**10*u**3 + 24*cf*m**8*nc**2*t**4 - 72*cf*m**8*nc**2*t**3*
u - 328*cf*m**8*nc**2*t**2*u**2 - 344*cf*m**8*nc**2*t*u**3 - 112*cf*m**8*nc**2*u
**4 - 8*cf*m**8*t**4 + 96*cf*m**8*t**3*u + 272*cf*m**8*t**2*u**2 + 224*cf*m**8*t
*u**3 + 56*cf*m**8*u**4 + 20*cf*m**6*nc**2*t**5 + 104*cf*m**6*nc**2*t**4*u - 12*
cf*m**6*nc**2*t**3*u**2 - 292*cf*m**6*nc**2*t**2*u**3 - 200*cf*m**6*nc**2*t*u**4
 + 28*cf*m**6*nc**2*u**5 - 12*cf*m**6*t**5 - 48*cf*m**6*t**4*u + 72*cf*m**6*t**3
*u**2 + 256*cf*m**6*t**2*u**3 + 132*cf*m**6*t*u**4 - 16*cf*m**6*u**5 + 42*cf*m**
4*nc**2*t**5*u + 152*cf*m**4*nc**2*t**4*u**2 + 92*cf*m**4*nc**2*t**3*u**3 - 68*
cf*m**4*nc**2*t**2*u**4 + 74*cf*m**4*nc**2*t*u**5 + 28*cf*m**4*nc**2*u**6 - 26*
cf*m**4*t**5*u - 80*cf*m**4*t**4*u**2 - 24*cf*m**4*t**3*u**3 + 68*cf*m**4*t**2*u
**4 - 46*cf*m**4*t*u**5 - 20*cf*m**4*u**6 + 36*cf*m**2*nc**2*t**5*u**2 + 88*cf*m
**2*nc**2*t**4*u**3 + 64*cf*m**2*nc**2*t**3*u**4 + 50*cf*m**2*nc**2*t**2*u**5 + 
40*cf*m**2*nc**2*t*u**6 + 10*cf*m**2*nc**2*u**7 - 22*cf*m**2*t**5*u**2 - 50*cf*m
**2*t**4*u**3 - 36*cf*m**2*t**3*u**4 - 28*cf*m**2*t**2*u**5 - 30*cf*m**2*t*u**6 
- 10*cf*m**2*u**7 + 10*cf*nc**2*t**5*u**3 + 16*cf*nc**2*t**4*u**4 + 16*cf*nc**2*
t**3*u**5 + 12*cf*nc**2*t**2*u**6 + 4*cf*nc**2*t*u**7 + 2*cf*nc**2*u**8 - 6*cf*t
**5*u**3 - 10*cf*t**4*u**4 - 10*cf*t**3*u**5 - 8*cf*t**2*u**6 - 4*cf*t*u**7 - 2*
cf*u**8 + 16*m**10*nc**3*t**2*u + 32*m**10*nc**3*t*u**2 + 16*m**10*nc**3*u**3 + 
16*m**10*t**3 + 48*m**10*t**2*u + 48*m**10*t*u**2 + 16*m**10*u**3 - 8*m**8*nc**3
*t**4 - 12*m**8*nc**3*t**3*u + 28*m**8*nc**3*t**2*u**2 + 60*m**8*nc**3*t*u**3 + 
28*m**8*nc**3*u**4 - 4*m**8*t**4 + 48*m**8*t**3*u + 136*m**8*t**2*u**2 + 112*m**
8*t*u**3 + 28*m**8*u**4 - 4*m**6*nc**3*t**5 - 28*m**6*nc**3*t**4*u - 30*m**6*nc
**3*t**3*u**2 + 18*m**6*nc**3*t**2*u**3 + 34*m**6*nc**3*t*u**4 - 6*m**6*nc**3*u
**5 - 6*m**6*t**5 - 24*m**6*t**4*u + 36*m**6*t**3*u**2 + 128*m**6*t**2*u**3 + 66
*m**6*t*u**4 - 8*m**6*u**5 - 8*m**4*nc**3*t**5*u - 36*m**4*nc**3*t**4*u**2 - 34*
m**4*nc**3*t**3*u**3 - 14*m**4*nc**3*t*u**5 - 4*m**4*nc**3*u**6 - 13*m**4*t**5*u
 - 40*m**4*t**4*u**2 - 12*m**4*t**3*u**3 + 34*m**4*t**2*u**4 - 23*m**4*t*u**5 - 
10*m**4*u**6 - 7*m**2*nc**3*t**5*u**2 - 19*m**2*nc**3*t**4*u**3 - 14*m**2*nc**3*
t**3*u**4 - 11*m**2*nc**3*t**2*u**5 - 5*m**2*nc**3*t*u**6 - 11*m**2*t**5*u**2 - 
25*m**2*t**4*u**3 - 18*m**2*t**3*u**4 - 14*m**2*t**2*u**5 - 15*m**2*t*u**6 - 5*m
**2*u**7 - 2*nc**3*t**5*u**3 - 3*nc**3*t**4*u**4 - 3*nc**3*t**3*u**5 - 2*nc**3*t
**2*u**6 - 3*t**5*u**3 - 5*t**4*u**4 - 5*t**3*u**5 - 4*t**2*u**6 - 2*t*u**7 - u
**8)*(4*m**2 + t + u)**2*(m**2 + t)*(m**2 + u)*d1u(0)*t**2*u**2 + (64*cf**2*m**
10*nc*t**3 + 192*cf**2*m**10*nc*t**2*u + 192*cf**2*m**10*nc*t*u**2 + 64*cf**2*m
**10*nc*u**3 + 112*cf**2*m**8*nc*t**4 + 448*cf**2*m**8*nc*t**3*u + 544*cf**2*m**
8*nc*t**2*u**2 + 192*cf**2*m**8*nc*t*u**3 - 16*cf**2*m**8*nc*u**4 - 32*cf**2*m**
6*nc*t**5 + 264*cf**2*m**6*nc*t**4*u + 512*cf**2*m**6*nc*t**3*u**2 + 144*cf**2*m
**6*nc*t**2*u**3 - 96*cf**2*m**6*nc*t*u**4 - 24*cf**2*m**6*nc*u**5 - 40*cf**2*m
**4*nc*t**6 - 92*cf**2*m**4*nc*t**5*u + 136*cf**2*m**4*nc*t**4*u**2 - 48*cf**2*m
**4*nc*t**3*u**3 - 160*cf**2*m**4*nc*t**2*u**4 - 52*cf**2*m**4*nc*t*u**5 - 20*cf
**2*m**2*nc*t**7 - 60*cf**2*m**2*nc*t**6*u - 56*cf**2*m**2*nc*t**5*u**2 - 72*cf
**2*m**2*nc*t**4*u**3 - 100*cf**2*m**2*nc*t**3*u**4 - 44*cf**2*m**2*nc*t**2*u**5
 - 4*cf**2*nc*t**8 - 8*cf**2*nc*t**7*u - 16*cf**2*nc*t**6*u**2 - 20*cf**2*nc*t**
5*u**3 - 20*cf**2*nc*t**4*u**4 - 12*cf**2*nc*t**3*u**5 - 64*cf*m**10*nc**2*t**3 
- 160*cf*m**10*nc**2*t**2*u - 128*cf*m**10*nc**2*t*u**2 - 32*cf*m**10*nc**2*u**3
 + 32*cf*m**10*t**3 + 96*cf*m**10*t**2*u + 96*cf*m**10*t*u**2 + 32*cf*m**10*u**3
 - 112*cf*m**8*nc**2*t**4 - 344*cf*m**8*nc**2*t**3*u - 328*cf*m**8*nc**2*t**2*u
**2 - 72*cf*m**8*nc**2*t*u**3 + 24*cf*m**8*nc**2*u**4 + 56*cf*m**8*t**4 + 224*cf
*m**8*t**3*u + 272*cf*m**8*t**2*u**2 + 96*cf*m**8*t*u**3 - 8*cf*m**8*u**4 + 28*
cf*m**6*nc**2*t**5 - 200*cf*m**6*nc**2*t**4*u - 292*cf*m**6*nc**2*t**3*u**2 - 12
*cf*m**6*nc**2*t**2*u**3 + 104*cf*m**6*nc**2*t*u**4 + 20*cf*m**6*nc**2*u**5 - 16
*cf*m**6*t**5 + 132*cf*m**6*t**4*u + 256*cf*m**6*t**3*u**2 + 72*cf*m**6*t**2*u**
3 - 48*cf*m**6*t*u**4 - 12*cf*m**6*u**5 + 28*cf*m**4*nc**2*t**6 + 74*cf*m**4*nc
**2*t**5*u - 68*cf*m**4*nc**2*t**4*u**2 + 92*cf*m**4*nc**2*t**3*u**3 + 152*cf*m
**4*nc**2*t**2*u**4 + 42*cf*m**4*nc**2*t*u**5 - 20*cf*m**4*t**6 - 46*cf*m**4*t**
5*u + 68*cf*m**4*t**4*u**2 - 24*cf*m**4*t**3*u**3 - 80*cf*m**4*t**2*u**4 - 26*cf
*m**4*t*u**5 + 10*cf*m**2*nc**2*t**7 + 40*cf*m**2*nc**2*t**6*u + 50*cf*m**2*nc**
2*t**5*u**2 + 64*cf*m**2*nc**2*t**4*u**3 + 88*cf*m**2*nc**2*t**3*u**4 + 36*cf*m
**2*nc**2*t**2*u**5 - 10*cf*m**2*t**7 - 30*cf*m**2*t**6*u - 28*cf*m**2*t**5*u**2
 - 36*cf*m**2*t**4*u**3 - 50*cf*m**2*t**3*u**4 - 22*cf*m**2*t**2*u**5 + 2*cf*nc
**2*t**8 + 4*cf*nc**2*t**7*u + 12*cf*nc**2*t**6*u**2 + 16*cf*nc**2*t**5*u**3 + 
16*cf*nc**2*t**4*u**4 + 10*cf*nc**2*t**3*u**5 - 2*cf*t**8 - 4*cf*t**7*u - 8*cf*t
**6*u**2 - 10*cf*t**5*u**3 - 10*cf*t**4*u**4 - 6*cf*t**3*u**5 + 16*m**10*nc**3*t
**3 + 32*m**10*nc**3*t**2*u + 16*m**10*nc**3*t*u**2 + 16*m**10*t**3 + 48*m**10*t
**2*u + 48*m**10*t*u**2 + 16*m**10*u**3 + 28*m**8*nc**3*t**4 + 60*m**8*nc**3*t**
3*u + 28*m**8*nc**3*t**2*u**2 - 12*m**8*nc**3*t*u**3 - 8*m**8*nc**3*u**4 + 28*m
**8*t**4 + 112*m**8*t**3*u + 136*m**8*t**2*u**2 + 48*m**8*t*u**3 - 4*m**8*u**4 -
 6*m**6*nc**3*t**5 + 34*m**6*nc**3*t**4*u + 18*m**6*nc**3*t**3*u**2 - 30*m**6*nc
**3*t**2*u**3 - 28*m**6*nc**3*t*u**4 - 4*m**6*nc**3*u**5 - 8*m**6*t**5 + 66*m**6
*t**4*u + 128*m**6*t**3*u**2 + 36*m**6*t**2*u**3 - 24*m**6*t*u**4 - 6*m**6*u**5 
- 4*m**4*nc**3*t**6 - 14*m**4*nc**3*t**5*u - 34*m**4*nc**3*t**3*u**3 - 36*m**4*
nc**3*t**2*u**4 - 8*m**4*nc**3*t*u**5 - 10*m**4*t**6 - 23*m**4*t**5*u + 34*m**4*
t**4*u**2 - 12*m**4*t**3*u**3 - 40*m**4*t**2*u**4 - 13*m**4*t*u**5 - 5*m**2*nc**
3*t**6*u - 11*m**2*nc**3*t**5*u**2 - 14*m**2*nc**3*t**4*u**3 - 19*m**2*nc**3*t**
3*u**4 - 7*m**2*nc**3*t**2*u**5 - 5*m**2*t**7 - 15*m**2*t**6*u - 14*m**2*t**5*u
**2 - 18*m**2*t**4*u**3 - 25*m**2*t**3*u**4 - 11*m**2*t**2*u**5 - 2*nc**3*t**6*u
**2 - 3*nc**3*t**5*u**3 - 3*nc**3*t**4*u**4 - 2*nc**3*t**3*u**5 - t**8 - 2*t**7*
u - 4*t**6*u**2 - 5*t**5*u**3 - 5*t**4*u**4 - 3*t**3*u**5)*(4*m**2 + t + u)**2*(
m**2 + t)*(m**2 + u)*d1(0)*t**2*u**2 + 2*((2*cf - nc)*(128*m**14*t**3*u + 256*m
**14*t**2*u**2 + 128*m**14*t*u**3 - 64*m**12*t**5 + 64*m**12*t**4*u + 512*m**12*
t**3*u**2 + 512*m**12*t**2*u**3 + 64*m**12*t*u**4 - 64*m**12*u**5 - 80*m**10*t**
6 - 264*m**10*t**5*u + 128*m**10*t**4*u**2 + 496*m**10*t**3*u**3 + 128*m**10*t**
2*u**4 - 264*m**10*t*u**5 - 80*m**10*u**6 - 16*m**8*t**7 - 240*m**8*t**6*u - 376
*m**8*t**5*u**2 - 8*m**8*t**4*u**3 - 8*m**8*t**3*u**4 - 376*m**8*t**2*u**5 - 240
*m**8*t*u**6 - 16*m**8*u**7 - 40*m**6*t**7*u - 282*m**6*t**6*u**2 - 260*m**6*t**
5*u**3 - 148*m**6*t**4*u**4 - 260*m**6*t**3*u**5 - 282*m**6*t**2*u**6 - 40*m**6*
t*u**7 - 46*m**4*t**7*u**2 - 151*m**4*t**6*u**3 - 107*m**4*t**5*u**4 - 107*m**4*
t**4*u**5 - 151*m**4*t**3*u**6 - 46*m**4*t**2*u**7 - 27*m**2*t**7*u**3 - 29*m**2
*t**6*u**4 - 28*m**2*t**5*u**5 - 29*m**2*t**4*u**6 - 27*m**2*t**3*u**7 - 5*t**7*
u**4 - t**6*u**5 - t**5*u**6 - 5*t**4*u**7)*(4*m**2 + t + u)*nc + 512*m**16*t**4
 + 1024*m**16*t**3*u + 1024*m**16*t**2*u**2 + 1024*m**16*t*u**3 + 512*m**16*u**4
 - 128*m**14*nc**2*t**5 - 256*m**14*nc**2*t**4*u - 128*m**14*nc**2*t**3*u**2 - 
128*m**14*nc**2*t**2*u**3 - 256*m**14*nc**2*t*u**4 - 128*m**14*nc**2*u**5 + 384*
m**14*t**5 + 2944*m**14*t**4*u + 3840*m**14*t**3*u**2 + 3840*m**14*t**2*u**3 + 
2944*m**14*t*u**4 + 384*m**14*u**5 - 192*m**12*nc**2*t**6 - 832*m**12*nc**2*t**5
*u - 960*m**12*nc**2*t**4*u**2 - 640*m**12*nc**2*t**3*u**3 - 960*m**12*nc**2*t**
2*u**4 - 832*m**12*nc**2*t*u**5 - 192*m**12*nc**2*u**6 - 288*m**12*t**6 + 1376*m
**12*t**5*u + 5536*m**12*t**4*u**2 + 5696*m**12*t**3*u**3 + 5536*m**12*t**2*u**4
 + 1376*m**12*t*u**5 - 288*m**12*u**6 - 72*m**10*nc**2*t**7 - 800*m**10*nc**2*t
**6*u - 1760*m**10*nc**2*t**5*u**2 - 1400*m**10*nc**2*t**4*u**3 - 1400*m**10*nc
**2*t**3*u**4 - 1760*m**10*nc**2*t**2*u**5 - 800*m**10*nc**2*t*u**6 - 72*m**10*
nc**2*u**7 - 184*m**10*t**7 - 1048*m**10*t**6*u + 1688*m**10*t**5*u**2 + 4408*m
**10*t**4*u**3 + 4408*m**10*t**3*u**4 + 1688*m**10*t**2*u**5 - 1048*m**10*t*u**6
 - 184*m**10*u**7 - 8*m**8*nc**2*t**8 - 248*m**8*nc**2*t**7*u - 1120*m**8*nc**2*
t**6*u**2 - 1576*m**8*nc**2*t**5*u**3 - 1008*m**8*nc**2*t**4*u**4 - 1576*m**8*nc
**2*t**3*u**5 - 1120*m**8*nc**2*t**2*u**6 - 248*m**8*nc**2*t*u**7 - 8*m**8*nc**2
*u**8 - 24*m**8*t**8 - 570*m**8*t**7*u - 1708*m**8*t**6*u**2 + 538*m**8*t**5*u**
3 + 1352*m**8*t**4*u**4 + 538*m**8*t**3*u**5 - 1708*m**8*t**2*u**6 - 570*m**8*t*
u**7 - 24*m**8*u**8 - 24*m**6*nc**2*t**8*u - 198*m**6*nc**2*t**7*u**2 - 718*m**6
*nc**2*t**6*u**3 - 548*m**6*nc**2*t**5*u**4 - 548*m**6*nc**2*t**4*u**5 - 718*m**
6*nc**2*t**3*u**6 - 198*m**6*nc**2*t**2*u**7 - 24*m**6*nc**2*t*u**8 - 66*m**6*t
**8*u - 798*m**6*t**7*u**2 - 1434*m**6*t**6*u**3 - 422*m**6*t**5*u**4 - 422*m**6
*t**4*u**5 - 1434*m**6*t**3*u**6 - 798*m**6*t**2*u**7 - 66*m**6*t*u**8 - 6*m**4*
nc**2*t**8*u**2 - 18*m**4*nc**2*t**7*u**3 - 234*m**4*nc**2*t**6*u**4 - 60*m**4*
nc**2*t**5*u**5 - 234*m**4*nc**2*t**4*u**6 - 18*m**4*nc**2*t**3*u**7 - 6*m**4*nc
**2*t**2*u**8 - 86*m**4*t**8*u**2 - 548*m**4*t**7*u**3 - 586*m**4*t**6*u**4 - 
376*m**4*t**5*u**5 - 586*m**4*t**4*u**6 - 548*m**4*t**3*u**7 - 86*m**4*t**2*u**8
 + 12*m**2*nc**2*t**8*u**3 + 4*m**2*nc**2*t**7*u**4 - 32*m**2*nc**2*t**6*u**5 - 
32*m**2*nc**2*t**5*u**6 + 4*m**2*nc**2*t**4*u**7 + 12*m**2*nc**2*t**3*u**8 - 53*
m**2*t**8*u**3 - 147*m**2*t**7*u**4 - 112*m**2*t**6*u**5 - 112*m**2*t**5*u**6 - 
147*m**2*t**4*u**7 - 53*m**2*t**3*u**8 + 2*nc**2*t**8*u**4 - 4*nc**2*t**6*u**6 +
 2*nc**2*t**4*u**8 - 9*t**8*u**4 - 12*t**7*u**5 - 6*t**6*u**6 - 12*t**5*u**7 - 9
*t**4*u**8)*(m**2*t + m**2*u + t*u)*cf + ((8*m**8*t**4 + 32*m**8*t**3*u + 48*m**
8*t**2*u**2 + 32*m**8*t*u**3 + 8*m**8*u**4 - 6*m**6*t**5 + 2*m**6*t**4*u + 36*m
**6*t**3*u**2 + 36*m**6*t**2*u**3 + 2*m**6*t*u**4 - 6*m**6*u**5 - 13*m**4*t**5*u
 - 7*m**4*t**4*u**2 + 14*m**4*t**3*u**3 + 2*m**4*t**2*u**4 - m**4*t*u**5 + 5*m**
4*u**6 - 11*m**2*t**5*u**2 - 4*m**2*t**4*u**3 - 6*m**2*t**3*u**4 - 8*m**2*t**2*u
**5 + m**2*t*u**6 - 4*m**2*u**7 - 3*t**5*u**3 + 3*t**4*u**4 - 4*t**3*u**5 + 4*t
**2*u**6 - t*u**7 + u**8)*(2*nc + 1) + 2*(8*m**8*t**4 + 24*m**8*t**3*u + 24*m**8
*t**2*u**2 + 8*m**8*t*u**3 - 2*m**6*t**5 + 14*m**6*t**4*u + 36*m**6*t**3*u**2 + 
20*m**6*t**2*u**3 - 2*m**6*t*u**4 - 2*m**6*u**5 - 5*m**4*t**5*u + 7*m**4*t**4*u
**2 + 12*m**4*t**3*u**3 + m**4*t*u**5 + m**4*u**6 - 4*m**2*t**5*u**2 + 2*m**2*t
**4*u**3 - 4*m**2*t**3*u**4 - 2*m**2*t**2*u**5 - 4*m**2*t*u**6 - 4*m**2*u**7 - t
**5*u**3 + t**4*u**4 - 2*t**3*u**5 + 2*t**2*u**6 - t*u**7 + u**8)*cf*nc**2 + (2*
cf - nc)*(8*m**8*t**3*u + 24*m**8*t**2*u**2 + 24*m**8*t*u**3 + 8*m**8*u**4 - 4*m
**6*t**5 - 12*m**6*t**4*u + 16*m**6*t**2*u**3 + 4*m**6*t*u**4 - 4*m**6*u**5 - 8*
m**4*t**5*u - 14*m**4*t**4*u**2 + 2*m**4*t**3*u**3 + 2*m**4*t**2*u**4 - 2*m**4*t
*u**5 + 4*m**4*u**6 - 7*m**2*t**5*u**2 - 6*m**2*t**4*u**3 - 2*m**2*t**3*u**4 - 6
*m**2*t**2*u**5 + 5*m**2*t*u**6 - 2*t**5*u**3 + 2*t**4*u**4 - 2*t**3*u**5 + 2*t
**2*u**6)*nc**2)*(4*m**2 + t + u)**2*(m**2 + t)*(m**2 + u)*d2u(0)*t**2*u**2 + ((
8*m**8*t**4 + 32*m**8*t**3*u + 48*m**8*t**2*u**2 + 32*m**8*t*u**3 + 8*m**8*u**4 
- 6*m**6*t**5 + 2*m**6*t**4*u + 36*m**6*t**3*u**2 + 36*m**6*t**2*u**3 + 2*m**6*t
*u**4 - 6*m**6*u**5 + 5*m**4*t**6 - m**4*t**5*u + 2*m**4*t**4*u**2 + 14*m**4*t**
3*u**3 - 7*m**4*t**2*u**4 - 13*m**4*t*u**5 - 4*m**2*t**7 + m**2*t**6*u - 8*m**2*
t**5*u**2 - 6*m**2*t**4*u**3 - 4*m**2*t**3*u**4 - 11*m**2*t**2*u**5 + t**8 - t**
7*u + 4*t**6*u**2 - 4*t**5*u**3 + 3*t**4*u**4 - 3*t**3*u**5)*(2*nc + 1) + 2*(8*m
**8*t**3*u + 24*m**8*t**2*u**2 + 24*m**8*t*u**3 + 8*m**8*u**4 - 2*m**6*t**5 - 2*
m**6*t**4*u + 20*m**6*t**3*u**2 + 36*m**6*t**2*u**3 + 14*m**6*t*u**4 - 2*m**6*u
**5 + m**4*t**6 + m**4*t**5*u + 12*m**4*t**3*u**3 + 7*m**4*t**2*u**4 - 5*m**4*t*
u**5 - 4*m**2*t**7 - 4*m**2*t**6*u - 2*m**2*t**5*u**2 - 4*m**2*t**4*u**3 + 2*m**
2*t**3*u**4 - 4*m**2*t**2*u**5 + t**8 - t**7*u + 2*t**6*u**2 - 2*t**5*u**3 + t**
4*u**4 - t**3*u**5)*cf*nc**2 + (2*cf - nc)*(8*m**8*t**4 + 24*m**8*t**3*u + 24*m
**8*t**2*u**2 + 8*m**8*t*u**3 - 4*m**6*t**5 + 4*m**6*t**4*u + 16*m**6*t**3*u**2 
- 12*m**6*t*u**4 - 4*m**6*u**5 + 4*m**4*t**6 - 2*m**4*t**5*u + 2*m**4*t**4*u**2 
+ 2*m**4*t**3*u**3 - 14*m**4*t**2*u**4 - 8*m**4*t*u**5 + 5*m**2*t**6*u - 6*m**2*
t**5*u**2 - 2*m**2*t**4*u**3 - 6*m**2*t**3*u**4 - 7*m**2*t**2*u**5 + 2*t**6*u**2
 - 2*t**5*u**3 + 2*t**4*u**4 - 2*t**3*u**5)*nc**2)*(4*m**2 + t + u)**2*(m**2 + t
)*(m**2 + u)*d2(0)*t**2*u**2)*(t + u) - (4*(96*m**8*t**3*u + 192*m**8*t**2*u**2 
+ 96*m**8*t*u**3 - 2*m**6*t**5 + 38*m**6*t**4*u + 252*m**6*t**3*u**2 + 252*m**6*
t**2*u**3 + 38*m**6*t*u**4 - 2*m**6*u**5 - 5*m**4*t**6 - 12*m**4*t**5*u + 45*m**
4*t**4*u**2 + 136*m**4*t**3*u**3 + 45*m**4*t**2*u**4 - 12*m**4*t*u**5 - 5*m**4*u
**6 - 5*m**2*t**7 - 13*m**2*t**6*u - 9*m**2*t**5*u**2 + 3*m**2*t**4*u**3 + 3*m**
2*t**3*u**4 - 9*m**2*t**2*u**5 - 13*m**2*t*u**6 - 5*m**2*u**7 - t**8 - 3*t**7*u 
- 3*t**6*u**2 - 3*t**5*u**3 - 4*t**4*u**4 - 3*t**3*u**5 - 3*t**2*u**6 - 3*t*u**7
 - u**8)*cf**2*nc + (4*m**6*t**3 + 12*m**6*t**2*u + 12*m**6*t*u**2 + 4*m**6*u**3
 - m**4*t**4 + 4*m**4*t**3*u + 10*m**4*t**2*u**2 + 4*m**4*t*u**3 - m**4*u**4 - m
**2*t**5 - 3*m**2*t**4*u - 8*m**2*t**3*u**2 - 8*m**2*t**2*u**3 - 3*m**2*t*u**4 -
 m**2*u**5 - t**6 - t**5*u - 8*t**3*u**3 - t*u**5 - u**6)*(4*m**2 + t + u)*(t + 
u) - 2*(2*cf - nc)*(8*m**6*t**3 - 24*m**6*t**2*u - 24*m**6*t*u**2 + 8*m**6*u**3 
+ m**4*t**4 - 12*m**4*t**3*u - 42*m**4*t**2*u**2 - 12*m**4*t*u**3 + m**4*u**4 - 
2*m**2*t**4*u - 22*m**2*t**3*u**2 - 22*m**2*t**2*u**3 - 2*m**2*t*u**4 - 3*t**4*u
**2 - 6*t**3*u**3 - 3*t**2*u**4)*(m**2*t + m**2*u + t*u)*nc**2 + 2*(2*(2*cf - nc
)*(8*m**6*t**3 - 24*m**6*t**2*u - 24*m**6*t*u**2 + 8*m**6*u**3 + m**4*t**4 - 12*
m**4*t**3*u - 42*m**4*t**2*u**2 - 12*m**4*t*u**3 + m**4*u**4 - 2*m**2*t**4*u - 
22*m**2*t**3*u**2 - 22*m**2*t**2*u**3 - 2*m**2*t*u**4 - 3*t**4*u**2 - 6*t**3*u**
3 - 3*t**2*u**4)*(m**2*t + m**2*u + t*u)*nc - (96*m**8*nc**2*t**3*u + 192*m**8*
nc**2*t**2*u**2 + 96*m**8*nc**2*t*u**3 - 16*m**8*t**4 - 64*m**8*t**3*u - 96*m**8
*t**2*u**2 - 64*m**8*t*u**3 - 16*m**8*u**4 - 2*m**6*nc**2*t**5 + 38*m**6*nc**2*t
**4*u + 252*m**6*nc**2*t**3*u**2 + 252*m**6*nc**2*t**2*u**3 + 38*m**6*nc**2*t*u
**4 - 2*m**6*nc**2*u**5 - 32*m**6*t**4*u - 96*m**6*t**3*u**2 - 96*m**6*t**2*u**3
 - 32*m**6*t*u**4 - 5*m**4*nc**2*t**6 - 12*m**4*nc**2*t**5*u + 45*m**4*nc**2*t**
4*u**2 + 136*m**4*nc**2*t**3*u**3 + 45*m**4*nc**2*t**2*u**4 - 12*m**4*nc**2*t*u
**5 - 5*m**4*nc**2*u**6 + 5*m**4*t**6 + 14*m**4*t**5*u + 27*m**4*t**4*u**2 + 36*
m**4*t**3*u**3 + 27*m**4*t**2*u**4 + 14*m**4*t*u**5 + 5*m**4*u**6 - 5*m**2*nc**2
*t**7 - 13*m**2*nc**2*t**6*u - 9*m**2*nc**2*t**5*u**2 + 3*m**2*nc**2*t**4*u**3 +
 3*m**2*nc**2*t**3*u**4 - 9*m**2*nc**2*t**2*u**5 - 13*m**2*nc**2*t*u**6 - 5*m**2
*nc**2*u**7 + 5*m**2*t**7 + 13*m**2*t**6*u + 19*m**2*t**5*u**2 + 59*m**2*t**4*u
**3 + 59*m**2*t**3*u**4 + 19*m**2*t**2*u**5 + 13*m**2*t*u**6 + 5*m**2*u**7 - nc
**2*t**8 - 3*nc**2*t**7*u - 3*nc**2*t**6*u**2 - 3*nc**2*t**5*u**3 - 4*nc**2*t**4
*u**4 - 3*nc**2*t**3*u**5 - 3*nc**2*t**2*u**6 - 3*nc**2*t*u**7 - nc**2*u**8 + t
**8 + 3*t**7*u + 3*t**6*u**2 + 9*t**5*u**3 + 16*t**4*u**4 + 9*t**3*u**5 + 3*t**2
*u**6 + 3*t*u**7 + u**8))*cf)*(4*m**2 + t + u)**2*(m**2 + t)*(m**2 + u)*c6(0)*t
**2*u**2)*(4*m**2 + t + u)*(m**2 + t)*(m**2 + u)*(t + u)**4*c4(0)*t**2*u**2 - 6*
(2*(12*((128*m**16*t**4 + 256*m**16*t**3*u + 256*m**16*t**2*u**2 + 256*m**16*t*u
**3 + 128*m**16*u**4 + 64*m**14*t**5 + 384*m**14*t**4*u + 832*m**14*t**3*u**2 + 
832*m**14*t**2*u**3 + 384*m**14*t*u**4 + 64*m**14*u**5 - 120*m**12*t**6 - 352*m
**12*t**5*u - 552*m**12*t**4*u**2 - 384*m**12*t**3*u**3 - 552*m**12*t**2*u**4 - 
352*m**12*t*u**5 - 120*m**12*u**6 - 64*m**10*t**7 - 708*m**10*t**6*u - 2596*m**
10*t**5*u**2 - 4376*m**10*t**4*u**3 - 4376*m**10*t**3*u**4 - 2596*m**10*t**2*u**
5 - 708*m**10*t*u**6 - 64*m**10*u**7 - 8*m**8*t**8 - 254*m**8*t**7*u - 1906*m**8
*t**6*u**2 - 5450*m**8*t**5*u**3 - 7356*m**8*t**4*u**4 - 5450*m**8*t**3*u**5 - 
1906*m**8*t**2*u**6 - 254*m**8*t*u**7 - 8*m**8*u**8 - 26*m**6*t**8*u - 481*m**6*
t**7*u**2 - 2433*m**6*t**6*u**3 - 5092*m**6*t**5*u**4 - 5092*m**6*t**4*u**5 - 
2433*m**6*t**3*u**6 - 481*m**6*t**2*u**7 - 26*m**6*t*u**8 - 40*m**4*t**8*u**2 - 
429*m**4*t**7*u**3 - 1458*m**4*t**6*u**4 - 2170*m**4*t**5*u**5 - 1458*m**4*t**4*
u**6 - 429*m**4*t**3*u**7 - 40*m**4*t**2*u**8 - 26*m**2*t**8*u**3 - 156*m**2*t**
7*u**4 - 370*m**2*t**6*u**5 - 370*m**2*t**5*u**6 - 156*m**2*t**4*u**7 - 26*m**2*
t**3*u**8 - 4*t**8*u**4 - 18*t**7*u**5 - 28*t**6*u**6 - 18*t**5*u**7 - 4*t**4*u
**8)*cf**3 - (40*m**8*t**5 + 120*m**8*t**4*u + 160*m**8*t**3*u**2 + 160*m**8*t**
2*u**3 + 120*m**8*t*u**4 + 40*m**8*u**5 + 26*m**6*t**6 + 188*m**6*t**5*u + 262*m
**6*t**4*u**2 + 200*m**6*t**3*u**3 + 262*m**6*t**2*u**4 + 188*m**6*t*u**5 + 26*m
**6*u**6 + 4*m**4*t**7 + 73*m**4*t**6*u + 181*m**4*t**5*u**2 + 78*m**4*t**4*u**3
 + 78*m**4*t**3*u**4 + 181*m**4*t**2*u**5 + 73*m**4*t*u**6 + 4*m**4*u**7 + 8*m**
2*t**7*u + 42*m**2*t**6*u**2 + 28*m**2*t**5*u**3 - 28*m**2*t**4*u**4 + 28*m**2*t
**3*u**5 + 42*m**2*t**2*u**6 + 8*m**2*t*u**7 + 2*t**7*u**2 + 5*t**6*u**3 - 7*t**
5*u**4 - 7*t**4*u**5 + 5*t**3*u**6 + 2*t**2*u**7)*(m**2 + t)*(m**2 + u)*m**2*nc)
*(t + u)**2 + (2*cf - nc)*(240*m**10*nc**2*t**7 + 1200*m**10*nc**2*t**6*u + 2640
*m**10*nc**2*t**5*u**2 + 3600*m**10*nc**2*t**4*u**3 + 3600*m**10*nc**2*t**3*u**4
 + 2640*m**10*nc**2*t**2*u**5 + 1200*m**10*nc**2*t*u**6 + 240*m**10*nc**2*u**7 +
 204*m**8*nc**2*t**8 + 1632*m**8*nc**2*t**7*u + 4176*m**8*nc**2*t**6*u**2 + 5280
*m**8*nc**2*t**5*u**3 + 5064*m**8*nc**2*t**4*u**4 + 5280*m**8*nc**2*t**3*u**5 + 
4176*m**8*nc**2*t**2*u**6 + 1632*m**8*nc**2*t*u**7 + 204*m**8*nc**2*u**8 - 96*m
**8*nc*t**6*u**2 - 320*m**8*nc*t**5*u**3 - 448*m**8*nc*t**4*u**4 - 320*m**8*nc*t
**3*u**5 - 96*m**8*nc*t**2*u**6 - 64*m**8*nlf*t**5*u**3 - 128*m**8*nlf*t**4*u**4
 - 64*m**8*nlf*t**3*u**5 - 64*m**8*t**5*u**3 - 128*m**8*t**4*u**4 - 64*m**8*t**3
*u**5 + 36*m**6*nc**2*t**9 + 642*m**6*nc**2*t**8*u + 2514*m**6*nc**2*t**7*u**2 +
 3894*m**6*nc**2*t**6*u**3 + 3282*m**6*nc**2*t**5*u**4 + 3282*m**6*nc**2*t**4*u
**5 + 3894*m**6*nc**2*t**3*u**6 + 2514*m**6*nc**2*t**2*u**7 + 642*m**6*nc**2*t*u
**8 + 36*m**6*nc**2*u**9 - 24*m**6*nc*t**7*u**2 - 296*m**6*nc*t**6*u**3 - 640*m
**6*nc*t**5*u**4 - 640*m**6*nc*t**4*u**5 - 296*m**6*nc*t**3*u**6 - 24*m**6*nc*t
**2*u**7 - 16*m**6*nlf*t**6*u**3 - 176*m**6*nlf*t**5*u**4 - 176*m**6*nlf*t**4*u
**5 - 16*m**6*nlf*t**3*u**6 - 16*m**6*t**6*u**3 - 176*m**6*t**5*u**4 - 176*m**6*
t**4*u**5 - 16*m**6*t**3*u**6 + 72*m**4*nc**2*t**9*u + 585*m**4*nc**2*t**8*u**2 
+ 1422*m**4*nc**2*t**7*u**3 + 1479*m**4*nc**2*t**6*u**4 + 1140*m**4*nc**2*t**5*u
**5 + 1479*m**4*nc**2*t**4*u**6 + 1422*m**4*nc**2*t**3*u**7 + 585*m**4*nc**2*t**
2*u**8 + 72*m**4*nc**2*t*u**9 - 48*m**4*nc*t**7*u**3 - 256*m**4*nc*t**6*u**4 - 
352*m**4*nc*t**5*u**5 - 256*m**4*nc*t**4*u**6 - 48*m**4*nc*t**3*u**7 - 32*m**4*
nlf*t**6*u**4 - 128*m**4*nlf*t**5*u**5 - 32*m**4*nlf*t**4*u**6 - 32*m**4*t**6*u
**4 - 128*m**4*t**5*u**5 - 32*m**4*t**4*u**6 + 39*m**2*nc**2*t**9*u**2 + 189*m**
2*nc**2*t**8*u**3 + 327*m**2*nc**2*t**7*u**4 + 309*m**2*nc**2*t**6*u**5 + 309*m
**2*nc**2*t**5*u**6 + 327*m**2*nc**2*t**4*u**7 + 189*m**2*nc**2*t**3*u**8 + 39*m
**2*nc**2*t**2*u**9 - 24*m**2*nc*t**7*u**4 - 56*m**2*nc*t**6*u**5 - 56*m**2*nc*t
**5*u**6 - 24*m**2*nc*t**4*u**7 - 16*m**2*nlf*t**6*u**5 - 16*m**2*nlf*t**5*u**6 
- 16*m**2*t**6*u**5 - 16*m**2*t**5*u**6 + 3*nc**2*t**9*u**3 + 15*nc**2*t**8*u**4
 + 33*nc**2*t**7*u**5 + 42*nc**2*t**6*u**6 + 33*nc**2*t**5*u**7 + 15*nc**2*t**4*
u**8 + 3*nc**2*t**3*u**9)*(m**2 + t)*(m**2 + u))*(m**2*t + m**2*u + t*u) + 3*(64
*cf**2*m**10*nc*t**4 + 256*cf**2*m**10*nc*t**3*u + 384*cf**2*m**10*nc*t**2*u**2 
+ 256*cf**2*m**10*nc*t*u**3 + 64*cf**2*m**10*nc*u**4 + 64*cf**2*m**8*nc*t**4*u +
 192*cf**2*m**8*nc*t**3*u**2 + 192*cf**2*m**8*nc*t**2*u**3 + 64*cf**2*m**8*nc*t*
u**4 - 168*cf**2*m**6*nc*t**5*u - 504*cf**2*m**6*nc*t**4*u**2 - 592*cf**2*m**6*
nc*t**3*u**3 - 368*cf**2*m**6*nc*t**2*u**4 - 136*cf**2*m**6*nc*t*u**5 - 24*cf**2
*m**6*nc*u**6 + 24*cf**2*m**4*nc*t**7 + 28*cf**2*m**4*nc*t**6*u - 292*cf**2*m**4
*nc*t**5*u**2 - 664*cf**2*m**4*nc*t**4*u**3 - 576*cf**2*m**4*nc*t**3*u**4 - 260*
cf**2*m**4*nc*t**2*u**5 - 52*cf**2*m**4*nc*t*u**6 + 12*cf**2*m**2*nc*t**8 + 64*
cf**2*m**2*nc*t**7*u + 44*cf**2*m**2*nc*t**6*u**2 - 128*cf**2*m**2*nc*t**5*u**3 
- 236*cf**2*m**2*nc*t**4*u**4 - 160*cf**2*m**2*nc*t**3*u**5 - 44*cf**2*m**2*nc*t
**2*u**6 + 4*cf**2*nc*t**9 + 12*cf**2*nc*t**8*u + 24*cf**2*nc*t**7*u**2 + 12*cf
**2*nc*t**6*u**3 - 16*cf**2*nc*t**5*u**4 - 24*cf**2*nc*t**4*u**5 - 12*cf**2*nc*t
**3*u**6 - 48*cf*m**10*nc**2*t**4 - 192*cf*m**10*nc**2*t**3*u - 288*cf*m**10*nc
**2*t**2*u**2 - 192*cf*m**10*nc**2*t*u**3 - 48*cf*m**10*nc**2*u**4 + 32*cf*m**10
*t**4 + 128*cf*m**10*t**3*u + 192*cf*m**10*t**2*u**2 + 128*cf*m**10*t*u**3 + 32*
cf*m**10*u**4 + 8*cf*m**8*nc**2*t**5 - 24*cf*m**8*nc**2*t**4*u - 128*cf*m**8*nc
**2*t**3*u**2 - 160*cf*m**8*nc**2*t**2*u**3 - 72*cf*m**8*nc**2*t*u**4 - 8*cf*m**
8*nc**2*u**5 + 32*cf*m**8*t**4*u + 96*cf*m**8*t**3*u**2 + 96*cf*m**8*t**2*u**3 +
 32*cf*m**8*t*u**4 - 8*cf*m**6*nc**2*t**6 + 104*cf*m**6*nc**2*t**5*u + 340*cf*m
**6*nc**2*t**4*u**2 + 384*cf*m**6*nc**2*t**3*u**3 + 224*cf*m**6*nc**2*t**2*u**4 
+ 88*cf*m**6*nc**2*t*u**5 + 20*cf*m**6*nc**2*u**6 - 84*cf*m**6*t**5*u - 252*cf*m
**6*t**4*u**2 - 296*cf*m**6*t**3*u**3 - 184*cf*m**6*t**2*u**4 - 68*cf*m**6*t*u**
5 - 12*cf*m**6*u**6 - 20*cf*m**4*nc**2*t**7 - 50*cf*m**4*nc**2*t**6*u + 158*cf*m
**4*nc**2*t**5*u**2 + 440*cf*m**4*nc**2*t**4*u**3 + 396*cf*m**4*nc**2*t**3*u**4 
+ 186*cf*m**4*nc**2*t**2*u**5 + 42*cf*m**4*nc**2*t*u**6 + 12*cf*m**4*t**7 + 14*
cf*m**4*t**6*u - 146*cf*m**4*t**5*u**2 - 332*cf*m**4*t**4*u**3 - 288*cf*m**4*t**
3*u**4 - 130*cf*m**4*t**2*u**5 - 26*cf*m**4*t*u**6 - 6*cf*m**2*nc**2*t**8 - 42*
cf*m**2*nc**2*t**7*u - 50*cf*m**2*nc**2*t**6*u**2 + 66*cf*m**2*nc**2*t**5*u**3 +
 164*cf*m**2*nc**2*t**4*u**4 + 120*cf*m**2*nc**2*t**3*u**5 + 36*cf*m**2*nc**2*t
**2*u**6 + 6*cf*m**2*t**8 + 32*cf*m**2*t**7*u + 22*cf*m**2*t**6*u**2 - 64*cf*m**
2*t**5*u**3 - 118*cf*m**2*t**4*u**4 - 80*cf*m**2*t**3*u**5 - 22*cf*m**2*t**2*u**
6 - 2*cf*nc**2*t**9 - 6*cf*nc**2*t**8*u - 16*cf*nc**2*t**7*u**2 - 12*cf*nc**2*t
**6*u**3 + 8*cf*nc**2*t**5*u**4 + 18*cf*nc**2*t**4*u**5 + 10*cf*nc**2*t**3*u**6 
+ 2*cf*t**9 + 6*cf*t**8*u + 12*cf*t**7*u**2 + 6*cf*t**6*u**3 - 8*cf*t**5*u**4 - 
12*cf*t**4*u**5 - 6*cf*t**3*u**6 + 8*m**10*nc**3*t**4 + 32*m**10*nc**3*t**3*u + 
48*m**10*nc**3*t**2*u**2 + 32*m**10*nc**3*t*u**3 + 8*m**10*nc**3*u**4 + 8*m**10*
nc**2*t**4 + 16*m**10*nc**2*t**3*u - 16*m**10*nc**2*t*u**3 - 8*m**10*nc**2*u**4 
+ 16*m**10*t**4 + 64*m**10*t**3*u + 96*m**10*t**2*u**2 + 64*m**10*t*u**3 + 16*m
**10*u**4 - 4*m**8*nc**3*t**5 - 4*m**8*nc**3*t**4*u + 16*m**8*nc**3*t**3*u**2 + 
32*m**8*nc**3*t**2*u**3 + 20*m**8*nc**3*t*u**4 + 4*m**8*nc**3*u**5 + 24*m**8*nc
**2*t**4*u + 24*m**8*nc**2*t**3*u**2 - 24*m**8*nc**2*t**2*u**3 - 24*m**8*nc**2*t
*u**4 + 16*m**8*t**4*u + 48*m**8*t**3*u**2 + 48*m**8*t**2*u**3 + 16*m**8*t*u**4 
+ 4*m**6*nc**3*t**6 - 10*m**6*nc**3*t**5*u - 44*m**6*nc**3*t**4*u**2 - 44*m**6*
nc**3*t**3*u**3 - 20*m**6*nc**3*t**2*u**4 - 10*m**6*nc**3*t*u**5 - 4*m**6*nc**3*
u**6 + 24*m**6*nc**2*t**4*u**2 - 24*m**6*nc**2*t**2*u**4 - 42*m**6*t**5*u - 126*
m**6*t**4*u**2 - 148*m**6*t**3*u**3 - 92*m**6*t**2*u**4 - 34*m**6*t*u**5 - 6*m**
6*u**6 + 4*m**4*nc**3*t**7 + 18*m**4*nc**3*t**6*u - 6*m**4*nc**3*t**5*u**2 - 54*
m**4*nc**3*t**4*u**3 - 54*m**4*nc**3*t**3*u**4 - 28*m**4*nc**3*t**2*u**5 - 8*m**
4*nc**3*t*u**6 + 8*m**4*nc**2*t**4*u**3 - 8*m**4*nc**2*t**3*u**4 + 6*m**4*t**7 +
 7*m**4*t**6*u - 73*m**4*t**5*u**2 - 166*m**4*t**4*u**3 - 144*m**4*t**3*u**4 - 
65*m**4*t**2*u**5 - 13*m**4*t*u**6 + 5*m**2*nc**3*t**7*u + 14*m**2*nc**3*t**6*u
**2 - m**2*nc**3*t**5*u**3 - 23*m**2*nc**3*t**4*u**4 - 20*m**2*nc**3*t**3*u**5 -
 7*m**2*nc**3*t**2*u**6 + 3*m**2*t**8 + 16*m**2*t**7*u + 11*m**2*t**6*u**2 - 32*
m**2*t**5*u**3 - 59*m**2*t**4*u**4 - 40*m**2*t**3*u**5 - 11*m**2*t**2*u**6 + 2*
nc**3*t**7*u**2 + 3*nc**3*t**6*u**3 - 3*nc**3*t**4*u**5 - 2*nc**3*t**3*u**6 + t
**9 + 3*t**8*u + 6*t**7*u**2 + 3*t**6*u**3 - 4*t**5*u**4 - 6*t**4*u**5 - 3*t**3*
u**6)*(4*m**2 + t + u)*(m**2 + t)*(m**2 + u)*(t + u)**2*d2(0)*t**2*u**2 + 3*(64*
cf**2*m**10*nc*t**4 + 256*cf**2*m**10*nc*t**3*u + 384*cf**2*m**10*nc*t**2*u**2 +
 256*cf**2*m**10*nc*t*u**3 + 64*cf**2*m**10*nc*u**4 + 64*cf**2*m**8*nc*t**4*u + 
192*cf**2*m**8*nc*t**3*u**2 + 192*cf**2*m**8*nc*t**2*u**3 + 64*cf**2*m**8*nc*t*u
**4 - 24*cf**2*m**6*nc*t**6 - 136*cf**2*m**6*nc*t**5*u - 368*cf**2*m**6*nc*t**4*
u**2 - 592*cf**2*m**6*nc*t**3*u**3 - 504*cf**2*m**6*nc*t**2*u**4 - 168*cf**2*m**
6*nc*t*u**5 - 52*cf**2*m**4*nc*t**6*u - 260*cf**2*m**4*nc*t**5*u**2 - 576*cf**2*
m**4*nc*t**4*u**3 - 664*cf**2*m**4*nc*t**3*u**4 - 292*cf**2*m**4*nc*t**2*u**5 + 
28*cf**2*m**4*nc*t*u**6 + 24*cf**2*m**4*nc*u**7 - 44*cf**2*m**2*nc*t**6*u**2 - 
160*cf**2*m**2*nc*t**5*u**3 - 236*cf**2*m**2*nc*t**4*u**4 - 128*cf**2*m**2*nc*t
**3*u**5 + 44*cf**2*m**2*nc*t**2*u**6 + 64*cf**2*m**2*nc*t*u**7 + 12*cf**2*m**2*
nc*u**8 - 12*cf**2*nc*t**6*u**3 - 24*cf**2*nc*t**5*u**4 - 16*cf**2*nc*t**4*u**5 
+ 12*cf**2*nc*t**3*u**6 + 24*cf**2*nc*t**2*u**7 + 12*cf**2*nc*t*u**8 + 4*cf**2*
nc*u**9 - 48*cf*m**10*nc**2*t**4 - 192*cf*m**10*nc**2*t**3*u - 288*cf*m**10*nc**
2*t**2*u**2 - 192*cf*m**10*nc**2*t*u**3 - 48*cf*m**10*nc**2*u**4 + 32*cf*m**10*t
**4 + 128*cf*m**10*t**3*u + 192*cf*m**10*t**2*u**2 + 128*cf*m**10*t*u**3 + 32*cf
*m**10*u**4 - 8*cf*m**8*nc**2*t**5 - 72*cf*m**8*nc**2*t**4*u - 160*cf*m**8*nc**2
*t**3*u**2 - 128*cf*m**8*nc**2*t**2*u**3 - 24*cf*m**8*nc**2*t*u**4 + 8*cf*m**8*
nc**2*u**5 + 32*cf*m**8*t**4*u + 96*cf*m**8*t**3*u**2 + 96*cf*m**8*t**2*u**3 + 
32*cf*m**8*t*u**4 + 20*cf*m**6*nc**2*t**6 + 88*cf*m**6*nc**2*t**5*u + 224*cf*m**
6*nc**2*t**4*u**2 + 384*cf*m**6*nc**2*t**3*u**3 + 340*cf*m**6*nc**2*t**2*u**4 + 
104*cf*m**6*nc**2*t*u**5 - 8*cf*m**6*nc**2*u**6 - 12*cf*m**6*t**6 - 68*cf*m**6*t
**5*u - 184*cf*m**6*t**4*u**2 - 296*cf*m**6*t**3*u**3 - 252*cf*m**6*t**2*u**4 - 
84*cf*m**6*t*u**5 + 42*cf*m**4*nc**2*t**6*u + 186*cf*m**4*nc**2*t**5*u**2 + 396*
cf*m**4*nc**2*t**4*u**3 + 440*cf*m**4*nc**2*t**3*u**4 + 158*cf*m**4*nc**2*t**2*u
**5 - 50*cf*m**4*nc**2*t*u**6 - 20*cf*m**4*nc**2*u**7 - 26*cf*m**4*t**6*u - 130*
cf*m**4*t**5*u**2 - 288*cf*m**4*t**4*u**3 - 332*cf*m**4*t**3*u**4 - 146*cf*m**4*
t**2*u**5 + 14*cf*m**4*t*u**6 + 12*cf*m**4*u**7 + 36*cf*m**2*nc**2*t**6*u**2 + 
120*cf*m**2*nc**2*t**5*u**3 + 164*cf*m**2*nc**2*t**4*u**4 + 66*cf*m**2*nc**2*t**
3*u**5 - 50*cf*m**2*nc**2*t**2*u**6 - 42*cf*m**2*nc**2*t*u**7 - 6*cf*m**2*nc**2*
u**8 - 22*cf*m**2*t**6*u**2 - 80*cf*m**2*t**5*u**3 - 118*cf*m**2*t**4*u**4 - 64*
cf*m**2*t**3*u**5 + 22*cf*m**2*t**2*u**6 + 32*cf*m**2*t*u**7 + 6*cf*m**2*u**8 + 
10*cf*nc**2*t**6*u**3 + 18*cf*nc**2*t**5*u**4 + 8*cf*nc**2*t**4*u**5 - 12*cf*nc
**2*t**3*u**6 - 16*cf*nc**2*t**2*u**7 - 6*cf*nc**2*t*u**8 - 2*cf*nc**2*u**9 - 6*
cf*t**6*u**3 - 12*cf*t**5*u**4 - 8*cf*t**4*u**5 + 6*cf*t**3*u**6 + 12*cf*t**2*u
**7 + 6*cf*t*u**8 + 2*cf*u**9 + 8*m**10*nc**3*t**4 + 32*m**10*nc**3*t**3*u + 48*
m**10*nc**3*t**2*u**2 + 32*m**10*nc**3*t*u**3 + 8*m**10*nc**3*u**4 - 8*m**10*nc
**2*t**4 - 16*m**10*nc**2*t**3*u + 16*m**10*nc**2*t*u**3 + 8*m**10*nc**2*u**4 + 
16*m**10*t**4 + 64*m**10*t**3*u + 96*m**10*t**2*u**2 + 64*m**10*t*u**3 + 16*m**
10*u**4 + 4*m**8*nc**3*t**5 + 20*m**8*nc**3*t**4*u + 32*m**8*nc**3*t**3*u**2 + 
16*m**8*nc**3*t**2*u**3 - 4*m**8*nc**3*t*u**4 - 4*m**8*nc**3*u**5 - 24*m**8*nc**
2*t**4*u - 24*m**8*nc**2*t**3*u**2 + 24*m**8*nc**2*t**2*u**3 + 24*m**8*nc**2*t*u
**4 + 16*m**8*t**4*u + 48*m**8*t**3*u**2 + 48*m**8*t**2*u**3 + 16*m**8*t*u**4 - 
4*m**6*nc**3*t**6 - 10*m**6*nc**3*t**5*u - 20*m**6*nc**3*t**4*u**2 - 44*m**6*nc
**3*t**3*u**3 - 44*m**6*nc**3*t**2*u**4 - 10*m**6*nc**3*t*u**5 + 4*m**6*nc**3*u
**6 - 24*m**6*nc**2*t**4*u**2 + 24*m**6*nc**2*t**2*u**4 - 6*m**6*t**6 - 34*m**6*
t**5*u - 92*m**6*t**4*u**2 - 148*m**6*t**3*u**3 - 126*m**6*t**2*u**4 - 42*m**6*t
*u**5 - 8*m**4*nc**3*t**6*u - 28*m**4*nc**3*t**5*u**2 - 54*m**4*nc**3*t**4*u**3 
- 54*m**4*nc**3*t**3*u**4 - 6*m**4*nc**3*t**2*u**5 + 18*m**4*nc**3*t*u**6 + 4*m
**4*nc**3*u**7 - 8*m**4*nc**2*t**4*u**3 + 8*m**4*nc**2*t**3*u**4 - 13*m**4*t**6*
u - 65*m**4*t**5*u**2 - 144*m**4*t**4*u**3 - 166*m**4*t**3*u**4 - 73*m**4*t**2*u
**5 + 7*m**4*t*u**6 + 6*m**4*u**7 - 7*m**2*nc**3*t**6*u**2 - 20*m**2*nc**3*t**5*
u**3 - 23*m**2*nc**3*t**4*u**4 - m**2*nc**3*t**3*u**5 + 14*m**2*nc**3*t**2*u**6 
+ 5*m**2*nc**3*t*u**7 - 11*m**2*t**6*u**2 - 40*m**2*t**5*u**3 - 59*m**2*t**4*u**
4 - 32*m**2*t**3*u**5 + 11*m**2*t**2*u**6 + 16*m**2*t*u**7 + 3*m**2*u**8 - 2*nc
**3*t**6*u**3 - 3*nc**3*t**5*u**4 + 3*nc**3*t**3*u**6 + 2*nc**3*t**2*u**7 - 3*t
**6*u**3 - 6*t**5*u**4 - 4*t**4*u**5 + 3*t**3*u**6 + 6*t**2*u**7 + 3*t*u**8 + u
**9)*(4*m**2 + t + u)*(m**2 + t)*(m**2 + u)*(t + u)**2*d2u(0)*t**2*u**2 + 3*(256
*cf**3*m**12*t**4 + 1024*cf**3*m**12*t**3*u + 1536*cf**3*m**12*t**2*u**2 + 1024*
cf**3*m**12*t*u**3 + 256*cf**3*m**12*u**4 + 128*cf**3*m**10*t**5 + 896*cf**3*m**
10*t**4*u + 3072*cf**3*m**10*t**3*u**2 + 5120*cf**3*m**10*t**2*u**3 + 3968*cf**3
*m**10*t*u**4 + 1152*cf**3*m**10*u**5 - 96*cf**3*m**8*t**6 - 256*cf**3*m**8*t**5
*u - 288*cf**3*m**8*t**4*u**2 + 1024*cf**3*m**8*t**3*u**3 + 2400*cf**3*m**8*t**2
*u**4 + 1280*cf**3*m**8*t*u**5 + 32*cf**3*m**8*u**6 - 48*cf**3*m**6*t**7 - 480*
cf**3*m**6*t**6*u - 1968*cf**3*m**6*t**5*u**2 - 4576*cf**3*m**6*t**4*u**3 - 6288
*cf**3*m**6*t**3*u**4 - 5664*cf**3*m**6*t**2*u**5 - 3216*cf**3*m**6*t*u**6 - 800
*cf**3*m**6*u**7 - 104*cf**3*m**4*t**7*u - 840*cf**3*m**4*t**6*u**2 - 2992*cf**3
*m**4*t**5*u**3 - 6096*cf**3*m**4*t**4*u**4 - 7688*cf**3*m**4*t**3*u**5 - 5928*
cf**3*m**4*t**2*u**6 - 2528*cf**3*m**4*t*u**7 - 448*cf**3*m**4*u**8 - 88*cf**3*m
**2*t**7*u**2 - 576*cf**3*m**2*t**6*u**3 - 1720*cf**3*m**2*t**5*u**4 - 2944*cf**
3*m**2*t**4*u**5 - 3048*cf**3*m**2*t**3*u**6 - 1888*cf**3*m**2*t**2*u**7 - 648*
cf**3*m**2*t*u**8 - 96*cf**3*m**2*u**9 - 24*cf**3*t**7*u**3 - 136*cf**3*t**6*u**
4 - 336*cf**3*t**5*u**5 - 464*cf**3*t**4*u**6 - 384*cf**3*t**3*u**7 - 192*cf**3*
t**2*u**8 - 56*cf**3*t*u**9 - 8*cf**3*u**10 - 320*cf**2*m**12*nc*t**4 - 1280*cf
**2*m**12*nc*t**3*u - 1920*cf**2*m**12*nc*t**2*u**2 - 1280*cf**2*m**12*nc*t*u**3
 - 320*cf**2*m**12*nc*u**4 - 192*cf**2*m**10*nc*t**5 - 1216*cf**2*m**10*nc*t**4*
u - 3904*cf**2*m**10*nc*t**3*u**2 - 6336*cf**2*m**10*nc*t**2*u**3 - 4864*cf**2*m
**10*nc*t*u**4 - 1408*cf**2*m**10*nc*u**5 + 112*cf**2*m**8*nc*t**6 + 176*cf**2*m
**8*nc*t**5*u - 112*cf**2*m**8*nc*t**4*u**2 - 1888*cf**2*m**8*nc*t**3*u**3 - 
3312*cf**2*m**8*nc*t**2*u**4 - 1616*cf**2*m**8*nc*t*u**5 - 16*cf**2*m**8*nc*u**6
 + 64*cf**2*m**6*nc*t**7 + 576*cf**2*m**6*nc*t**6*u + 2232*cf**2*m**6*nc*t**5*u
**2 + 5040*cf**2*m**6*nc*t**4*u**3 + 6832*cf**2*m**6*nc*t**3*u**4 + 6176*cf**2*m
**6*nc*t**2*u**5 + 3544*cf**2*m**6*nc*t*u**6 + 880*cf**2*m**6*nc*u**7 + 136*cf**
2*m**4*nc*t**7*u + 1048*cf**2*m**4*nc*t**6*u**2 + 3616*cf**2*m**4*nc*t**5*u**3 +
 7152*cf**2*m**4*nc*t**4*u**4 + 8744*cf**2*m**4*nc*t**3*u**5 + 6536*cf**2*m**4*
nc*t**2*u**6 + 2704*cf**2*m**4*nc*t*u**7 + 464*cf**2*m**4*nc*u**8 + 116*cf**2*m
**2*nc*t**7*u**2 + 736*cf**2*m**2*nc*t**6*u**3 + 2124*cf**2*m**2*nc*t**5*u**4 + 
3488*cf**2*m**2*nc*t**4*u**5 + 3444*cf**2*m**2*nc*t**3*u**6 + 2032*cf**2*m**2*nc
*t**2*u**7 + 668*cf**2*m**2*nc*t*u**8 + 96*cf**2*m**2*nc*u**9 + 32*cf**2*nc*t**7
*u**3 + 176*cf**2*nc*t**6*u**4 + 416*cf**2*nc*t**5*u**5 + 544*cf**2*nc*t**4*u**6
 + 424*cf**2*nc*t**3*u**7 + 200*cf**2*nc*t**2*u**8 + 56*cf**2*nc*t*u**9 + 8*cf**
2*nc*u**10 + 128*cf*m**12*nc**2*t**4 + 512*cf*m**12*nc**2*t**3*u + 768*cf*m**12*
nc**2*t**2*u**2 + 512*cf*m**12*nc**2*t*u**3 + 128*cf*m**12*nc**2*u**4 - 32*cf*m
**12*nc*t**4 - 64*cf*m**12*nc*t**3*u + 64*cf*m**12*nc*t*u**3 + 32*cf*m**12*nc*u
**4 + 128*cf*m**12*t**4 + 512*cf*m**12*t**3*u + 768*cf*m**12*t**2*u**2 + 512*cf*
m**12*t*u**3 + 128*cf*m**12*u**4 + 96*cf*m**10*nc**2*t**5 + 544*cf*m**10*nc**2*t
**4*u + 1600*cf*m**10*nc**2*t**3*u**2 + 2496*cf*m**10*nc**2*t**2*u**3 + 1888*cf*
m**10*nc**2*t*u**4 + 544*cf*m**10*nc**2*u**5 - 16*cf*m**10*nc*t**5 - 160*cf*m**
10*nc*t**4*u - 192*cf*m**10*nc*t**3*u**2 + 32*cf*m**10*nc*t**2*u**3 + 80*cf*m**
10*nc*t*u**4 + 64*cf*m**10*t**5 + 448*cf*m**10*t**4*u + 1536*cf*m**10*t**3*u**2 
+ 2560*cf*m**10*t**2*u**3 + 1984*cf*m**10*t*u**4 + 576*cf*m**10*u**5 - 40*cf*m**
8*nc**2*t**6 + 16*cf*m**8*nc**2*t**5*u + 328*cf*m**8*nc**2*t**4*u**2 + 1120*cf*m
**8*nc**2*t**3*u**3 + 1512*cf*m**8*nc**2*t**2*u**4 + 656*cf*m**8*nc**2*t*u**5 - 
8*cf*m**8*nc**2*u**6 - 48*cf*m**8*nc*t**5*u - 240*cf*m**8*nc*t**4*u**2 - 144*cf*
m**8*nc*t**3*u**3 + 48*cf*m**8*nc*t**2*u**4 - 48*cf*m**8*t**6 - 128*cf*m**8*t**5
*u - 144*cf*m**8*t**4*u**2 + 512*cf*m**8*t**3*u**3 + 1200*cf*m**8*t**2*u**4 + 
640*cf*m**8*t*u**5 + 16*cf*m**8*u**6 - 28*cf*m**6*nc**2*t**7 - 216*cf*m**6*nc**2
*t**6*u - 756*cf*m**6*nc**2*t**5*u**2 - 1608*cf*m**6*nc**2*t**4*u**3 - 2116*cf*m
**6*nc**2*t**3*u**4 - 1928*cf*m**6*nc**2*t**2*u**5 - 1132*cf*m**6*nc**2*t*u**6 -
 280*cf*m**6*nc**2*u**7 - 48*cf*m**6*nc*t**5*u**2 - 128*cf*m**6*nc*t**4*u**3 - 
16*cf*m**6*nc*t**3*u**4 - 24*cf*m**6*t**7 - 240*cf*m**6*t**6*u - 984*cf*m**6*t**
5*u**2 - 2288*cf*m**6*t**4*u**3 - 3144*cf*m**6*t**3*u**4 - 2832*cf*m**6*t**2*u**
5 - 1608*cf*m**6*t*u**6 - 400*cf*m**6*u**7 - 58*cf*m**4*nc**2*t**7*u - 418*cf*m
**4*nc**2*t**6*u**2 - 1372*cf*m**4*nc**2*t**5*u**3 - 2580*cf*m**4*nc**2*t**4*u**
4 - 2978*cf*m**4*nc**2*t**3*u**5 - 2090*cf*m**4*nc**2*t**2*u**6 - 808*cf*m**4*nc
**2*t*u**7 - 128*cf*m**4*nc**2*u**8 - 16*cf*m**4*nc*t**5*u**3 - 16*cf*m**4*nc*t
**4*u**4 - 52*cf*m**4*t**7*u - 420*cf*m**4*t**6*u**2 - 1496*cf*m**4*t**5*u**3 - 
3048*cf*m**4*t**4*u**4 - 3844*cf*m**4*t**3*u**5 - 2964*cf*m**4*t**2*u**6 - 1264*
cf*m**4*t*u**7 - 224*cf*m**4*u**8 - 50*cf*m**2*nc**2*t**7*u**2 - 304*cf*m**2*nc
**2*t**6*u**3 - 834*cf*m**2*nc**2*t**5*u**4 - 1280*cf*m**2*nc**2*t**4*u**5 - 
1158*cf*m**2*nc**2*t**3*u**6 - 616*cf*m**2*nc**2*t**2*u**7 - 182*cf*m**2*nc**2*t
*u**8 - 24*cf*m**2*nc**2*u**9 - 44*cf*m**2*t**7*u**2 - 288*cf*m**2*t**6*u**3 - 
860*cf*m**2*t**5*u**4 - 1472*cf*m**2*t**4*u**5 - 1524*cf*m**2*t**3*u**6 - 944*cf
*m**2*t**2*u**7 - 324*cf*m**2*t*u**8 - 48*cf*m**2*u**9 - 14*cf*nc**2*t**7*u**3 -
 74*cf*nc**2*t**6*u**4 - 164*cf*nc**2*t**5*u**5 - 196*cf*nc**2*t**4*u**6 - 136*
cf*nc**2*t**3*u**7 - 56*cf*nc**2*t**2*u**8 - 14*cf*nc**2*t*u**9 - 2*cf*nc**2*u**
10 - 12*cf*t**7*u**3 - 68*cf*t**6*u**4 - 168*cf*t**5*u**5 - 232*cf*t**4*u**6 - 
192*cf*t**3*u**7 - 96*cf*t**2*u**8 - 28*cf*t*u**9 - 4*cf*u**10 - 16*m**12*nc**3*
t**4 - 64*m**12*nc**3*t**3*u - 96*m**12*nc**3*t**2*u**2 - 64*m**12*nc**3*t*u**3 
- 16*m**12*nc**3*u**4 + 16*m**12*nc**2*t**4 + 32*m**12*nc**2*t**3*u - 32*m**12*
nc**2*t*u**3 - 16*m**12*nc**2*u**4 - 64*m**12*nc*t**4 - 256*m**12*nc*t**3*u - 
384*m**12*nc*t**2*u**2 - 256*m**12*nc*t*u**3 - 64*m**12*nc*u**4 + 32*m**12*t**4 
+ 128*m**12*t**3*u + 192*m**12*t**2*u**2 + 128*m**12*t*u**3 + 32*m**12*u**4 - 16
*m**10*nc**3*t**5 - 80*m**10*nc**3*t**4*u - 208*m**10*nc**3*t**3*u**2 - 304*m**
10*nc**3*t**2*u**3 - 224*m**10*nc**3*t*u**4 - 64*m**10*nc**3*u**5 + 8*m**10*nc**
2*t**5 + 80*m**10*nc**2*t**4*u + 96*m**10*nc**2*t**3*u**2 - 16*m**10*nc**2*t**2*
u**3 - 40*m**10*nc**2*t*u**4 - 32*m**10*nc*t**5 - 224*m**10*nc*t**4*u - 768*m**
10*nc*t**3*u**2 - 1280*m**10*nc*t**2*u**3 - 992*m**10*nc*t*u**4 - 288*m**10*nc*u
**5 + 16*m**10*t**5 + 112*m**10*t**4*u + 384*m**10*t**3*u**2 + 640*m**10*t**2*u
**3 + 496*m**10*t*u**4 + 144*m**10*u**5 + 4*m**8*nc**3*t**6 - 20*m**8*nc**3*t**5
*u - 100*m**8*nc**3*t**4*u**2 - 216*m**8*nc**3*t**3*u**3 - 228*m**8*nc**3*t**2*u
**4 - 84*m**8*nc**3*t*u**5 + 4*m**8*nc**3*u**6 + 24*m**8*nc**2*t**5*u + 120*m**8
*nc**2*t**4*u**2 + 72*m**8*nc**2*t**3*u**3 - 24*m**8*nc**2*t**2*u**4 + 24*m**8*
nc*t**6 + 64*m**8*nc*t**5*u + 72*m**8*nc*t**4*u**2 - 256*m**8*nc*t**3*u**3 - 600
*m**8*nc*t**2*u**4 - 320*m**8*nc*t*u**5 - 8*m**8*nc*u**6 - 12*m**8*t**6 - 32*m**
8*t**5*u - 36*m**8*t**4*u**2 + 128*m**8*t**3*u**3 + 300*m**8*t**2*u**4 + 160*m**
8*t*u**5 + 4*m**8*u**6 + 4*m**6*nc**3*t**7 + 24*m**6*nc**3*t**6*u + 66*m**6*nc**
3*t**5*u**2 + 116*m**6*nc**3*t**4*u**3 + 136*m**6*nc**3*t**3*u**4 + 128*m**6*nc
**3*t**2*u**5 + 82*m**6*nc**3*t*u**6 + 20*m**6*nc**3*u**7 + 24*m**6*nc**2*t**5*u
**2 + 64*m**6*nc**2*t**4*u**3 + 8*m**6*nc**2*t**3*u**4 + 12*m**6*nc*t**7 + 120*m
**6*nc*t**6*u + 492*m**6*nc*t**5*u**2 + 1144*m**6*nc*t**4*u**3 + 1572*m**6*nc*t
**3*u**4 + 1416*m**6*nc*t**2*u**5 + 804*m**6*nc*t*u**6 + 200*m**6*nc*u**7 - 6*m
**6*t**7 - 60*m**6*t**6*u - 246*m**6*t**5*u**2 - 572*m**6*t**4*u**3 - 786*m**6*t
**3*u**4 - 708*m**6*t**2*u**5 - 402*m**6*t*u**6 - 100*m**6*u**7 + 8*m**4*nc**3*t
**7*u + 52*m**4*nc**3*t**6*u**2 + 156*m**4*nc**3*t**5*u**3 + 264*m**4*nc**3*t**4
*u**4 + 264*m**4*nc**3*t**3*u**5 + 152*m**4*nc**3*t**2*u**6 + 44*m**4*nc**3*t*u
**7 + 4*m**4*nc**3*u**8 + 8*m**4*nc**2*t**5*u**3 + 8*m**4*nc**2*t**4*u**4 + 26*m
**4*nc*t**7*u + 210*m**4*nc*t**6*u**2 + 748*m**4*nc*t**5*u**3 + 1524*m**4*nc*t**
4*u**4 + 1922*m**4*nc*t**3*u**5 + 1482*m**4*nc*t**2*u**6 + 632*m**4*nc*t*u**7 + 
112*m**4*nc*u**8 - 13*m**4*t**7*u - 105*m**4*t**6*u**2 - 374*m**4*t**5*u**3 - 
762*m**4*t**4*u**4 - 961*m**4*t**3*u**5 - 741*m**4*t**2*u**6 - 316*m**4*t*u**7 -
 56*m**4*u**8 + 7*m**2*nc**3*t**7*u**2 + 40*m**2*nc**3*t**6*u**3 + 101*m**2*nc**
3*t**5*u**4 + 136*m**2*nc**3*t**4*u**5 + 99*m**2*nc**3*t**3*u**6 + 36*m**2*nc**3
*t**2*u**7 + 5*m**2*nc**3*t*u**8 + 22*m**2*nc*t**7*u**2 + 144*m**2*nc*t**6*u**3 
+ 430*m**2*nc*t**5*u**4 + 736*m**2*nc*t**4*u**5 + 762*m**2*nc*t**3*u**6 + 472*m
**2*nc*t**2*u**7 + 162*m**2*nc*t*u**8 + 24*m**2*nc*u**9 - 11*m**2*t**7*u**2 - 72
*m**2*t**6*u**3 - 215*m**2*t**5*u**4 - 368*m**2*t**4*u**5 - 381*m**2*t**3*u**6 -
 236*m**2*t**2*u**7 - 81*m**2*t*u**8 - 12*m**2*u**9 + 2*nc**3*t**7*u**3 + 10*nc
**3*t**6*u**4 + 20*nc**3*t**5*u**5 + 20*nc**3*t**4*u**6 + 10*nc**3*t**3*u**7 + 2
*nc**3*t**2*u**8 + 6*nc*t**7*u**3 + 34*nc*t**6*u**4 + 84*nc*t**5*u**5 + 116*nc*t
**4*u**6 + 96*nc*t**3*u**7 + 48*nc*t**2*u**8 + 14*nc*t*u**9 + 2*nc*u**10 - 3*t**
7*u**3 - 17*t**6*u**4 - 42*t**5*u**5 - 58*t**4*u**6 - 48*t**3*u**7 - 24*t**2*u**
8 - 7*t*u**9 - u**10)*(4*m**2 + t + u)*(m**2 + t)*(m**2 + u)*(t + u)*d1u(0)*t**2
*u**2 + 3*(256*cf**3*m**12*t**4 + 1024*cf**3*m**12*t**3*u + 1536*cf**3*m**12*t**
2*u**2 + 1024*cf**3*m**12*t*u**3 + 256*cf**3*m**12*u**4 + 1152*cf**3*m**10*t**5 
+ 3968*cf**3*m**10*t**4*u + 5120*cf**3*m**10*t**3*u**2 + 3072*cf**3*m**10*t**2*u
**3 + 896*cf**3*m**10*t*u**4 + 128*cf**3*m**10*u**5 + 32*cf**3*m**8*t**6 + 1280*
cf**3*m**8*t**5*u + 2400*cf**3*m**8*t**4*u**2 + 1024*cf**3*m**8*t**3*u**3 - 288*
cf**3*m**8*t**2*u**4 - 256*cf**3*m**8*t*u**5 - 96*cf**3*m**8*u**6 - 800*cf**3*m
**6*t**7 - 3216*cf**3*m**6*t**6*u - 5664*cf**3*m**6*t**5*u**2 - 6288*cf**3*m**6*
t**4*u**3 - 4576*cf**3*m**6*t**3*u**4 - 1968*cf**3*m**6*t**2*u**5 - 480*cf**3*m
**6*t*u**6 - 48*cf**3*m**6*u**7 - 448*cf**3*m**4*t**8 - 2528*cf**3*m**4*t**7*u -
 5928*cf**3*m**4*t**6*u**2 - 7688*cf**3*m**4*t**5*u**3 - 6096*cf**3*m**4*t**4*u
**4 - 2992*cf**3*m**4*t**3*u**5 - 840*cf**3*m**4*t**2*u**6 - 104*cf**3*m**4*t*u
**7 - 96*cf**3*m**2*t**9 - 648*cf**3*m**2*t**8*u - 1888*cf**3*m**2*t**7*u**2 - 
3048*cf**3*m**2*t**6*u**3 - 2944*cf**3*m**2*t**5*u**4 - 1720*cf**3*m**2*t**4*u**
5 - 576*cf**3*m**2*t**3*u**6 - 88*cf**3*m**2*t**2*u**7 - 8*cf**3*t**10 - 56*cf**
3*t**9*u - 192*cf**3*t**8*u**2 - 384*cf**3*t**7*u**3 - 464*cf**3*t**6*u**4 - 336
*cf**3*t**5*u**5 - 136*cf**3*t**4*u**6 - 24*cf**3*t**3*u**7 - 320*cf**2*m**12*nc
*t**4 - 1280*cf**2*m**12*nc*t**3*u - 1920*cf**2*m**12*nc*t**2*u**2 - 1280*cf**2*
m**12*nc*t*u**3 - 320*cf**2*m**12*nc*u**4 - 1408*cf**2*m**10*nc*t**5 - 4864*cf**
2*m**10*nc*t**4*u - 6336*cf**2*m**10*nc*t**3*u**2 - 3904*cf**2*m**10*nc*t**2*u**
3 - 1216*cf**2*m**10*nc*t*u**4 - 192*cf**2*m**10*nc*u**5 - 16*cf**2*m**8*nc*t**6
 - 1616*cf**2*m**8*nc*t**5*u - 3312*cf**2*m**8*nc*t**4*u**2 - 1888*cf**2*m**8*nc
*t**3*u**3 - 112*cf**2*m**8*nc*t**2*u**4 + 176*cf**2*m**8*nc*t*u**5 + 112*cf**2*
m**8*nc*u**6 + 880*cf**2*m**6*nc*t**7 + 3544*cf**2*m**6*nc*t**6*u + 6176*cf**2*m
**6*nc*t**5*u**2 + 6832*cf**2*m**6*nc*t**4*u**3 + 5040*cf**2*m**6*nc*t**3*u**4 +
 2232*cf**2*m**6*nc*t**2*u**5 + 576*cf**2*m**6*nc*t*u**6 + 64*cf**2*m**6*nc*u**7
 + 464*cf**2*m**4*nc*t**8 + 2704*cf**2*m**4*nc*t**7*u + 6536*cf**2*m**4*nc*t**6*
u**2 + 8744*cf**2*m**4*nc*t**5*u**3 + 7152*cf**2*m**4*nc*t**4*u**4 + 3616*cf**2*
m**4*nc*t**3*u**5 + 1048*cf**2*m**4*nc*t**2*u**6 + 136*cf**2*m**4*nc*t*u**7 + 96
*cf**2*m**2*nc*t**9 + 668*cf**2*m**2*nc*t**8*u + 2032*cf**2*m**2*nc*t**7*u**2 + 
3444*cf**2*m**2*nc*t**6*u**3 + 3488*cf**2*m**2*nc*t**5*u**4 + 2124*cf**2*m**2*nc
*t**4*u**5 + 736*cf**2*m**2*nc*t**3*u**6 + 116*cf**2*m**2*nc*t**2*u**7 + 8*cf**2
*nc*t**10 + 56*cf**2*nc*t**9*u + 200*cf**2*nc*t**8*u**2 + 424*cf**2*nc*t**7*u**3
 + 544*cf**2*nc*t**6*u**4 + 416*cf**2*nc*t**5*u**5 + 176*cf**2*nc*t**4*u**6 + 32
*cf**2*nc*t**3*u**7 + 128*cf*m**12*nc**2*t**4 + 512*cf*m**12*nc**2*t**3*u + 768*
cf*m**12*nc**2*t**2*u**2 + 512*cf*m**12*nc**2*t*u**3 + 128*cf*m**12*nc**2*u**4 +
 32*cf*m**12*nc*t**4 + 64*cf*m**12*nc*t**3*u - 64*cf*m**12*nc*t*u**3 - 32*cf*m**
12*nc*u**4 + 128*cf*m**12*t**4 + 512*cf*m**12*t**3*u + 768*cf*m**12*t**2*u**2 + 
512*cf*m**12*t*u**3 + 128*cf*m**12*u**4 + 544*cf*m**10*nc**2*t**5 + 1888*cf*m**
10*nc**2*t**4*u + 2496*cf*m**10*nc**2*t**3*u**2 + 1600*cf*m**10*nc**2*t**2*u**3 
+ 544*cf*m**10*nc**2*t*u**4 + 96*cf*m**10*nc**2*u**5 + 80*cf*m**10*nc*t**4*u + 
32*cf*m**10*nc*t**3*u**2 - 192*cf*m**10*nc*t**2*u**3 - 160*cf*m**10*nc*t*u**4 - 
16*cf*m**10*nc*u**5 + 576*cf*m**10*t**5 + 1984*cf*m**10*t**4*u + 2560*cf*m**10*t
**3*u**2 + 1536*cf*m**10*t**2*u**3 + 448*cf*m**10*t*u**4 + 64*cf*m**10*u**5 - 8*
cf*m**8*nc**2*t**6 + 656*cf*m**8*nc**2*t**5*u + 1512*cf*m**8*nc**2*t**4*u**2 + 
1120*cf*m**8*nc**2*t**3*u**3 + 328*cf*m**8*nc**2*t**2*u**4 + 16*cf*m**8*nc**2*t*
u**5 - 40*cf*m**8*nc**2*u**6 + 48*cf*m**8*nc*t**4*u**2 - 144*cf*m**8*nc*t**3*u**
3 - 240*cf*m**8*nc*t**2*u**4 - 48*cf*m**8*nc*t*u**5 + 16*cf*m**8*t**6 + 640*cf*m
**8*t**5*u + 1200*cf*m**8*t**4*u**2 + 512*cf*m**8*t**3*u**3 - 144*cf*m**8*t**2*u
**4 - 128*cf*m**8*t*u**5 - 48*cf*m**8*u**6 - 280*cf*m**6*nc**2*t**7 - 1132*cf*m
**6*nc**2*t**6*u - 1928*cf*m**6*nc**2*t**5*u**2 - 2116*cf*m**6*nc**2*t**4*u**3 -
 1608*cf*m**6*nc**2*t**3*u**4 - 756*cf*m**6*nc**2*t**2*u**5 - 216*cf*m**6*nc**2*
t*u**6 - 28*cf*m**6*nc**2*u**7 - 16*cf*m**6*nc*t**4*u**3 - 128*cf*m**6*nc*t**3*u
**4 - 48*cf*m**6*nc*t**2*u**5 - 400*cf*m**6*t**7 - 1608*cf*m**6*t**6*u - 2832*cf
*m**6*t**5*u**2 - 3144*cf*m**6*t**4*u**3 - 2288*cf*m**6*t**3*u**4 - 984*cf*m**6*
t**2*u**5 - 240*cf*m**6*t*u**6 - 24*cf*m**6*u**7 - 128*cf*m**4*nc**2*t**8 - 808*
cf*m**4*nc**2*t**7*u - 2090*cf*m**4*nc**2*t**6*u**2 - 2978*cf*m**4*nc**2*t**5*u
**3 - 2580*cf*m**4*nc**2*t**4*u**4 - 1372*cf*m**4*nc**2*t**3*u**5 - 418*cf*m**4*
nc**2*t**2*u**6 - 58*cf*m**4*nc**2*t*u**7 - 16*cf*m**4*nc*t**4*u**4 - 16*cf*m**4
*nc*t**3*u**5 - 224*cf*m**4*t**8 - 1264*cf*m**4*t**7*u - 2964*cf*m**4*t**6*u**2 
- 3844*cf*m**4*t**5*u**3 - 3048*cf*m**4*t**4*u**4 - 1496*cf*m**4*t**3*u**5 - 420
*cf*m**4*t**2*u**6 - 52*cf*m**4*t*u**7 - 24*cf*m**2*nc**2*t**9 - 182*cf*m**2*nc
**2*t**8*u - 616*cf*m**2*nc**2*t**7*u**2 - 1158*cf*m**2*nc**2*t**6*u**3 - 1280*
cf*m**2*nc**2*t**5*u**4 - 834*cf*m**2*nc**2*t**4*u**5 - 304*cf*m**2*nc**2*t**3*u
**6 - 50*cf*m**2*nc**2*t**2*u**7 - 48*cf*m**2*t**9 - 324*cf*m**2*t**8*u - 944*cf
*m**2*t**7*u**2 - 1524*cf*m**2*t**6*u**3 - 1472*cf*m**2*t**5*u**4 - 860*cf*m**2*
t**4*u**5 - 288*cf*m**2*t**3*u**6 - 44*cf*m**2*t**2*u**7 - 2*cf*nc**2*t**10 - 14
*cf*nc**2*t**9*u - 56*cf*nc**2*t**8*u**2 - 136*cf*nc**2*t**7*u**3 - 196*cf*nc**2
*t**6*u**4 - 164*cf*nc**2*t**5*u**5 - 74*cf*nc**2*t**4*u**6 - 14*cf*nc**2*t**3*u
**7 - 4*cf*t**10 - 28*cf*t**9*u - 96*cf*t**8*u**2 - 192*cf*t**7*u**3 - 232*cf*t
**6*u**4 - 168*cf*t**5*u**5 - 68*cf*t**4*u**6 - 12*cf*t**3*u**7 - 16*m**12*nc**3
*t**4 - 64*m**12*nc**3*t**3*u - 96*m**12*nc**3*t**2*u**2 - 64*m**12*nc**3*t*u**3
 - 16*m**12*nc**3*u**4 - 16*m**12*nc**2*t**4 - 32*m**12*nc**2*t**3*u + 32*m**12*
nc**2*t*u**3 + 16*m**12*nc**2*u**4 - 64*m**12*nc*t**4 - 256*m**12*nc*t**3*u - 
384*m**12*nc*t**2*u**2 - 256*m**12*nc*t*u**3 - 64*m**12*nc*u**4 + 32*m**12*t**4 
+ 128*m**12*t**3*u + 192*m**12*t**2*u**2 + 128*m**12*t*u**3 + 32*m**12*u**4 - 64
*m**10*nc**3*t**5 - 224*m**10*nc**3*t**4*u - 304*m**10*nc**3*t**3*u**2 - 208*m**
10*nc**3*t**2*u**3 - 80*m**10*nc**3*t*u**4 - 16*m**10*nc**3*u**5 - 40*m**10*nc**
2*t**4*u - 16*m**10*nc**2*t**3*u**2 + 96*m**10*nc**2*t**2*u**3 + 80*m**10*nc**2*
t*u**4 + 8*m**10*nc**2*u**5 - 288*m**10*nc*t**5 - 992*m**10*nc*t**4*u - 1280*m**
10*nc*t**3*u**2 - 768*m**10*nc*t**2*u**3 - 224*m**10*nc*t*u**4 - 32*m**10*nc*u**
5 + 144*m**10*t**5 + 496*m**10*t**4*u + 640*m**10*t**3*u**2 + 384*m**10*t**2*u**
3 + 112*m**10*t*u**4 + 16*m**10*u**5 + 4*m**8*nc**3*t**6 - 84*m**8*nc**3*t**5*u 
- 228*m**8*nc**3*t**4*u**2 - 216*m**8*nc**3*t**3*u**3 - 100*m**8*nc**3*t**2*u**4
 - 20*m**8*nc**3*t*u**5 + 4*m**8*nc**3*u**6 - 24*m**8*nc**2*t**4*u**2 + 72*m**8*
nc**2*t**3*u**3 + 120*m**8*nc**2*t**2*u**4 + 24*m**8*nc**2*t*u**5 - 8*m**8*nc*t
**6 - 320*m**8*nc*t**5*u - 600*m**8*nc*t**4*u**2 - 256*m**8*nc*t**3*u**3 + 72*m
**8*nc*t**2*u**4 + 64*m**8*nc*t*u**5 + 24*m**8*nc*u**6 + 4*m**8*t**6 + 160*m**8*
t**5*u + 300*m**8*t**4*u**2 + 128*m**8*t**3*u**3 - 36*m**8*t**2*u**4 - 32*m**8*t
*u**5 - 12*m**8*u**6 + 20*m**6*nc**3*t**7 + 82*m**6*nc**3*t**6*u + 128*m**6*nc**
3*t**5*u**2 + 136*m**6*nc**3*t**4*u**3 + 116*m**6*nc**3*t**3*u**4 + 66*m**6*nc**
3*t**2*u**5 + 24*m**6*nc**3*t*u**6 + 4*m**6*nc**3*u**7 + 8*m**6*nc**2*t**4*u**3 
+ 64*m**6*nc**2*t**3*u**4 + 24*m**6*nc**2*t**2*u**5 + 200*m**6*nc*t**7 + 804*m**
6*nc*t**6*u + 1416*m**6*nc*t**5*u**2 + 1572*m**6*nc*t**4*u**3 + 1144*m**6*nc*t**
3*u**4 + 492*m**6*nc*t**2*u**5 + 120*m**6*nc*t*u**6 + 12*m**6*nc*u**7 - 100*m**6
*t**7 - 402*m**6*t**6*u - 708*m**6*t**5*u**2 - 786*m**6*t**4*u**3 - 572*m**6*t**
3*u**4 - 246*m**6*t**2*u**5 - 60*m**6*t*u**6 - 6*m**6*u**7 + 4*m**4*nc**3*t**8 +
 44*m**4*nc**3*t**7*u + 152*m**4*nc**3*t**6*u**2 + 264*m**4*nc**3*t**5*u**3 + 
264*m**4*nc**3*t**4*u**4 + 156*m**4*nc**3*t**3*u**5 + 52*m**4*nc**3*t**2*u**6 + 
8*m**4*nc**3*t*u**7 + 8*m**4*nc**2*t**4*u**4 + 8*m**4*nc**2*t**3*u**5 + 112*m**4
*nc*t**8 + 632*m**4*nc*t**7*u + 1482*m**4*nc*t**6*u**2 + 1922*m**4*nc*t**5*u**3 
+ 1524*m**4*nc*t**4*u**4 + 748*m**4*nc*t**3*u**5 + 210*m**4*nc*t**2*u**6 + 26*m
**4*nc*t*u**7 - 56*m**4*t**8 - 316*m**4*t**7*u - 741*m**4*t**6*u**2 - 961*m**4*t
**5*u**3 - 762*m**4*t**4*u**4 - 374*m**4*t**3*u**5 - 105*m**4*t**2*u**6 - 13*m**
4*t*u**7 + 5*m**2*nc**3*t**8*u + 36*m**2*nc**3*t**7*u**2 + 99*m**2*nc**3*t**6*u
**3 + 136*m**2*nc**3*t**5*u**4 + 101*m**2*nc**3*t**4*u**5 + 40*m**2*nc**3*t**3*u
**6 + 7*m**2*nc**3*t**2*u**7 + 24*m**2*nc*t**9 + 162*m**2*nc*t**8*u + 472*m**2*
nc*t**7*u**2 + 762*m**2*nc*t**6*u**3 + 736*m**2*nc*t**5*u**4 + 430*m**2*nc*t**4*
u**5 + 144*m**2*nc*t**3*u**6 + 22*m**2*nc*t**2*u**7 - 12*m**2*t**9 - 81*m**2*t**
8*u - 236*m**2*t**7*u**2 - 381*m**2*t**6*u**3 - 368*m**2*t**5*u**4 - 215*m**2*t
**4*u**5 - 72*m**2*t**3*u**6 - 11*m**2*t**2*u**7 + 2*nc**3*t**8*u**2 + 10*nc**3*
t**7*u**3 + 20*nc**3*t**6*u**4 + 20*nc**3*t**5*u**5 + 10*nc**3*t**4*u**6 + 2*nc
**3*t**3*u**7 + 2*nc*t**10 + 14*nc*t**9*u + 48*nc*t**8*u**2 + 96*nc*t**7*u**3 + 
116*nc*t**6*u**4 + 84*nc*t**5*u**5 + 34*nc*t**4*u**6 + 6*nc*t**3*u**7 - t**10 - 
7*t**9*u - 24*t**8*u**2 - 48*t**7*u**3 - 58*t**6*u**4 - 42*t**5*u**5 - 17*t**4*u
**6 - 3*t**3*u**7)*(4*m**2 + t + u)*(m**2 + t)*(m**2 + u)*(t + u)*d1(0)*t**2*u**
2 - 6*(nc - 1 - 2*cf)*(16*m**10*t**5 + 64*m**10*t**4*u + 112*m**10*t**3*u**2 + 
112*m**10*t**2*u**3 + 64*m**10*t*u**4 + 16*m**10*u**5 + 28*m**8*t**5*u + 128*m**
8*t**4*u**2 + 200*m**8*t**3*u**3 + 128*m**8*t**2*u**4 + 28*m**8*t*u**5 - 6*m**6*
t**7 - 30*m**6*t**6*u - 60*m**6*t**5*u**2 - 24*m**6*t**4*u**3 - 24*m**6*t**3*u**
4 - 60*m**6*t**2*u**5 - 30*m**6*t*u**6 - 6*m**6*u**7 - 13*m**4*t**7*u - 65*m**4*
t**6*u**2 - 141*m**4*t**5*u**3 - 162*m**4*t**4*u**4 - 141*m**4*t**3*u**5 - 65*m
**4*t**2*u**6 - 13*m**4*t*u**7 - 11*m**2*t**7*u**2 - 46*m**2*t**6*u**3 - 83*m**2
*t**5*u**4 - 83*m**2*t**4*u**5 - 46*m**2*t**3*u**6 - 11*m**2*t**2*u**7 - 3*t**7*
u**3 - 10*t**6*u**4 - 14*t**5*u**5 - 10*t**4*u**6 - 3*t**3*u**7)*(4*m**2 + t + u
)*(m**2 + t)*(m**2 + u)*(t + u)*d3(0)*t**2*u**2 + 12*((2*cf - nc)*(128*m**16*t**
4 + 256*m**16*t**3*u + 256*m**16*t**2*u**2 + 256*m**16*t*u**3 + 128*m**16*u**4 +
 192*m**14*t**5 + 512*m**14*t**4*u + 576*m**14*t**3*u**2 + 576*m**14*t**2*u**3 +
 512*m**14*t*u**4 + 192*m**14*u**5 + 8*m**12*t**6 + 288*m**12*t**5*u + 88*m**12*
t**4*u**2 - 128*m**12*t**3*u**3 + 88*m**12*t**2*u**4 + 288*m**12*t*u**5 + 8*m**
12*u**6 - 72*m**10*t**7 - 124*m**10*t**6*u - 588*m**10*t**5*u**2 - 1584*m**10*t
**4*u**3 - 1584*m**10*t**3*u**4 - 588*m**10*t**2*u**5 - 124*m**10*t*u**6 - 72*m
**10*u**7 - 16*m**8*t**8 - 190*m**8*t**7*u - 566*m**8*t**6*u**2 - 1818*m**8*t**5
*u**3 - 2628*m**8*t**4*u**4 - 1818*m**8*t**3*u**5 - 566*m**8*t**2*u**6 - 190*m**
8*t*u**7 - 16*m**8*u**8 - 34*m**6*t**8*u - 262*m**6*t**7*u**2 - 874*m**6*t**6*u
**3 - 1822*m**6*t**5*u**4 - 1822*m**6*t**4*u**5 - 874*m**6*t**3*u**6 - 262*m**6*
t**2*u**7 - 34*m**6*t*u**8 - 34*m**4*t**8*u**2 - 225*m**4*t**7*u**3 - 588*m**4*t
**6*u**4 - 826*m**4*t**5*u**5 - 588*m**4*t**4*u**6 - 225*m**4*t**3*u**7 - 34*m**
4*t**2*u**8 - 21*m**2*t**8*u**3 - 92*m**2*t**7*u**4 - 163*m**2*t**6*u**5 - 163*m
**2*t**5*u**6 - 92*m**2*t**4*u**7 - 21*m**2*t**3*u**8 - 5*t**8*u**4 - 12*t**7*u
**5 - 14*t**6*u**6 - 12*t**5*u**7 - 5*t**4*u**8)*(t + u) - (128*m**16*nc*t**5 + 
384*m**16*nc*t**4*u + 512*m**16*nc*t**3*u**2 + 512*m**16*nc*t**2*u**3 + 384*m**
16*nc*t*u**4 + 128*m**16*nc*u**5 + 128*m**16*t**5 + 128*m**16*t**4*u - 256*m**16
*t**3*u**2 - 256*m**16*t**2*u**3 + 128*m**16*t*u**4 + 128*m**16*u**5 + 224*m**14
*nc*t**6 + 1088*m**14*nc*t**5*u + 2336*m**14*nc*t**4*u**2 + 2944*m**14*nc*t**3*u
**3 + 2336*m**14*nc*t**2*u**4 + 1088*m**14*nc*t*u**5 + 224*m**14*nc*u**6 + 160*m
**14*t**6 + 576*m**14*t**5*u - 416*m**14*t**4*u**2 - 1664*m**14*t**3*u**3 - 416*
m**14*t**2*u**4 + 576*m**14*t*u**5 + 160*m**14*u**6 + 112*m**12*nc*t**7 + 1088*m
**12*nc*t**6*u + 2624*m**12*nc*t**5*u**2 + 3472*m**12*nc*t**4*u**3 + 3472*m**12*
nc*t**3*u**4 + 2624*m**12*nc*t**2*u**5 + 1088*m**12*nc*t*u**6 + 112*m**12*nc*u**
7 + 32*m**12*t**7 + 544*m**12*t**6*u + 320*m**12*t**5*u**2 - 2560*m**12*t**4*u**
3 - 2560*m**12*t**3*u**4 + 320*m**12*t**2*u**5 + 544*m**12*t*u**6 + 32*m**12*u**
7 + 16*m**10*nc*t**8 + 432*m**10*nc*t**7*u + 624*m**10*nc*t**6*u**2 - 1328*m**10
*nc*t**5*u**3 - 3072*m**10*nc*t**4*u**4 - 1328*m**10*nc*t**3*u**5 + 624*m**10*nc
*t**2*u**6 + 432*m**10*nc*t*u**7 + 16*m**10*nc*u**8 + 96*m**10*t**7*u + 584*m**
10*t**6*u**2 - 1024*m**10*t**5*u**3 - 3280*m**10*t**4*u**4 - 1024*m**10*t**3*u**
5 + 584*m**10*t**2*u**6 + 96*m**10*t*u**7 + 46*m**8*nc*t**8*u - 370*m**8*nc*t**7
*u**2 - 4126*m**8*nc*t**6*u**3 - 10046*m**8*nc*t**5*u**4 - 10046*m**8*nc*t**4*u
**5 - 4126*m**8*nc*t**3*u**6 - 370*m**8*nc*t**2*u**7 + 46*m**8*nc*t*u**8 + 104*m
**8*t**7*u**2 + 184*m**8*t**6*u**3 - 1280*m**8*t**5*u**4 - 1280*m**8*t**4*u**5 +
 184*m**8*t**3*u**6 + 104*m**8*t**2*u**7 - 2*m**6*nc*t**9*u - 231*m**6*nc*t**8*u
**2 - 2186*m**6*nc*t**7*u**3 - 7337*m**6*nc*t**6*u**4 - 10760*m**6*nc*t**5*u**5 
- 7337*m**6*nc*t**4*u**6 - 2186*m**6*nc*t**3*u**7 - 231*m**6*nc*t**2*u**8 - 2*m
**6*nc*t*u**9 + 56*m**6*t**7*u**3 + 8*m**6*t**6*u**4 - 352*m**6*t**5*u**5 + 8*m
**6*t**4*u**6 + 56*m**6*t**3*u**7 - 34*m**4*nc*t**9*u**2 - 467*m**4*nc*t**8*u**3
 - 2119*m**4*nc*t**7*u**4 - 4356*m**4*nc*t**6*u**5 - 4356*m**4*nc*t**5*u**6 - 
2119*m**4*nc*t**4*u**7 - 467*m**4*nc*t**3*u**8 - 34*m**4*nc*t**2*u**9 + 24*m**4*
t**7*u**4 + 40*m**4*t**6*u**5 + 40*m**4*t**5*u**6 + 24*m**4*t**4*u**7 - 38*m**2*
nc*t**9*u**3 - 236*m**2*nc*t**8*u**4 - 682*m**2*nc*t**7*u**5 - 968*m**2*nc*t**6*
u**6 - 682*m**2*nc*t**5*u**7 - 236*m**2*nc*t**4*u**8 - 38*m**2*nc*t**3*u**9 + 8*
m**2*t**7*u**5 + 16*m**2*t**6*u**6 + 8*m**2*t**5*u**7 - 6*nc*t**9*u**4 - 30*nc*t
**8*u**5 - 60*nc*t**7*u**6 - 60*nc*t**6*u**7 - 30*nc*t**5*u**8 - 6*nc*t**4*u**9)
)*(m**2*t + m**2*u + t*u)*(t + u)*cf**2 - 2*(3*(2*cf - nc)*(128*m**16*nc*t**5 + 
384*m**16*nc*t**4*u + 512*m**16*nc*t**3*u**2 + 512*m**16*nc*t**2*u**3 + 384*m**
16*nc*t*u**4 + 128*m**16*nc*u**5 - 128*m**16*t**5 - 128*m**16*t**4*u + 256*m**16
*t**3*u**2 + 256*m**16*t**2*u**3 - 128*m**16*t*u**4 - 128*m**16*u**5 + 352*m**14
*nc*t**6 + 1344*m**14*nc*t**5*u + 2208*m**14*nc*t**4*u**2 + 2432*m**14*nc*t**3*u
**3 + 2208*m**14*nc*t**2*u**4 + 1344*m**14*nc*t*u**5 + 352*m**14*nc*u**6 - 160*m
**14*t**6 - 576*m**14*t**5*u + 416*m**14*t**4*u**2 + 1664*m**14*t**3*u**3 + 416*
m**14*t**2*u**4 - 576*m**14*t*u**5 - 160*m**14*u**6 + 304*m**12*nc*t**7 + 2048*m
**12*nc*t**6*u + 3968*m**12*nc*t**5*u**2 + 4048*m**12*nc*t**4*u**3 + 4048*m**12*
nc*t**3*u**4 + 3968*m**12*nc*t**2*u**5 + 2048*m**12*nc*t*u**6 + 304*m**12*nc*u**
7 - 32*m**12*t**7 - 544*m**12*t**6*u - 320*m**12*t**5*u**2 + 2560*m**12*t**4*u**
3 + 2560*m**12*t**3*u**4 - 320*m**12*t**2*u**5 - 544*m**12*t*u**6 - 32*m**12*u**
7 + 88*m**10*nc*t**8 + 1456*m**10*nc*t**7*u + 3984*m**10*nc*t**6*u**2 + 3792*m**
10*nc*t**5*u**3 + 2352*m**10*nc*t**4*u**4 + 3792*m**10*nc*t**3*u**5 + 3984*m**10
*nc*t**2*u**6 + 1456*m**10*nc*t*u**7 + 88*m**10*nc*u**8 - 96*m**10*t**7*u - 584*
m**10*t**6*u**2 + 1024*m**10*t**5*u**3 + 3280*m**10*t**4*u**4 + 1024*m**10*t**3*
u**5 - 584*m**10*t**2*u**6 - 96*m**10*t*u**7 + 8*m**8*nc*t**9 + 406*m**8*nc*t**8
*u + 2214*m**8*nc*t**7*u**2 + 2650*m**8*nc*t**6*u**3 - 190*m**8*nc*t**5*u**4 - 
190*m**8*nc*t**4*u**5 + 2650*m**8*nc*t**3*u**6 + 2214*m**8*nc*t**2*u**7 + 406*m
**8*nc*t*u**8 + 8*m**8*nc*u**9 - 104*m**8*t**7*u**2 - 184*m**8*t**6*u**3 + 1280*
m**8*t**5*u**4 + 1280*m**8*t**4*u**5 - 184*m**8*t**3*u**6 - 104*m**8*t**2*u**7 +
 38*m**6*nc*t**9*u + 524*m**6*nc*t**8*u**2 + 1184*m**6*nc*t**7*u**3 - 268*m**6*
nc*t**6*u**4 - 1932*m**6*nc*t**5*u**5 - 268*m**6*nc*t**4*u**6 + 1184*m**6*nc*t**
3*u**7 + 524*m**6*nc*t**2*u**8 + 38*m**6*nc*t*u**9 - 56*m**6*t**7*u**3 - 8*m**6*
t**6*u**4 + 352*m**6*t**5*u**5 - 8*m**6*t**4*u**6 - 56*m**6*t**3*u**7 + 40*m**4*
nc*t**9*u**2 + 211*m**4*nc*t**8*u**3 + 19*m**4*nc*t**7*u**4 - 814*m**4*nc*t**6*u
**5 - 814*m**4*nc*t**5*u**6 + 19*m**4*nc*t**4*u**7 + 211*m**4*nc*t**3*u**8 + 40*
m**4*nc*t**2*u**9 - 24*m**4*t**7*u**4 - 40*m**4*t**6*u**5 - 40*m**4*t**5*u**6 - 
24*m**4*t**4*u**7 + 7*m**2*nc*t**9*u**3 - 3*m**2*nc*t**8*u**4 - 115*m**2*nc*t**7
*u**5 - 210*m**2*nc*t**6*u**6 - 115*m**2*nc*t**5*u**7 - 3*m**2*nc*t**4*u**8 + 7*
m**2*nc*t**3*u**9 - 8*m**2*t**7*u**5 - 16*m**2*t**6*u**6 - 8*m**2*t**5*u**7 - 3*
nc*t**9*u**4 - 9*nc*t**8*u**5 - 12*nc*t**7*u**6 - 12*nc*t**6*u**7 - 9*nc*t**5*u
**8 - 3*nc*t**4*u**9)*(t + u) - (768*m**16*t**6 + 3072*m**16*t**5*u + 5376*m**16
*t**4*u**2 + 6144*m**16*t**3*u**3 + 5376*m**16*t**2*u**4 + 3072*m**16*t*u**5 + 
768*m**16*u**6 + 480*m**14*nc**2*t**7 + 2400*m**14*nc**2*t**6*u + 5280*m**14*nc
**2*t**5*u**2 + 7200*m**14*nc**2*t**4*u**3 + 7200*m**14*nc**2*t**3*u**4 + 5280*m
**14*nc**2*t**2*u**5 + 2400*m**14*nc**2*t*u**6 + 480*m**14*nc**2*u**7 + 768*m**
14*t**7 + 4224*m**14*t**6*u + 10368*m**14*t**5*u**2 + 15360*m**14*t**4*u**3 + 
15360*m**14*t**3*u**4 + 10368*m**14*t**2*u**5 + 4224*m**14*t*u**6 + 768*m**14*u
**7 + 696*m**12*nc**2*t**8 + 5376*m**12*nc**2*t**7*u + 15264*m**12*nc**2*t**6*u
**2 + 23808*m**12*nc**2*t**5*u**3 + 26448*m**12*nc**2*t**4*u**4 + 23808*m**12*nc
**2*t**3*u**5 + 15264*m**12*nc**2*t**2*u**6 + 5376*m**12*nc**2*t*u**7 + 696*m**
12*nc**2*u**8 + 192*m**12*nc*t**6*u**2 + 640*m**12*nc*t**5*u**3 + 896*m**12*nc*t
**4*u**4 + 640*m**12*nc*t**3*u**5 + 192*m**12*nc*t**2*u**6 + 128*m**12*nlf*t**5*
u**3 + 256*m**12*nlf*t**4*u**4 + 128*m**12*nlf*t**3*u**5 - 336*m**12*t**8 - 864*
m**12*t**7*u - 2112*m**12*t**6*u**2 - 4384*m**12*t**5*u**3 - 5600*m**12*t**4*u**
4 - 4384*m**12*t**3*u**5 - 2112*m**12*t**2*u**6 - 864*m**12*t*u**7 - 336*m**12*u
**8 + 240*m**10*nc**2*t**9 + 3852*m**10*nc**2*t**8*u + 15396*m**10*nc**2*t**7*u
**2 + 28716*m**10*nc**2*t**6*u**3 + 33972*m**10*nc**2*t**5*u**4 + 33972*m**10*nc
**2*t**4*u**5 + 28716*m**10*nc**2*t**3*u**6 + 15396*m**10*nc**2*t**2*u**7 + 3852
*m**10*nc**2*t*u**8 + 240*m**10*nc**2*u**9 + 240*m**10*nc*t**7*u**2 + 1424*m**10
*nc*t**6*u**3 + 2816*m**10*nc*t**5*u**4 + 2816*m**10*nc*t**4*u**5 + 1424*m**10*
nc*t**3*u**6 + 240*m**10*nc*t**2*u**7 + 160*m**10*nlf*t**6*u**3 + 736*m**10*nlf*
t**5*u**4 + 736*m**10*nlf*t**4*u**5 + 160*m**10*nlf*t**3*u**6 - 408*m**10*t**9 -
 3312*m**10*t**8*u - 14952*m**10*t**7*u**2 - 39320*m**10*t**6*u**3 - 62456*m**10
*t**5*u**4 - 62456*m**10*t**4*u**5 - 39320*m**10*t**3*u**6 - 14952*m**10*t**2*u
**7 - 3312*m**10*t*u**8 - 408*m**10*u**9 + 24*m**8*nc**2*t**10 + 948*m**8*nc**2*
t**9*u + 6294*m**8*nc**2*t**8*u**2 + 15060*m**8*nc**2*t**7*u**3 + 17970*m**8*nc
**2*t**6*u**4 + 16560*m**8*nc**2*t**5*u**5 + 17970*m**8*nc**2*t**4*u**6 + 15060*
m**8*nc**2*t**3*u**7 + 6294*m**8*nc**2*t**2*u**8 + 948*m**8*nc**2*t*u**9 + 24*m
**8*nc**2*u**10 + 48*m**8*nc*t**8*u**2 + 928*m**8*nc*t**7*u**3 + 3024*m**8*nc*t
**6*u**4 + 4160*m**8*nc*t**5*u**5 + 3024*m**8*nc*t**4*u**6 + 928*m**8*nc*t**3*u
**7 + 48*m**8*nc*t**2*u**8 + 32*m**8*nlf*t**7*u**3 + 576*m**8*nlf*t**6*u**4 + 
1216*m**8*nlf*t**5*u**5 + 576*m**8*nlf*t**4*u**6 + 32*m**8*nlf*t**3*u**7 - 72*m
**8*t**10 - 1476*m**8*t**9*u - 10152*m**8*t**8*u**2 - 37936*m**8*t**7*u**3 - 
80400*m**8*t**6*u**4 - 102296*m**8*t**5*u**5 - 80400*m**8*t**4*u**6 - 37936*m**8
*t**3*u**7 - 10152*m**8*t**2*u**8 - 1476*m**8*t*u**9 - 72*m**8*u**10 + 72*m**6*
nc**2*t**10*u + 900*m**6*nc**2*t**9*u**2 + 3012*m**6*nc**2*t**8*u**3 + 2748*m**6
*nc**2*t**7*u**4 - 1164*m**6*nc**2*t**6*u**5 - 1164*m**6*nc**2*t**5*u**6 + 2748*
m**6*nc**2*t**4*u**7 + 3012*m**6*nc**2*t**3*u**8 + 900*m**6*nc**2*t**2*u**9 + 72
*m**6*nc**2*t*u**10 + 144*m**6*nc*t**8*u**3 + 1248*m**6*nc*t**7*u**4 + 2608*m**6
*nc*t**6*u**5 + 2608*m**6*nc*t**5*u**6 + 1248*m**6*nc*t**4*u**7 + 144*m**6*nc*t
**3*u**8 + 96*m**6*nlf*t**7*u**4 + 704*m**6*nlf*t**6*u**5 + 704*m**6*nlf*t**5*u
**6 + 96*m**6*nlf*t**4*u**7 - 180*m**6*t**10*u - 2589*m**6*t**9*u**2 - 14559*m**
6*t**8*u**3 - 42717*m**6*t**7*u**4 - 71443*m**6*t**6*u**5 - 71443*m**6*t**5*u**6
 - 42717*m**6*t**4*u**7 - 14559*m**6*t**3*u**8 - 2589*m**6*t**2*u**9 - 180*m**6*
t*u**10 + 18*m**4*nc**2*t**10*u**2 + 24*m**4*nc**2*t**9*u**3 - 690*m**4*nc**2*t
**8*u**4 - 2880*m**4*nc**2*t**7*u**5 - 4368*m**4*nc**2*t**6*u**6 - 2880*m**4*nc
**2*t**5*u**7 - 690*m**4*nc**2*t**4*u**8 + 24*m**4*nc**2*t**3*u**9 + 18*m**4*nc
**2*t**2*u**10 + 144*m**4*nc*t**8*u**4 + 672*m**4*nc*t**7*u**5 + 928*m**4*nc*t**
6*u**6 + 672*m**4*nc*t**5*u**7 + 144*m**4*nc*t**4*u**8 + 96*m**4*nlf*t**7*u**5 +
 320*m**4*nlf*t**6*u**6 + 96*m**4*nlf*t**5*u**7 - 222*m**4*t**10*u**2 - 2406*m**
4*t**9*u**3 - 10284*m**4*t**8*u**4 - 23130*m**4*t**7*u**5 - 29932*m**4*t**6*u**6
 - 23130*m**4*t**5*u**7 - 10284*m**4*t**4*u**8 - 2406*m**4*t**3*u**9 - 222*m**4*
t**2*u**10 - 36*m**2*nc**2*t**10*u**3 - 198*m**2*nc**2*t**9*u**4 - 630*m**2*nc**
2*t**8*u**5 - 1152*m**2*nc**2*t**7*u**6 - 1152*m**2*nc**2*t**6*u**7 - 630*m**2*
nc**2*t**5*u**8 - 198*m**2*nc**2*t**4*u**9 - 36*m**2*nc**2*t**3*u**10 + 48*m**2*
nc*t**8*u**5 + 112*m**2*nc*t**7*u**6 + 112*m**2*nc*t**6*u**7 + 48*m**2*nc*t**5*u
**8 + 32*m**2*nlf*t**7*u**6 + 32*m**2*nlf*t**6*u**7 - 141*m**2*t**10*u**3 - 1026
*m**2*t**9*u**4 - 3228*m**2*t**8*u**5 - 5509*m**2*t**7*u**6 - 5509*m**2*t**6*u**
7 - 3228*m**2*t**5*u**8 - 1026*m**2*t**4*u**9 - 141*m**2*t**3*u**10 - 6*nc**2*t
**10*u**4 - 30*nc**2*t**9*u**5 - 66*nc**2*t**8*u**6 - 84*nc**2*t**7*u**7 - 66*nc
**2*t**6*u**8 - 30*nc**2*t**5*u**9 - 6*nc**2*t**4*u**10 - 27*t**10*u**4 - 144*t
**9*u**5 - 333*t**8*u**6 - 432*t**7*u**7 - 333*t**6*u**8 - 144*t**5*u**9 - 27*t
**4*u**10))*(m**2*t + m**2*u + t*u)*cf - 3*(8*(32*m**10*t**3 + 96*m**10*t**2*u +
 96*m**10*t*u**2 + 32*m**10*u**3 - 96*m**8*t**3*u - 192*m**8*t**2*u**2 - 96*m**8
*t*u**3 - 74*m**6*t**5 - 250*m**6*t**4*u - 540*m**6*t**3*u**2 - 540*m**6*t**2*u
**3 - 250*m**6*t*u**4 - 74*m**6*u**5 - 51*m**4*t**6 - 202*m**4*t**5*u - 365*m**4
*t**4*u**2 - 460*m**4*t**3*u**3 - 365*m**4*t**2*u**4 - 202*m**4*t*u**5 - 51*m**4
*u**6 - 12*m**2*t**7 - 62*m**2*t**6*u - 120*m**2*t**5*u**2 - 142*m**2*t**4*u**3 
- 142*m**2*t**3*u**4 - 120*m**2*t**2*u**5 - 62*m**2*t*u**6 - 12*m**2*u**7 - t**8
 - 6*t**7*u - 15*t**6*u**2 - 18*t**5*u**3 - 16*t**4*u**4 - 18*t**3*u**5 - 15*t**
2*u**6 - 6*t*u**7 - u**8)*cf**3 - (16*m**8*t**2 + 32*m**8*t*u + 16*m**8*u**2 - 4
*m**6*t**3 - 12*m**6*t**2*u - 12*m**6*t*u**2 - 4*m**6*u**3 - 19*m**4*t**4 - 46*m
**4*t**3*u - 70*m**4*t**2*u**2 - 46*m**4*t*u**3 - 19*m**4*u**4 - 8*m**2*t**5 - 
26*m**2*t**4*u - 38*m**2*t**3*u**2 - 38*m**2*t**2*u**3 - 26*m**2*t*u**4 - 8*m**2
*u**5 - t**6 - 4*t**5*u - 6*t**4*u**2 - 8*t**3*u**3 - 6*t**2*u**4 - 4*t*u**5 - u
**6)*(4*m**2 + t + u)*(2*nc - 1)*(t + u) + 2*(2*cf - nc)*(16*m**4*nc - 8*m**4 - 
3*nc*t**2 - 6*nc*t*u - 3*nc*u**2)*(m**2*t + m**2*u + t*u)**3*nc + 8*((2*cf - nc)
*(16*m**4 - 3*t**2 - 6*t*u - 3*u**2)*(m**2*t + m**2*u + t*u)**3 - (32*m**10*nc*t
**3 + 96*m**10*nc*t**2*u + 96*m**10*nc*t*u**2 + 32*m**10*nc*u**3 + 8*m**10*t**3 
+ 24*m**10*t**2*u + 24*m**10*t*u**2 + 8*m**10*u**3 - 96*m**8*nc*t**3*u - 192*m**
8*nc*t**2*u**2 - 96*m**8*nc*t*u**3 + 24*m**8*t**3*u + 48*m**8*t**2*u**2 + 24*m**
8*t*u**3 - 74*m**6*nc*t**5 - 250*m**6*nc*t**4*u - 540*m**6*nc*t**3*u**2 - 540*m
**6*nc*t**2*u**3 - 250*m**6*nc*t*u**4 - 74*m**6*nc*u**5 + 24*m**6*t**3*u**2 + 24
*m**6*t**2*u**3 - 51*m**4*nc*t**6 - 202*m**4*nc*t**5*u - 365*m**4*nc*t**4*u**2 -
 460*m**4*nc*t**3*u**3 - 365*m**4*nc*t**2*u**4 - 202*m**4*nc*t*u**5 - 51*m**4*nc
*u**6 + 8*m**4*t**3*u**3 - 12*m**2*nc*t**7 - 62*m**2*nc*t**6*u - 120*m**2*nc*t**
5*u**2 - 142*m**2*nc*t**4*u**3 - 142*m**2*nc*t**3*u**4 - 120*m**2*nc*t**2*u**5 -
 62*m**2*nc*t*u**6 - 12*m**2*nc*u**7 - nc*t**8 - 6*nc*t**7*u - 15*nc*t**6*u**2 -
 18*nc*t**5*u**3 - 16*nc*t**4*u**4 - 18*nc*t**3*u**5 - 15*nc*t**2*u**6 - 6*nc*t*
u**7 - nc*u**8))*cf**2 - 2*(4*(2*cf - nc)*(16*m**4*nc - 4*m**4 - 3*nc*t**2 - 6*
nc*t*u - 3*nc*u**2)*(m**2*t + m**2*u + t*u)**3 - (32*m**10*nc**2*t**3 + 96*m**10
*nc**2*t**2*u + 96*m**10*nc**2*t*u**2 + 32*m**10*nc**2*u**3 + 16*m**10*nc*t**3 +
 48*m**10*nc*t**2*u + 48*m**10*nc*t*u**2 + 16*m**10*nc*u**3 + 128*m**10*t**3 + 
384*m**10*t**2*u + 384*m**10*t*u**2 + 128*m**10*u**3 - 96*m**8*nc**2*t**3*u - 
192*m**8*nc**2*t**2*u**2 - 96*m**8*nc**2*t*u**3 + 48*m**8*nc*t**3*u + 96*m**8*nc
*t**2*u**2 + 48*m**8*nc*t*u**3 - 74*m**6*nc**2*t**5 - 250*m**6*nc**2*t**4*u - 
540*m**6*nc**2*t**3*u**2 - 540*m**6*nc**2*t**2*u**3 - 250*m**6*nc**2*t*u**4 - 74
*m**6*nc**2*u**5 + 48*m**6*nc*t**3*u**2 + 48*m**6*nc*t**2*u**3 - 160*m**6*t**5 -
 560*m**6*t**4*u - 1008*m**6*t**3*u**2 - 1008*m**6*t**2*u**3 - 560*m**6*t*u**4 -
 160*m**6*u**5 - 51*m**4*nc**2*t**6 - 202*m**4*nc**2*t**5*u - 365*m**4*nc**2*t**
4*u**2 - 460*m**4*nc**2*t**3*u**3 - 365*m**4*nc**2*t**2*u**4 - 202*m**4*nc**2*t*
u**5 - 51*m**4*nc**2*u**6 + 16*m**4*nc*t**3*u**3 - 102*m**4*t**6 - 440*m**4*t**5
*u - 874*m**4*t**4*u**2 - 1072*m**4*t**3*u**3 - 874*m**4*t**2*u**4 - 440*m**4*t*
u**5 - 102*m**4*u**6 - 12*m**2*nc**2*t**7 - 62*m**2*nc**2*t**6*u - 120*m**2*nc**
2*t**5*u**2 - 142*m**2*nc**2*t**4*u**3 - 142*m**2*nc**2*t**3*u**4 - 120*m**2*nc
**2*t**2*u**5 - 62*m**2*nc**2*t*u**6 - 12*m**2*nc**2*u**7 - 24*m**2*t**7 - 124*m
**2*t**6*u - 276*m**2*t**5*u**2 - 392*m**2*t**4*u**3 - 392*m**2*t**3*u**4 - 276*
m**2*t**2*u**5 - 124*m**2*t*u**6 - 24*m**2*u**7 - nc**2*t**8 - 6*nc**2*t**7*u - 
15*nc**2*t**6*u**2 - 18*nc**2*t**5*u**3 - 16*nc**2*t**4*u**4 - 18*nc**2*t**3*u**
5 - 15*nc**2*t**2*u**6 - 6*nc**2*t*u**7 - nc**2*u**8 - 2*t**8 - 12*t**7*u - 30*t
**6*u**2 - 48*t**5*u**3 - 56*t**4*u**4 - 48*t**3*u**5 - 30*t**2*u**6 - 12*t*u**7
 - 2*u**8))*cf)*(4*m**2 + t + u)*(m**2 + t)*(m**2 + u)*(t + u)**2*c6(0)*t**2*u**
2)*(4*m**2 + t + u)**2*(m**2 + t)*(m**2 + u)*(t + u)**2*c5(0)*t**2*u**2 + 36*(((
((32*m**10*t**5 + 128*m**10*t**4*u + 224*m**10*t**3*u**2 + 224*m**10*t**2*u**3 +
 128*m**10*t*u**4 + 32*m**10*u**5 - 16*m**8*nc*t**6 - 64*m**8*nc*t**5*u - 112*m
**8*nc*t**4*u**2 - 112*m**8*nc*t**3*u**3 - 64*m**8*nc*t**2*u**4 - 16*m**8*nc*t*u
**5 + 96*m**8*t**5*u + 320*m**8*t**4*u**2 + 464*m**8*t**3*u**3 + 368*m**8*t**2*u
**4 + 144*m**8*t*u**5 + 16*m**8*u**6 + 4*m**6*nc*t**7 - 26*m**6*nc*t**6*u - 112*
m**6*nc*t**5*u**2 - 148*m**6*nc*t**4*u**3 - 68*m**6*nc*t**3*u**4 + 22*m**6*nc*t
**2*u**5 + 32*m**6*nc*t*u**6 + 8*m**6*nc*u**7 + 2*m**6*t**6*u + 99*m**6*t**5*u**
2 + 269*m**6*t**4*u**3 + 349*m**6*t**3*u**4 + 233*m**6*t**2*u**5 + 60*m**6*t*u**
6 + 4*m**6*u**7 + 10*m**4*nc*t**7*u - 6*m**4*nc*t**6*u**2 - 58*m**4*nc*t**5*u**3
 - 38*m**4*nc*t**4*u**4 + 40*m**4*nc*t**3*u**5 + 52*m**4*nc*t**2*u**6 + 16*m**4*
nc*t*u**7 + 2*m**4*t**6*u**2 + 31*m**4*t**5*u**3 + 88*m**4*t**4*u**4 + 129*m**4*
t**3*u**5 + 60*m**4*t**2*u**6 + 6*m**4*t*u**7 + 8*m**2*nc*t**7*u**2 + 6*m**2*nc*
t**6*u**3 - 4*m**2*nc*t**5*u**4 + 20*m**2*nc*t**4*u**5 + 36*m**2*nc*t**3*u**6 + 
14*m**2*nc*t**2*u**7 - 2*m**2*t**6*u**3 - 6*m**2*t**5*u**4 + 18*m**2*t**4*u**5 +
 28*m**2*t**3*u**6 + 6*m**2*t**2*u**7 + 2*nc*t**7*u**3 + 2*nc*t**6*u**4 + 2*nc*t
**5*u**5 + 6*nc*t**4*u**6 + 4*nc*t**3*u**7 - 2*t**6*u**4 - 2*t**5*u**5 + 2*t**4*
u**6 + 2*t**3*u**7)*(4*m**2 + t + u)*d3(0)*t**2*u**2 - 2*(40*m**8*t**5 + 120*m**
8*t**4*u + 160*m**8*t**3*u**2 + 160*m**8*t**2*u**3 + 120*m**8*t*u**4 + 40*m**8*u
**5 + 10*m**6*t**6 + 116*m**6*t**5*u + 150*m**6*t**4*u**2 + 88*m**6*t**3*u**3 + 
166*m**6*t**2*u**4 + 148*m**6*t*u**5 + 26*m**6*u**6 + 19*m**4*t**6*u + 95*m**4*t
**5*u**2 - 2*m**4*t**4*u**3 - 94*m**4*t**3*u**4 + 43*m**4*t**2*u**5 + 63*m**4*t*
u**6 + 4*m**4*u**7 + 8*m**2*t**6*u**2 + 20*m**2*t**5*u**3 - 64*m**2*t**4*u**4 - 
84*m**2*t**3*u**5 + 32*m**2*t**2*u**6 + 8*m**2*t*u**7 - t**6*u**3 + t**5*u**4 - 
23*t**4*u**5 - 13*t**3*u**6 + 12*t**2*u**7)*(m**2*t + m**2*u + t*u)*(t + u)*m**2
*nc)*(m**2 + u) - 4*(128*m**12*t**2 + 128*m**12*t*u + 448*m**10*t**2*u + 320*m**
10*t*u**2 - 8*m**8*t**4 - 16*m**8*t**3*u + 568*m**8*t**2*u**2 + 256*m**8*t*u**3 
- 26*m**6*t**4*u - 38*m**6*t**3*u**2 + 310*m**6*t**2*u**3 + 38*m**6*t*u**4 - 28*
m**6*u**5 - 31*m**4*t**4*u**2 - 28*m**4*t**3*u**3 + 56*m**4*t**2*u**4 - 40*m**4*
t*u**5 - 37*m**4*u**6 - 16*m**2*t**4*u**3 - 4*m**2*t**3*u**4 - 9*m**2*t**2*u**5 
- 18*m**2*t*u**6 - 9*m**2*u**7 - 3*t**4*u**4 + 2*t**3*u**5 - 4*t**2*u**6 - t*u**
7)*(m**2*t + m**2*u + t*u)*(t + u)**2*cf**2*nc*t**2)*(4*m**2 + t + u) + 2*(2*cf 
- nc)*(64*m**10*t**2 + 128*m**10*t*u + 64*m**10*u**2 - 160*m**8*t**3 + 32*m**8*t
**2*u + 224*m**8*t*u**2 + 32*m**8*u**3 - 16*m**6*t**4 - 252*m**6*t**3*u + 92*m**
6*t**2*u**2 + 76*m**6*t*u**3 + 4*m**6*u**4 + m**4*t**5 - 6*m**4*t**4*u - 136*m**
4*t**3*u**2 + 54*m**4*t**2*u**3 + 23*m**4*t*u**4 + 2*m**2*t**5*u + m**2*t**4*u**
2 - 39*m**2*t**3*u**3 + 27*m**2*t**2*u**4 + m**2*t*u**5 + t**5*u**2 - t**4*u**3 
- t**3*u**4 + t**2*u**5)*(m**2*t + m**2*u + t*u)*(m**2 + u)*(t + u)**2*nc**2*t*u
**2 + (16*m**10*nc*t**3 + 48*m**10*nc*t**2*u + 48*m**10*nc*t*u**2 + 16*m**10*nc*
u**3 + 16*m**10*t**3 + 48*m**10*t**2*u + 48*m**10*t*u**2 + 16*m**10*u**3 - 8*m**
8*nc*t**4 + 24*m**8*nc*t**3*u + 80*m**8*nc*t**2*u**2 + 56*m**8*nc*t*u**3 + 8*m**
8*nc*u**4 + 48*m**8*t**3*u + 104*m**8*t**2*u**2 + 64*m**8*t*u**3 + 8*m**8*u**4 +
 2*m**6*nc*t**5 - 13*m**6*nc*t**4*u + 17*m**6*nc*t**3*u**2 + 45*m**6*nc*t**2*u**
3 + 17*m**6*nc*t*u**4 + 4*m**6*nc*u**5 + m**6*t**4*u + 53*m**6*t**3*u**2 + 65*m
**6*t**2*u**3 + 15*m**6*t*u**4 + 2*m**6*u**5 + 5*m**4*nc*t**5*u - 6*m**4*nc*t**4
*u**2 + 13*m**4*nc*t**3*u**3 + 10*m**4*nc*t**2*u**4 + 4*m**4*nc*t*u**5 + 2*m**4*
nc*u**6 + m**4*t**4*u**2 + 25*m**4*t**3*u**3 + 10*m**4*t**2*u**4 + 5*m**4*t*u**5
 + 3*m**4*u**6 + 4*m**2*nc*t**5*u**2 - 3*m**2*nc*t**4*u**3 + 9*m**2*nc*t**3*u**4
 + 5*m**2*nc*t**2*u**5 + 13*m**2*nc*t*u**6 + 8*m**2*nc*u**7 - m**2*t**4*u**3 + 5
*m**2*t**3*u**4 + 3*m**2*t**2*u**5 + 9*m**2*t*u**6 + 4*m**2*u**7 + nc*t**5*u**3 
- 2*nc*t**4*u**4 + 3*nc*t**3*u**5 - 2*nc*t**2*u**6 + 2*nc*t*u**7 - 2*nc*u**8 - t
**4*u**4 + t**3*u**5 + t*u**7 - u**8 - 2*(8*m**8*t**4 + 24*m**8*t**3*u + 24*m**8
*t**2*u**2 + 8*m**8*t*u**3 - 2*m**6*t**5 + 14*m**6*t**4*u + 36*m**6*t**3*u**2 + 
20*m**6*t**2*u**3 - 2*m**6*t*u**4 - 2*m**6*u**5 - 5*m**4*t**5*u + 7*m**4*t**4*u
**2 + 12*m**4*t**3*u**3 + m**4*t*u**5 + m**4*u**6 - 4*m**2*t**5*u**2 + 2*m**2*t
**4*u**3 - 4*m**2*t**3*u**4 - 2*m**2*t**2*u**5 - 4*m**2*t*u**6 - 4*m**2*u**7 - t
**5*u**3 + t**4*u**4 - 2*t**3*u**5 + 2*t**2*u**6 - t*u**7 + u**8)*cf*nc**2)*(4*m
**2 + t + u)**2*(m**2 + u)*(t + u)**2*d2u(0)*t**2*u**2 - ((2*cf - nc)*(8*m**8*t
**4 + 24*m**8*t**3*u + 24*m**8*t**2*u**2 + 8*m**8*t*u**3 - 4*m**6*t**5 + 4*m**6*
t**4*u + 16*m**6*t**3*u**2 - 12*m**6*t*u**4 - 4*m**6*u**5 + 4*m**4*t**6 - 2*m**4
*t**5*u + 2*m**4*t**4*u**2 + 2*m**4*t**3*u**3 - 14*m**4*t**2*u**4 - 8*m**4*t*u**
5 + 5*m**2*t**6*u - 6*m**2*t**5*u**2 - 2*m**2*t**4*u**3 - 6*m**2*t**3*u**4 - 7*m
**2*t**2*u**5 + 2*t**6*u**2 - 2*t**5*u**3 + 2*t**4*u**4 - 2*t**3*u**5)*nc**2 - (
16*m**10*nc*t**3 + 48*m**10*nc*t**2*u + 48*m**10*nc*t*u**2 + 16*m**10*nc*u**3 + 
16*m**10*t**3 + 48*m**10*t**2*u + 48*m**10*t*u**2 + 16*m**10*u**3 - 8*m**8*nc*t
**4 + 24*m**8*nc*t**3*u + 80*m**8*nc*t**2*u**2 + 56*m**8*nc*t*u**3 + 8*m**8*nc*u
**4 + 48*m**8*t**3*u + 104*m**8*t**2*u**2 + 64*m**8*t*u**3 + 8*m**8*u**4 + 8*m**
6*nc*t**5 + 5*m**6*nc*t**4*u + 53*m**6*nc*t**3*u**2 + 89*m**6*nc*t**2*u**3 + 39*
m**6*nc*t*u**4 + 6*m**6*nc*u**5 + 4*m**6*t**5 + 9*m**6*t**4*u + 69*m**6*t**3*u**
2 + 89*m**6*t**2*u**3 + 27*m**6*t*u**4 + 2*m**6*u**5 - 4*m**4*nc*t**6 + 10*m**4*
nc*t**5*u + 6*m**4*nc*t**4*u**2 + 33*m**4*nc*t**3*u**3 + 36*m**4*nc*t**2*u**4 + 
11*m**4*nc*t*u**5 + 8*m**4*t**5*u + 8*m**4*t**4*u**2 + 35*m**4*t**3*u**3 + 22*m
**4*t**2*u**4 + 3*m**4*t*u**5 - 5*m**2*nc*t**6*u + 13*m**2*nc*t**5*u**2 + 5*m**2
*nc*t**4*u**3 + 13*m**2*nc*t**3*u**4 + 10*m**2*nc*t**2*u**5 + 7*m**2*t**5*u**2 +
 3*m**2*t**4*u**3 + 7*m**2*t**3*u**4 + 3*m**2*t**2*u**5 - 2*nc*t**6*u**2 + 3*nc*
t**5*u**3 - 4*nc*t**4*u**4 + 3*nc*t**3*u**5 + t**5*u**3 - 2*t**4*u**4 + t**3*u**
5))*(4*m**2 + t + u)**2*(m**2 + u)*(t + u)**2*d2(0)*t**2*u**2)*(m**2 + t) - 2*((
2*cf - nc)*(128*m**12*t**2 + 128*m**12*t*u + 128*m**10*t**3 + 256*m**10*t**2*u -
 64*m**10*t*u**2 - 64*m**10*u**3 - 16*m**8*t**4 + 120*m**8*t**3*u - 112*m**8*t**
2*u**2 - 200*m**8*t*u**3 - 16*m**8*u**4 - 30*m**6*t**5 - 38*m**6*t**4*u - 74*m**
6*t**3*u**2 - 234*m**6*t**2*u**3 - 40*m**6*t*u**4 - 2*m**4*t**6 - 38*m**4*t**5*u
 - 36*m**4*t**4*u**2 - 118*m**4*t**3*u**3 - 46*m**4*t**2*u**4 - 4*m**2*t**6*u - 
15*m**2*t**5*u**2 - 18*m**2*t**4*u**3 - 27*m**2*t**3*u**4 - 2*t**6*u**2 + t**5*u
**3 - 5*t**4*u**4)*(4*m**2 + t + u)*(m**2 + u)*(t + u)*nc*u**2 - (1024*m**18*t**
4 + 2048*m**18*t**3*u + 2048*m**18*t**2*u**2 + 2048*m**18*t*u**3 + 1024*m**18*u
**4 + 1856*m**16*t**5 + 8128*m**16*t**4*u + 11520*m**16*t**3*u**2 + 11520*m**16*
t**2*u**3 + 8640*m**16*t*u**4 + 2368*m**16*u**5 + 128*m**14*nc**2*t**6 + 384*m**
14*nc**2*t**5*u + 384*m**14*nc**2*t**4*u**2 + 128*m**14*nc**2*t**3*u**3 + 1056*m
**14*t**6 + 9792*m**14*t**5*u + 23008*m**14*t**4*u**2 + 27776*m**14*t**3*u**3 + 
25440*m**14*t**2*u**4 + 12864*m**14*t*u**5 + 1952*m**14*u**6 + 192*m**12*nc**2*t
**7 + 1024*m**12*nc**2*t**6*u + 1536*m**12*nc**2*t**5*u**2 + 1024*m**12*nc**2*t
**4*u**3 + 576*m**12*nc**2*t**3*u**4 + 256*m**12*nc**2*t**2*u**5 + 244*m**12*t**
7 + 4548*m**12*t**6*u + 19756*m**12*t**5*u**2 + 33724*m**12*t**4*u**3 + 37212*m
**12*t**3*u**4 + 26732*m**12*t**2*u**5 + 8516*m**12*t*u**6 + 724*m**12*u**7 + 72
*m**10*nc**2*t**8 + 872*m**10*nc**2*t**7*u + 2168*m**10*nc**2*t**6*u**2 + 1936*m
**10*nc**2*t**5*u**3 + 1400*m**10*nc**2*t**4*u**4 + 1224*m**10*nc**2*t**3*u**5 +
 392*m**10*nc**2*t**2*u**6 + 20*m**10*t**8 + 900*m**10*t**7*u + 7400*m**10*t**6*
u**2 + 20556*m**10*t**5*u**3 + 29616*m**10*t**4*u**4 + 27916*m**10*t**3*u**5 + 
13880*m**10*t**2*u**6 + 2564*m**10*t*u**7 + 124*m**10*u**8 + 8*m**8*nc**2*t**9 +
 256*m**8*nc**2*t**8*u + 1310*m**8*nc**2*t**7*u**2 + 1618*m**8*nc**2*t**6*u**3 +
 1060*m**8*nc**2*t**5*u**4 + 1524*m**8*nc**2*t**4*u**5 + 1078*m**8*nc**2*t**3*u
**6 + 58*m**8*nc**2*t**2*u**7 + 64*m**8*t**8*u + 1203*m**8*t**7*u**2 + 5837*m**8
*t**6*u**3 + 12540*m**8*t**5*u**4 + 15738*m**8*t**4*u**5 + 11091*m**8*t**3*u**6 
+ 3521*m**8*t**2*u**7 + 334*m**8*t*u**8 + 8*m**8*u**9 + 24*m**6*nc**2*t**9*u + 
318*m**6*nc**2*t**8*u**2 + 724*m**6*nc**2*t**7*u**3 + 272*m**6*nc**2*t**6*u**4 +
 548*m**6*nc**2*t**5*u**5 + 994*m**6*nc**2*t**4*u**6 + 192*m**6*nc**2*t**3*u**7 
- 96*m**6*nc**2*t**2*u**8 + 68*m**6*t**8*u**2 + 683*m**6*t**7*u**3 + 2426*m**6*t
**6*u**4 + 4632*m**6*t**5*u**5 + 4628*m**6*t**4*u**6 + 2359*m**6*t**3*u**7 + 438
*m**6*t**2*u**8 + 14*m**6*t*u**9 + 24*m**4*nc**2*t**9*u**2 + 154*m**4*nc**2*t**8
*u**3 + 54*m**4*nc**2*t**7*u**4 - 46*m**4*nc**2*t**6*u**5 + 340*m**4*nc**2*t**5*
u**6 + 198*m**4*nc**2*t**4*u**7 - 130*m**4*nc**2*t**3*u**8 - 18*m**4*nc**2*t**2*
u**9 + 21*m**4*t**8*u**3 + 133*m**4*t**7*u**4 + 536*m**4*t**6*u**5 + 916*m**4*t
**5*u**6 + 771*m**4*t**4*u**7 + 303*m**4*t**3*u**8 + 24*m**4*t**2*u**9 + 8*m**2*
nc**2*t**9*u**3 + 18*m**2*nc**2*t**8*u**4 - 40*m**2*nc**2*t**7*u**5 + 32*m**2*nc
**2*t**6*u**6 + 68*m**2*nc**2*t**5*u**7 - 34*m**2*nc**2*t**4*u**8 - 20*m**2*nc**
2*t**3*u**9 - 6*m**2*t**8*u**4 - 9*m**2*t**7*u**5 + 38*m**2*t**6*u**6 + 100*m**2
*t**5*u**7 + 80*m**2*t**4*u**8 + 21*m**2*t**3*u**9 - 2*nc**2*t**8*u**5 + 4*nc**2
*t**6*u**7 - 2*nc**2*t**4*u**9 - 3*t**8*u**5 - 6*t**7*u**6 + 6*t**5*u**8 + 3*t**
4*u**9))*(m**2*t + m**2*u + t*u)*(t + u)*cf + (8*m**8*nc*t**2 + 16*m**8*nc*t*u +
 8*m**8*nc*u**2 + 8*m**8*t**2 + 16*m**8*t*u + 8*m**8*u**2 - 15*m**6*nc*t**3 - 5*
m**6*nc*t**2*u + 11*m**6*nc*t*u**2 + m**6*nc*u**3 - 7*m**6*t**3 + 11*m**6*t**2*u
 + 19*m**6*t*u**2 + m**6*u**3 + 5*m**4*nc*t**4 - 27*m**4*nc*t**3*u + 21*m**4*nc*
t*u**3 + 5*m**4*nc*u**4 - 15*m**4*t**3*u + 10*m**4*t**2*u**2 + 9*m**4*t*u**3 + 7
*m**2*nc*t**4*u - 25*m**2*nc*t**3*u**2 + 11*m**2*nc*t**2*u**3 + 3*m**2*nc*t*u**4
 - 8*m**2*nc*u**5 - 12*m**2*t**3*u**2 + 6*m**2*t**2*u**3 - 2*m**2*t*u**4 - 4*m**
2*u**5 + 3*nc*t**4*u**2 - 6*nc*t**3*u**3 + 9*nc*t**2*u**4 - 4*nc*t*u**5 + 2*nc*u
**6 - 2*t**3*u**3 + 3*t**2*u**4 - 2*t*u**5 + u**6 - 2*(6*m**6*t**3 + 2*m**6*t**2
*u - 6*m**6*t*u**2 - 2*m**6*u**3 - m**4*t**4 + 12*m**4*t**3*u - 6*m**4*t**2*u**2
 - 12*m**4*t*u**3 - m**4*u**4 - 2*m**2*t**4*u + 8*m**2*t**3*u**2 - 10*m**2*t**2*
u**3 + 4*m**2*u**5 - t**4*u**2 + 2*t**3*u**3 - 4*t**2*u**4 + 2*t*u**5 - u**6)*cf
*nc**2 - (2*cf - nc)*(2*m**6*t**3 + 14*m**6*t**2*u + 14*m**6*t*u**2 + 2*m**6*u**
3 - 4*m**4*t**4 + 16*m**4*t**2*u**2 - 4*m**4*u**4 - 5*m**2*t**4*u + 5*m**2*t**3*
u**2 + 5*m**2*t**2*u**3 - 5*m**2*t*u**4 - 2*t**4*u**2 + 2*t**3*u**3 - 2*t**2*u**
4)*nc**2)*(4*m**2 + t + u)**2*(m**2 + t)*(m**2 + u)*(t + u)**3*c4(0)*t**2*u**2 +
 (2*(32*m**12*t**3 + 96*m**12*t**2*u + 96*m**12*t*u**2 + 32*m**12*u**3 + 16*m**
10*nc**2*t**4 + 48*m**10*nc**2*t**3*u + 48*m**10*nc**2*t**2*u**2 + 16*m**10*nc**
2*t*u**3 + 16*m**10*t**4 + 160*m**10*t**3*u + 336*m**10*t**2*u**2 + 256*m**10*t*
u**3 + 64*m**10*u**4 + 4*m**8*nc**2*t**5 + 64*m**8*nc**2*t**4*u + 168*m**8*nc**2
*t**3*u**2 + 160*m**8*nc**2*t**2*u**3 + 52*m**8*nc**2*t*u**4 + 50*m**8*t**4*u + 
232*m**8*t**3*u**2 + 300*m**8*t**2*u**3 + 136*m**8*t*u**4 + 18*m**8*u**5 - 2*m**
6*nc**2*t**6 + 2*m**6*nc**2*t**5*u + 70*m**6*nc**2*t**4*u**2 + 176*m**6*nc**2*t
**3*u**3 + 142*m**6*nc**2*t**2*u**4 + 30*m**6*nc**2*t*u**5 - 2*m**6*nc**2*u**6 +
 m**6*t**5*u + 48*m**6*t**4*u**2 + 85*m**6*t**3*u**3 + 3*m**6*t**2*u**4 - 30*m**
6*t*u**5 - 11*m**6*u**6 - 5*m**4*nc**2*t**6*u - 9*m**4*nc**2*t**5*u**2 + 18*m**4
*nc**2*t**4*u**3 + 56*m**4*nc**2*t**3*u**4 + 25*m**4*nc**2*t**2*u**5 - 15*m**4*
nc**2*t*u**6 - 6*m**4*nc**2*u**7 + m**4*t**5*u**2 + 4*m**4*t**4*u**3 - 47*m**4*t
**3*u**4 - 66*m**4*t**2*u**5 - 14*m**4*t*u**6 + 2*m**4*u**7 - 4*m**2*nc**2*t**6*
u**2 - 10*m**2*nc**2*t**5*u**3 - 10*m**2*nc**2*t**4*u**4 - 7*m**2*nc**2*t**3*u**
5 - 13*m**2*nc**2*t**2*u**6 - 15*m**2*nc**2*t*u**7 - 5*m**2*nc**2*u**8 - m**2*t
**5*u**3 - 13*m**2*t**4*u**4 - 27*m**2*t**3*u**5 - 10*m**2*t**2*u**6 + 10*m**2*t
*u**7 + 5*m**2*u**8 - nc**2*t**6*u**3 - 3*nc**2*t**5*u**4 - 4*nc**2*t**4*u**5 - 
4*nc**2*t**3*u**6 - 4*nc**2*t**2*u**7 - 3*nc**2*t*u**8 - nc**2*u**9 - t**5*u**4 
- 3*t**4*u**5 - 2*t**3*u**6 + 2*t**2*u**7 + 3*t*u**8 + u**9 - 2*(16*m**10*t**3 +
 32*m**10*t**2*u + 16*m**10*t*u**2 + 4*m**8*t**4 + 60*m**8*t**3*u + 108*m**8*t**
2*u**2 + 52*m**8*t*u**3 - 2*m**6*t**5 + 4*m**6*t**4*u + 66*m**6*t**3*u**2 + 110*
m**6*t**2*u**3 + 32*m**6*t*u**4 - 2*m**6*u**5 - 5*m**4*t**5*u - 4*m**4*t**4*u**2
 + 22*m**4*t**3*u**3 + 34*m**4*t**2*u**4 - 9*m**4*t*u**5 - 6*m**4*u**6 - 4*m**2*
t**5*u**2 - 6*m**2*t**4*u**3 - 4*m**2*t**3*u**4 - 3*m**2*t**2*u**5 - 10*m**2*t*u
**6 - 5*m**2*u**7 - t**5*u**3 - 2*t**4*u**4 - 2*t**3*u**5 - 2*t**2*u**6 - 2*t*u
**7 - u**8)*(t + u)*cf*nc)*cf - (32*m**12*nc*t**3 + 96*m**12*nc*t**2*u + 96*m**
12*nc*t*u**2 + 32*m**12*nc*u**3 - 32*m**12*t**3 - 96*m**12*t**2*u - 96*m**12*t*u
**2 - 32*m**12*u**3 + 32*m**10*nc*t**4 + 208*m**10*nc*t**3*u + 384*m**10*nc*t**2
*u**2 + 272*m**10*nc*t*u**3 + 64*m**10*nc*u**4 - 16*m**10*t**4 - 160*m**10*t**3*
u - 336*m**10*t**2*u**2 - 256*m**10*t*u**3 - 64*m**10*u**4 + 4*m**8*nc*t**5 + 
114*m**8*nc*t**4*u + 400*m**8*nc*t**3*u**2 + 460*m**8*nc*t**2*u**3 + 188*m**8*nc
*t*u**4 + 18*m**8*nc*u**5 - 50*m**8*t**4*u - 232*m**8*t**3*u**2 - 300*m**8*t**2*
u**3 - 136*m**8*t*u**4 - 18*m**8*u**5 - 2*m**6*nc*t**6 + 3*m**6*nc*t**5*u + 118*
m**6*nc*t**4*u**2 + 261*m**6*nc*t**3*u**3 + 145*m**6*nc*t**2*u**4 - 13*m**6*nc*u
**6 - m**6*t**5*u - 48*m**6*t**4*u**2 - 85*m**6*t**3*u**3 - 3*m**6*t**2*u**4 + 
30*m**6*t*u**5 + 11*m**6*u**6 - 5*m**4*nc*t**6*u - 8*m**4*nc*t**5*u**2 + 22*m**4
*nc*t**4*u**3 + 9*m**4*nc*t**3*u**4 - 41*m**4*nc*t**2*u**5 - 29*m**4*nc*t*u**6 -
 4*m**4*nc*u**7 - m**4*t**5*u**2 - 4*m**4*t**4*u**3 + 47*m**4*t**3*u**4 + 66*m**
4*t**2*u**5 + 14*m**4*t*u**6 - 2*m**4*u**7 - 4*m**2*nc*t**6*u**2 - 11*m**2*nc*t
**5*u**3 - 23*m**2*nc*t**4*u**4 - 34*m**2*nc*t**3*u**5 - 23*m**2*nc*t**2*u**6 - 
5*m**2*nc*t*u**7 + m**2*t**5*u**3 + 13*m**2*t**4*u**4 + 27*m**2*t**3*u**5 + 10*m
**2*t**2*u**6 - 10*m**2*t*u**7 - 5*m**2*u**8 - nc*t**6*u**3 - 4*nc*t**5*u**4 - 7
*nc*t**4*u**5 - 6*nc*t**3*u**6 - 2*nc*t**2*u**7 + t**5*u**4 + 3*t**4*u**5 + 2*t
**3*u**6 - 2*t**2*u**7 - 3*t*u**8 - u**9))*(4*m**2 + t + u)**2*(m**2 + t)*(m**2 
+ u)*(t + u)*d1u(0)*t**2*u**2 + ((2*cf - nc)*(16*m**10*t**3 + 32*m**10*t**2*u + 
16*m**10*t*u**2 + 28*m**8*t**4 + 60*m**8*t**3*u + 28*m**8*t**2*u**2 - 12*m**8*t*
u**3 - 8*m**8*u**4 - 6*m**6*t**5 + 34*m**6*t**4*u + 18*m**6*t**3*u**2 - 30*m**6*
t**2*u**3 - 28*m**6*t*u**4 - 4*m**6*u**5 - 4*m**4*t**6 - 14*m**4*t**5*u - 34*m**
4*t**3*u**3 - 36*m**4*t**2*u**4 - 8*m**4*t*u**5 - 5*m**2*t**6*u - 11*m**2*t**5*u
**2 - 14*m**2*t**4*u**3 - 19*m**2*t**3*u**4 - 7*m**2*t**2*u**5 - 2*t**6*u**2 - 3
*t**5*u**3 - 3*t**4*u**4 - 2*t**3*u**5)*(t + u)*nc**2 - (32*m**12*nc*t**3 + 96*m
**12*nc*t**2*u + 96*m**12*nc*t*u**2 + 32*m**12*nc*u**3 - 32*m**12*t**3 - 96*m**
12*t**2*u - 96*m**12*t*u**2 - 32*m**12*u**3 + 64*m**10*nc*t**4 + 272*m**10*nc*t
**3*u + 384*m**10*nc*t**2*u**2 + 208*m**10*nc*t*u**3 + 32*m**10*nc*u**4 - 48*m**
10*t**4 - 224*m**10*t**3*u - 336*m**10*t**2*u**2 - 192*m**10*t*u**3 - 32*m**10*u
**4 + 18*m**8*nc*t**5 + 188*m**8*nc*t**4*u + 460*m**8*nc*t**3*u**2 + 400*m**8*nc
*t**2*u**3 + 114*m**8*nc*t*u**4 + 4*m**8*nc*u**5 + 10*m**8*t**5 - 100*m**8*t**4*
u - 372*m**8*t**3*u**2 - 384*m**8*t**2*u**3 - 134*m**8*t*u**4 - 12*m**8*u**5 - 
13*m**6*nc*t**6 + 145*m**6*nc*t**4*u**2 + 261*m**6*nc*t**3*u**3 + 118*m**6*nc*t
**2*u**4 + 3*m**6*nc*t*u**5 - 2*m**6*nc*u**6 + 7*m**6*t**6 + 28*m**6*t**5*u - 93
*m**6*t**4*u**2 - 273*m**6*t**3*u**3 - 176*m**6*t**2*u**4 - 35*m**6*t*u**5 - 2*m
**6*u**6 - 4*m**4*nc*t**7 - 29*m**4*nc*t**6*u - 41*m**4*nc*t**5*u**2 + 9*m**4*nc
*t**4*u**3 + 22*m**4*nc*t**3*u**4 - 8*m**4*nc*t**2*u**5 - 5*m**4*nc*t*u**6 + 11*
m**4*t**6*u + 27*m**4*t**5*u**2 - 43*m**4*t**4*u**3 - 92*m**4*t**3*u**4 - 36*m**
4*t**2*u**5 - 3*m**4*t*u**6 - 5*m**2*nc*t**7*u - 23*m**2*nc*t**6*u**2 - 34*m**2*
nc*t**5*u**3 - 23*m**2*nc*t**4*u**4 - 11*m**2*nc*t**3*u**5 - 4*m**2*nc*t**2*u**6
 + 7*m**2*t**6*u**2 + 9*m**2*t**5*u**3 - 10*m**2*t**4*u**4 - 15*m**2*t**3*u**5 -
 3*m**2*t**2*u**6 - 2*nc*t**7*u**2 - 6*nc*t**6*u**3 - 7*nc*t**5*u**4 - 4*nc*t**4
*u**5 - nc*t**3*u**6 + t**6*u**3 + t**5*u**4 - t**4*u**5 - t**3*u**6) - 2*((2*cf
 - nc)*(16*m**10*t**3 + 32*m**10*t**2*u + 16*m**10*t*u**2 + 28*m**8*t**4 + 60*m
**8*t**3*u + 28*m**8*t**2*u**2 - 12*m**8*t*u**3 - 8*m**8*u**4 - 6*m**6*t**5 + 34
*m**6*t**4*u + 18*m**6*t**3*u**2 - 30*m**6*t**2*u**3 - 28*m**6*t*u**4 - 4*m**6*u
**5 - 4*m**4*t**6 - 14*m**4*t**5*u - 34*m**4*t**3*u**3 - 36*m**4*t**2*u**4 - 8*m
**4*t*u**5 - 5*m**2*t**6*u - 11*m**2*t**5*u**2 - 14*m**2*t**4*u**3 - 19*m**2*t**
3*u**4 - 7*m**2*t**2*u**5 - 2*t**6*u**2 - 3*t**5*u**3 - 3*t**4*u**4 - 2*t**3*u**
5)*(t + u)*nc - (32*m**12*t**3 + 96*m**12*t**2*u + 96*m**12*t*u**2 + 32*m**12*u
**3 + 48*m**10*t**4 + 224*m**10*t**3*u + 336*m**10*t**2*u**2 + 192*m**10*t*u**3 
+ 32*m**10*u**4 - 10*m**8*t**5 + 100*m**8*t**4*u + 372*m**8*t**3*u**2 + 384*m**8
*t**2*u**3 + 134*m**8*t*u**4 + 12*m**8*u**5 - 7*m**6*t**6 - 28*m**6*t**5*u + 93*
m**6*t**4*u**2 + 273*m**6*t**3*u**3 + 176*m**6*t**2*u**4 + 35*m**6*t*u**5 + 2*m
**6*u**6 - 11*m**4*t**6*u - 27*m**4*t**5*u**2 + 43*m**4*t**4*u**3 + 92*m**4*t**3
*u**4 + 36*m**4*t**2*u**5 + 3*m**4*t*u**6 - 7*m**2*t**6*u**2 - 9*m**2*t**5*u**3 
+ 10*m**2*t**4*u**4 + 15*m**2*t**3*u**5 + 3*m**2*t**2*u**6 - t**6*u**3 - t**5*u
**4 + t**4*u**5 + t**3*u**6))*cf)*(4*m**2 + t + u)**2*(m**2 + t)*(m**2 + u)*(t +
 u)*d1(0)*t**2*u**2 + ((4*m**8*nc*t**2 + 8*m**8*nc*t*u + 4*m**8*nc*u**2 - 4*m**8
*t**2 - 8*m**8*t*u - 4*m**8*u**2 + 4*m**6*t**3 + 8*m**6*t**2*u + 4*m**6*t*u**2 -
 3*m**4*nc*t**4 - 7*m**4*nc*t**3*u - 12*m**4*nc*t**2*u**2 - 7*m**4*nc*t*u**3 - 3
*m**4*nc*u**4 + 4*m**4*t**3*u + 17*m**4*t**2*u**2 + 14*m**4*t*u**3 + 5*m**4*u**4
 - 3*m**2*nc*t**4*u - 10*m**2*nc*t**3*u**2 - 10*m**2*nc*t**2*u**3 - 3*m**2*nc*t*
u**4 + 2*m**2*t**3*u**2 + 10*m**2*t**2*u**3 + 3*m**2*t*u**4 - m**2*u**5 - nc*t**
4*u**2 - 4*nc*t**3*u**3 - nc*t**2*u**4 + 2*t**2*u**4 - t*u**5 - u**6)*(4*m**2 + 
t + u)*(t + u) - 4*(8*m**8*t**4 - 32*m**8*t**3*u - 96*m**8*t**2*u**2 - 64*m**8*t
*u**3 - 8*m**8*u**4 + 4*m**6*t**5 + 30*m**6*t**4*u - 80*m**6*t**3*u**2 - 172*m**
6*t**2*u**3 - 68*m**6*t*u**4 - 2*m**6*u**5 - m**4*t**6 + 9*m**4*t**5*u + 34*m**4
*t**4*u**2 - 68*m**4*t**3*u**3 - 79*m**4*t**2*u**4 + 3*m**4*t*u**5 + 6*m**4*u**6
 - 2*m**2*t**6*u + 8*m**2*t**5*u**2 + 16*m**2*t**4*u**3 - 19*m**2*t**3*u**4 + m
**2*t**2*u**5 + 15*m**2*t*u**6 + 5*m**2*u**7 - t**6*u**2 + 3*t**5*u**3 + 2*t**4*
u**4 + 4*t**2*u**6 + 3*t*u**7 + u**8)*cf**2*nc - (2*cf - nc)*(24*m**8*t**4 + 16*
m**8*t**3*u - 48*m**8*t**2*u**2 - 48*m**8*t*u**3 - 8*m**8*u**4 - 4*m**6*t**5 + 
22*m**6*t**4*u - 48*m**6*t**3*u**2 - 108*m**6*t**2*u**3 - 28*m**6*t*u**4 + 6*m**
6*u**5 - 4*m**4*t**6 - 12*m**4*t**5*u - 14*m**4*t**4*u**2 - 86*m**4*t**3*u**3 - 
58*m**4*t**2*u**4 + 10*m**4*t*u**5 + 4*m**4*u**6 - 5*m**2*t**6*u - 10*m**2*t**5*
u**2 - 23*m**2*t**4*u**3 - 39*m**2*t**3*u**4 + 5*m**2*t*u**6 - 2*t**6*u**2 - 3*t
**5*u**3 - 6*t**4*u**4 - 3*t**3*u**5 + 2*t**2*u**6)*nc**2 + 2*((2*cf - nc)*(24*m
**8*t**4 + 16*m**8*t**3*u - 48*m**8*t**2*u**2 - 48*m**8*t*u**3 - 8*m**8*u**4 - 4
*m**6*t**5 + 22*m**6*t**4*u - 48*m**6*t**3*u**2 - 108*m**6*t**2*u**3 - 28*m**6*t
*u**4 + 6*m**6*u**5 - 4*m**4*t**6 - 12*m**4*t**5*u - 14*m**4*t**4*u**2 - 86*m**4
*t**3*u**3 - 58*m**4*t**2*u**4 + 10*m**4*t*u**5 + 4*m**4*u**6 - 5*m**2*t**6*u - 
10*m**2*t**5*u**2 - 23*m**2*t**4*u**3 - 39*m**2*t**3*u**4 + 5*m**2*t*u**6 - 2*t
**6*u**2 - 3*t**5*u**3 - 6*t**4*u**4 - 3*t**3*u**5 + 2*t**2*u**6)*nc - (16*m**10
*t**3 + 48*m**10*t**2*u + 48*m**10*t*u**2 + 16*m**10*u**3 - 8*m**8*nc**2*t**4 + 
32*m**8*nc**2*t**3*u + 96*m**8*nc**2*t**2*u**2 + 64*m**8*nc**2*t*u**3 + 8*m**8*
nc**2*u**4 - 12*m**8*t**4 - 32*m**8*t**3*u - 24*m**8*t**2*u**2 + 4*m**8*u**4 - 4
*m**6*nc**2*t**5 - 30*m**6*nc**2*t**4*u + 80*m**6*nc**2*t**3*u**2 + 172*m**6*nc
**2*t**2*u**3 + 68*m**6*nc**2*t*u**4 + 2*m**6*nc**2*u**5 - 4*m**6*t**5 - 32*m**6
*t**4*u - 108*m**6*t**3*u**2 - 140*m**6*t**2*u**3 - 80*m**6*t*u**4 - 20*m**6*u**
5 + m**4*nc**2*t**6 - 9*m**4*nc**2*t**5*u - 34*m**4*nc**2*t**4*u**2 + 68*m**4*nc
**2*t**3*u**3 + 79*m**4*nc**2*t**2*u**4 - 3*m**4*nc**2*t*u**5 - 6*m**4*nc**2*u**
6 - 4*m**4*t**5*u - 33*m**4*t**4*u**2 - 100*m**4*t**3*u**3 - 102*m**4*t**2*u**4 
- 32*m**4*t*u**5 - m**4*u**6 + 2*m**2*nc**2*t**6*u - 8*m**2*nc**2*t**5*u**2 - 16
*m**2*nc**2*t**4*u**3 + 19*m**2*nc**2*t**3*u**4 - m**2*nc**2*t**2*u**5 - 15*m**2
*nc**2*t*u**6 - 5*m**2*nc**2*u**7 - 2*m**2*t**5*u**2 - 14*m**2*t**4*u**3 - 33*m
**2*t**3*u**4 - 19*m**2*t**2*u**5 + 7*m**2*t*u**6 + 5*m**2*u**7 + nc**2*t**6*u**
2 - 3*nc**2*t**5*u**3 - 2*nc**2*t**4*u**4 - 4*nc**2*t**2*u**6 - 3*nc**2*t*u**7 -
 nc**2*u**8 - 2*t**4*u**4 - 3*t**3*u**5 + t**2*u**6 + 3*t*u**7 + u**8))*cf)*(4*m
**2 + t + u)**2*(m**2 + t)*(m**2 + u)*(t + u)*c6(0)*t**2*u**2 + (16*m**10*nc*t**
3 + 48*m**10*nc*t**2*u + 48*m**10*nc*t*u**2 + 16*m**10*nc*u**3 - 16*m**10*t**3 -
 48*m**10*t**2*u - 48*m**10*t*u**2 - 16*m**10*u**3 + 20*m**8*nc*t**4 + 64*m**8*
nc*t**3*u + 88*m**8*nc*t**2*u**2 + 64*m**8*nc*t*u**3 + 20*m**8*nc*u**4 + 12*m**8
*t**4 + 32*m**8*t**3*u + 8*m**8*t**2*u**2 - 32*m**8*t*u**3 - 20*m**8*u**4 - 8*m
**6*nc*t**5 + 2*m**6*nc*t**4*u - 2*m**6*nc*t**3*u**2 - 2*m**6*nc*t**2*u**3 + 2*m
**6*nc*t*u**4 - 8*m**6*nc*u**5 + 10*m**6*t**5 + 64*m**6*t**4*u + 150*m**6*t**3*u
**2 + 102*m**6*t**2*u**3 + 8*m**6*t*u**4 + 2*m**6*u**5 - 5*m**4*nc*t**6 - 31*m**
4*nc*t**5*u - 65*m**4*nc*t**4*u**2 - 94*m**4*nc*t**3*u**3 - 65*m**4*nc*t**2*u**4
 - 31*m**4*nc*t*u**5 - 5*m**4*nc*u**6 + 18*m**4*t**5*u + 81*m**4*t**4*u**2 + 132
*m**4*t**3*u**3 + 60*m**4*t**2*u**4 + 6*m**4*t*u**5 - m**4*u**6 - 7*m**2*nc*t**6
*u - 32*m**2*nc*t**5*u**2 - 61*m**2*nc*t**4*u**3 - 61*m**2*nc*t**3*u**4 - 32*m**
2*nc*t**2*u**5 - 7*m**2*nc*t*u**6 + 12*m**2*t**5*u**2 + 36*m**2*t**4*u**3 + 33*m
**2*t**3*u**4 + 3*m**2*t**2*u**5 - 9*m**2*t*u**6 - 3*m**2*u**7 - 3*nc*t**6*u**2 
- 10*nc*t**5*u**3 - 14*nc*t**4*u**4 - 10*nc*t**3*u**5 - 3*nc*t**2*u**6 + 2*t**5*
u**3 + 4*t**4*u**4 + t**3*u**5 - 3*t**2*u**6 - 3*t*u**7 - u**8 + 4*(16*m**8*t**2
 + 16*m**8*t*u + 40*m**6*t**2*u + 24*m**6*t*u**2 - m**4*t**4 - 3*m**4*t**3*u + 
27*m**4*t**2*u**2 + 3*m**4*t*u**3 - 2*m**4*u**4 - 2*m**2*t**4*u - 4*m**2*t**3*u
**2 + 4*m**2*t**2*u**3 - 5*m**2*t*u**4 - 3*m**2*u**5 - t**4*u**2 - t**3*u**3 - t
**2*u**4 - t*u**5 - u**6)*(t + u)**2*cf**2*nc - (2*cf - nc)*(16*m**8*t**2 + 16*m
**8*t*u + 2*m**6*t**3 + 22*m**6*t**2*u - 2*m**6*t*u**2 - 6*m**6*u**3 - 4*m**4*t
**4 - 16*m**4*t*u**3 - 4*m**4*u**4 - 5*m**2*t**4*u - 2*m**2*t**3*u**2 - 10*m**2*
t**2*u**3 - 5*m**2*t*u**4 - 2*t**4*u**2 - t**3*u**3 - 2*t**2*u**4)*(t + u)**2*nc
**2 + 2*((2*cf - nc)*(16*m**8*t**2 + 16*m**8*t*u + 2*m**6*t**3 + 22*m**6*t**2*u 
- 2*m**6*t*u**2 - 6*m**6*u**3 - 4*m**4*t**4 - 16*m**4*t*u**3 - 4*m**4*u**4 - 5*m
**2*t**4*u - 2*m**2*t**3*u**2 - 10*m**2*t**2*u**3 - 5*m**2*t*u**4 - 2*t**4*u**2 
- t**3*u**3 - 2*t**2*u**4)*(t + u)**2*nc - (16*m**10*t**3 + 48*m**10*t**2*u + 48
*m**10*t*u**2 + 16*m**10*u**3 + 16*m**8*nc**2*t**4 + 48*m**8*nc**2*t**3*u + 48*m
**8*nc**2*t**2*u**2 + 16*m**8*nc**2*t*u**3 - 12*m**8*t**4 - 32*m**8*t**3*u - 8*m
**8*t**2*u**2 + 32*m**8*t*u**3 + 20*m**8*u**4 + 40*m**6*nc**2*t**4*u + 104*m**6*
nc**2*t**3*u**2 + 88*m**6*nc**2*t**2*u**3 + 24*m**6*nc**2*t*u**4 - 10*m**6*t**5 
- 64*m**6*t**4*u - 150*m**6*t**3*u**2 - 102*m**6*t**2*u**3 - 8*m**6*t*u**4 - 2*m
**6*u**5 - m**4*nc**2*t**6 - 5*m**4*nc**2*t**5*u + 20*m**4*nc**2*t**4*u**2 + 54*
m**4*nc**2*t**3*u**3 + 31*m**4*nc**2*t**2*u**4 - m**4*nc**2*t*u**5 - 2*m**4*nc**
2*u**6 - 18*m**4*t**5*u - 81*m**4*t**4*u**2 - 132*m**4*t**3*u**3 - 60*m**4*t**2*
u**4 - 6*m**4*t*u**5 + m**4*u**6 - 2*m**2*nc**2*t**6*u - 8*m**2*nc**2*t**5*u**2 
- 6*m**2*nc**2*t**4*u**3 - m**2*nc**2*t**3*u**4 - 9*m**2*nc**2*t**2*u**5 - 11*m
**2*nc**2*t*u**6 - 3*m**2*nc**2*u**7 - 12*m**2*t**5*u**2 - 36*m**2*t**4*u**3 - 
33*m**2*t**3*u**4 - 3*m**2*t**2*u**5 + 9*m**2*t*u**6 + 3*m**2*u**7 - nc**2*t**6*
u**2 - 3*nc**2*t**5*u**3 - 4*nc**2*t**4*u**4 - 4*nc**2*t**3*u**5 - 4*nc**2*t**2*
u**6 - 3*nc**2*t*u**7 - nc**2*u**8 - 2*t**5*u**3 - 4*t**4*u**4 - t**3*u**5 + 3*t
**2*u**6 + 3*t*u**7 + u**8))*cf)*(4*m**2 + t + u)**2*(m**2 + t)*(m**2 + u)*(t + 
u)*c5(0)*t**2*u**2)*(4*m**2 + t + u)*(m**2 + t)*(m**2 + u)*(t + u)**2*c3u(0)*t**
2*u**3 + 36*(((((32*m**10*t**5 + 128*m**10*t**4*u + 224*m**10*t**3*u**2 + 224*m
**10*t**2*u**3 + 128*m**10*t*u**4 + 32*m**10*u**5 - 16*m**8*nc*t**5*u - 64*m**8*
nc*t**4*u**2 - 112*m**8*nc*t**3*u**3 - 112*m**8*nc*t**2*u**4 - 64*m**8*nc*t*u**5
 - 16*m**8*nc*u**6 + 16*m**8*t**6 + 144*m**8*t**5*u + 368*m**8*t**4*u**2 + 464*m
**8*t**3*u**3 + 320*m**8*t**2*u**4 + 96*m**8*t*u**5 + 8*m**6*nc*t**7 + 32*m**6*
nc*t**6*u + 22*m**6*nc*t**5*u**2 - 68*m**6*nc*t**4*u**3 - 148*m**6*nc*t**3*u**4 
- 112*m**6*nc*t**2*u**5 - 26*m**6*nc*t*u**6 + 4*m**6*nc*u**7 + 4*m**6*t**7 + 60*
m**6*t**6*u + 233*m**6*t**5*u**2 + 349*m**6*t**4*u**3 + 269*m**6*t**3*u**4 + 99*
m**6*t**2*u**5 + 2*m**6*t*u**6 + 16*m**4*nc*t**7*u + 52*m**4*nc*t**6*u**2 + 40*m
**4*nc*t**5*u**3 - 38*m**4*nc*t**4*u**4 - 58*m**4*nc*t**3*u**5 - 6*m**4*nc*t**2*
u**6 + 10*m**4*nc*t*u**7 + 6*m**4*t**7*u + 60*m**4*t**6*u**2 + 129*m**4*t**5*u**
3 + 88*m**4*t**4*u**4 + 31*m**4*t**3*u**5 + 2*m**4*t**2*u**6 + 14*m**2*nc*t**7*u
**2 + 36*m**2*nc*t**6*u**3 + 20*m**2*nc*t**5*u**4 - 4*m**2*nc*t**4*u**5 + 6*m**2
*nc*t**3*u**6 + 8*m**2*nc*t**2*u**7 + 6*m**2*t**7*u**2 + 28*m**2*t**6*u**3 + 18*
m**2*t**5*u**4 - 6*m**2*t**4*u**5 - 2*m**2*t**3*u**6 + 4*nc*t**7*u**3 + 6*nc*t**
6*u**4 + 2*nc*t**5*u**5 + 2*nc*t**4*u**6 + 2*nc*t**3*u**7 + 2*t**7*u**3 + 2*t**6
*u**4 - 2*t**5*u**5 - 2*t**4*u**6)*(4*m**2 + t + u)*d3(0)*t**2*u**2 - 2*(40*m**8
*t**5 + 120*m**8*t**4*u + 160*m**8*t**3*u**2 + 160*m**8*t**2*u**3 + 120*m**8*t*u
**4 + 40*m**8*u**5 + 26*m**6*t**6 + 148*m**6*t**5*u + 166*m**6*t**4*u**2 + 88*m
**6*t**3*u**3 + 150*m**6*t**2*u**4 + 116*m**6*t*u**5 + 10*m**6*u**6 + 4*m**4*t**
7 + 63*m**4*t**6*u + 43*m**4*t**5*u**2 - 94*m**4*t**4*u**3 - 2*m**4*t**3*u**4 + 
95*m**4*t**2*u**5 + 19*m**4*t*u**6 + 8*m**2*t**7*u + 32*m**2*t**6*u**2 - 84*m**2
*t**5*u**3 - 64*m**2*t**4*u**4 + 20*m**2*t**3*u**5 + 8*m**2*t**2*u**6 + 12*t**7*
u**2 - 13*t**6*u**3 - 23*t**5*u**4 + t**4*u**5 - t**3*u**6)*(m**2*t + m**2*u + t
*u)*(t + u)*m**2*nc)*(m**2 + t) - 4*(128*m**12*t*u + 128*m**12*u**2 + 320*m**10*
t**2*u + 448*m**10*t*u**2 + 256*m**8*t**3*u + 568*m**8*t**2*u**2 - 16*m**8*t*u**
3 - 8*m**8*u**4 - 28*m**6*t**5 + 38*m**6*t**4*u + 310*m**6*t**3*u**2 - 38*m**6*t
**2*u**3 - 26*m**6*t*u**4 - 37*m**4*t**6 - 40*m**4*t**5*u + 56*m**4*t**4*u**2 - 
28*m**4*t**3*u**3 - 31*m**4*t**2*u**4 - 9*m**2*t**7 - 18*m**2*t**6*u - 9*m**2*t
**5*u**2 - 4*m**2*t**4*u**3 - 16*m**2*t**3*u**4 - t**7*u - 4*t**6*u**2 + 2*t**5*
u**3 - 3*t**4*u**4)*(m**2*t + m**2*u + t*u)*(t + u)**2*cf**2*nc*u**2)*(4*m**2 + 
t + u) + 2*(2*cf - nc)*(64*m**10*t**2 + 128*m**10*t*u + 64*m**10*u**2 + 32*m**8*
t**3 + 224*m**8*t**2*u + 32*m**8*t*u**2 - 160*m**8*u**3 + 4*m**6*t**4 + 76*m**6*
t**3*u + 92*m**6*t**2*u**2 - 252*m**6*t*u**3 - 16*m**6*u**4 + 23*m**4*t**4*u + 
54*m**4*t**3*u**2 - 136*m**4*t**2*u**3 - 6*m**4*t*u**4 + m**4*u**5 + m**2*t**5*u
 + 27*m**2*t**4*u**2 - 39*m**2*t**3*u**3 + m**2*t**2*u**4 + 2*m**2*t*u**5 + t**5
*u**2 - t**4*u**3 - t**3*u**4 + t**2*u**5)*(m**2*t + m**2*u + t*u)*(m**2 + t)*(t
 + u)**2*nc**2*t**2*u + (16*m**10*nc*t**3 + 48*m**10*nc*t**2*u + 48*m**10*nc*t*u
**2 + 16*m**10*nc*u**3 + 16*m**10*t**3 + 48*m**10*t**2*u + 48*m**10*t*u**2 + 16*
m**10*u**3 + 8*m**8*nc*t**4 + 56*m**8*nc*t**3*u + 80*m**8*nc*t**2*u**2 + 24*m**8
*nc*t*u**3 - 8*m**8*nc*u**4 + 8*m**8*t**4 + 64*m**8*t**3*u + 104*m**8*t**2*u**2 
+ 48*m**8*t*u**3 + 4*m**6*nc*t**5 + 17*m**6*nc*t**4*u + 45*m**6*nc*t**3*u**2 + 
17*m**6*nc*t**2*u**3 - 13*m**6*nc*t*u**4 + 2*m**6*nc*u**5 + 2*m**6*t**5 + 15*m**
6*t**4*u + 65*m**6*t**3*u**2 + 53*m**6*t**2*u**3 + m**6*t*u**4 + 2*m**4*nc*t**6 
+ 4*m**4*nc*t**5*u + 10*m**4*nc*t**4*u**2 + 13*m**4*nc*t**3*u**3 - 6*m**4*nc*t**
2*u**4 + 5*m**4*nc*t*u**5 + 3*m**4*t**6 + 5*m**4*t**5*u + 10*m**4*t**4*u**2 + 25
*m**4*t**3*u**3 + m**4*t**2*u**4 + 8*m**2*nc*t**7 + 13*m**2*nc*t**6*u + 5*m**2*
nc*t**5*u**2 + 9*m**2*nc*t**4*u**3 - 3*m**2*nc*t**3*u**4 + 4*m**2*nc*t**2*u**5 +
 4*m**2*t**7 + 9*m**2*t**6*u + 3*m**2*t**5*u**2 + 5*m**2*t**4*u**3 - m**2*t**3*u
**4 - 2*nc*t**8 + 2*nc*t**7*u - 2*nc*t**6*u**2 + 3*nc*t**5*u**3 - 2*nc*t**4*u**4
 + nc*t**3*u**5 - t**8 + t**7*u + t**5*u**3 - t**4*u**4 - 2*(8*m**8*t**3*u + 24*
m**8*t**2*u**2 + 24*m**8*t*u**3 + 8*m**8*u**4 - 2*m**6*t**5 - 2*m**6*t**4*u + 20
*m**6*t**3*u**2 + 36*m**6*t**2*u**3 + 14*m**6*t*u**4 - 2*m**6*u**5 + m**4*t**6 +
 m**4*t**5*u + 12*m**4*t**3*u**3 + 7*m**4*t**2*u**4 - 5*m**4*t*u**5 - 4*m**2*t**
7 - 4*m**2*t**6*u - 2*m**2*t**5*u**2 - 4*m**2*t**4*u**3 + 2*m**2*t**3*u**4 - 4*m
**2*t**2*u**5 + t**8 - t**7*u + 2*t**6*u**2 - 2*t**5*u**3 + t**4*u**4 - t**3*u**
5)*cf*nc**2)*(4*m**2 + t + u)**2*(m**2 + t)*(t + u)**2*d2(0)*t**2*u**2 + (2*(2*
cf - nc)*(2*m**6*t**3 + 14*m**6*t**2*u + 14*m**6*t*u**2 + 2*m**6*u**3 - 4*m**4*t
**4 + 16*m**4*t**2*u**2 - 4*m**4*u**4 - 5*m**2*t**4*u + 5*m**2*t**3*u**2 + 5*m**
2*t**2*u**3 - 5*m**2*t*u**4 - 2*t**4*u**2 + 2*t**3*u**3 - 2*t**2*u**4)*(t + u)**
2*nc**2 + 32*m**10*t**3 + 96*m**10*t**2*u + 96*m**10*t*u**2 + 32*m**10*u**3 - 16
*m**8*nc*t**4 - 64*m**8*nc*t**3*u - 96*m**8*nc*t**2*u**2 - 64*m**8*nc*t*u**3 - 
16*m**8*nc*u**4 + 16*m**8*t**4 + 128*m**8*t**3*u + 224*m**8*t**2*u**2 + 128*m**8
*t*u**3 + 16*m**8*u**4 + 6*m**6*nc*t**5 + 14*m**6*nc*t**4*u + 12*m**6*nc*t**3*u
**2 + 12*m**6*nc*t**2*u**3 + 14*m**6*nc*t*u**4 + 6*m**6*nc*u**5 + 2*m**6*t**5 + 
59*m**6*t**4*u + 215*m**6*t**3*u**2 + 215*m**6*t**2*u**3 + 59*m**6*t*u**4 + 2*m
**6*u**5 - 6*m**4*nc*t**6 - 6*m**4*nc*t**5*u + 30*m**4*nc*t**4*u**2 + 60*m**4*nc
*t**3*u**3 + 30*m**4*nc*t**2*u**4 - 6*m**4*nc*t*u**5 - 6*m**4*nc*u**6 + 2*m**4*t
**5*u + 57*m**4*t**4*u**2 + 126*m**4*t**3*u**3 + 57*m**4*t**2*u**4 + 2*m**4*t*u
**5 - 6*m**2*nc*t**6*u + 6*m**2*nc*t**5*u**2 + 48*m**2*nc*t**4*u**3 + 48*m**2*nc
*t**3*u**4 + 6*m**2*nc*t**2*u**5 - 6*m**2*nc*t*u**6 + 4*m**2*t**5*u**2 + 30*m**2
*t**4*u**3 + 30*m**2*t**3*u**4 + 4*m**2*t**2*u**5 - 2*nc*t**6*u**2 + 4*nc*t**4*u
**4 - 2*nc*t**2*u**6)*(4*m**2 + t + u)**2*(m**2 + t)*c3u(0)*t**2*u**3 - ((2*cf -
 nc)*(8*m**8*t**3*u + 24*m**8*t**2*u**2 + 24*m**8*t*u**3 + 8*m**8*u**4 - 4*m**6*
t**5 - 12*m**6*t**4*u + 16*m**6*t**2*u**3 + 4*m**6*t*u**4 - 4*m**6*u**5 - 8*m**4
*t**5*u - 14*m**4*t**4*u**2 + 2*m**4*t**3*u**3 + 2*m**4*t**2*u**4 - 2*m**4*t*u**
5 + 4*m**4*u**6 - 7*m**2*t**5*u**2 - 6*m**2*t**4*u**3 - 2*m**2*t**3*u**4 - 6*m**
2*t**2*u**5 + 5*m**2*t*u**6 - 2*t**5*u**3 + 2*t**4*u**4 - 2*t**3*u**5 + 2*t**2*u
**6)*nc**2 - (16*m**10*nc*t**3 + 48*m**10*nc*t**2*u + 48*m**10*nc*t*u**2 + 16*m
**10*nc*u**3 + 16*m**10*t**3 + 48*m**10*t**2*u + 48*m**10*t*u**2 + 16*m**10*u**3
 + 8*m**8*nc*t**4 + 56*m**8*nc*t**3*u + 80*m**8*nc*t**2*u**2 + 24*m**8*nc*t*u**3
 - 8*m**8*nc*u**4 + 8*m**8*t**4 + 64*m**8*t**3*u + 104*m**8*t**2*u**2 + 48*m**8*
t*u**3 + 6*m**6*nc*t**5 + 39*m**6*nc*t**4*u + 89*m**6*nc*t**3*u**2 + 53*m**6*nc*
t**2*u**3 + 5*m**6*nc*t*u**4 + 8*m**6*nc*u**5 + 2*m**6*t**5 + 27*m**6*t**4*u + 
89*m**6*t**3*u**2 + 69*m**6*t**2*u**3 + 9*m**6*t*u**4 + 4*m**6*u**5 + 11*m**4*nc
*t**5*u + 36*m**4*nc*t**4*u**2 + 33*m**4*nc*t**3*u**3 + 6*m**4*nc*t**2*u**4 + 10
*m**4*nc*t*u**5 - 4*m**4*nc*u**6 + 3*m**4*t**5*u + 22*m**4*t**4*u**2 + 35*m**4*t
**3*u**3 + 8*m**4*t**2*u**4 + 8*m**4*t*u**5 + 10*m**2*nc*t**5*u**2 + 13*m**2*nc*
t**4*u**3 + 5*m**2*nc*t**3*u**4 + 13*m**2*nc*t**2*u**5 - 5*m**2*nc*t*u**6 + 3*m
**2*t**5*u**2 + 7*m**2*t**4*u**3 + 3*m**2*t**3*u**4 + 7*m**2*t**2*u**5 + 3*nc*t
**5*u**3 - 4*nc*t**4*u**4 + 3*nc*t**3*u**5 - 2*nc*t**2*u**6 + t**5*u**3 - 2*t**4
*u**4 + t**3*u**5))*(4*m**2 + t + u)**2*(m**2 + t)*(t + u)**2*d2u(0)*t**2*u**2)*
(m**2 + u) - 2*((2*cf - nc)*(128*m**12*t*u + 128*m**12*u**2 - 64*m**10*t**3 - 64
*m**10*t**2*u + 256*m**10*t*u**2 + 128*m**10*u**3 - 16*m**8*t**4 - 200*m**8*t**3
*u - 112*m**8*t**2*u**2 + 120*m**8*t*u**3 - 16*m**8*u**4 - 40*m**6*t**4*u - 234*
m**6*t**3*u**2 - 74*m**6*t**2*u**3 - 38*m**6*t*u**4 - 30*m**6*u**5 - 46*m**4*t**
4*u**2 - 118*m**4*t**3*u**3 - 36*m**4*t**2*u**4 - 38*m**4*t*u**5 - 2*m**4*u**6 -
 27*m**2*t**4*u**3 - 18*m**2*t**3*u**4 - 15*m**2*t**2*u**5 - 4*m**2*t*u**6 - 5*t
**4*u**4 + t**3*u**5 - 2*t**2*u**6)*(4*m**2 + t + u)*(m**2 + t)*(t + u)*nc*t**2 
- (1024*m**18*t**4 + 2048*m**18*t**3*u + 2048*m**18*t**2*u**2 + 2048*m**18*t*u**
3 + 1024*m**18*u**4 + 2368*m**16*t**5 + 8640*m**16*t**4*u + 11520*m**16*t**3*u**
2 + 11520*m**16*t**2*u**3 + 8128*m**16*t*u**4 + 1856*m**16*u**5 + 128*m**14*nc**
2*t**3*u**3 + 384*m**14*nc**2*t**2*u**4 + 384*m**14*nc**2*t*u**5 + 128*m**14*nc
**2*u**6 + 1952*m**14*t**6 + 12864*m**14*t**5*u + 25440*m**14*t**4*u**2 + 27776*
m**14*t**3*u**3 + 23008*m**14*t**2*u**4 + 9792*m**14*t*u**5 + 1056*m**14*u**6 + 
256*m**12*nc**2*t**5*u**2 + 576*m**12*nc**2*t**4*u**3 + 1024*m**12*nc**2*t**3*u
**4 + 1536*m**12*nc**2*t**2*u**5 + 1024*m**12*nc**2*t*u**6 + 192*m**12*nc**2*u**
7 + 724*m**12*t**7 + 8516*m**12*t**6*u + 26732*m**12*t**5*u**2 + 37212*m**12*t**
4*u**3 + 33724*m**12*t**3*u**4 + 19756*m**12*t**2*u**5 + 4548*m**12*t*u**6 + 244
*m**12*u**7 + 392*m**10*nc**2*t**6*u**2 + 1224*m**10*nc**2*t**5*u**3 + 1400*m**
10*nc**2*t**4*u**4 + 1936*m**10*nc**2*t**3*u**5 + 2168*m**10*nc**2*t**2*u**6 + 
872*m**10*nc**2*t*u**7 + 72*m**10*nc**2*u**8 + 124*m**10*t**8 + 2564*m**10*t**7*
u + 13880*m**10*t**6*u**2 + 27916*m**10*t**5*u**3 + 29616*m**10*t**4*u**4 + 
20556*m**10*t**3*u**5 + 7400*m**10*t**2*u**6 + 900*m**10*t*u**7 + 20*m**10*u**8 
+ 58*m**8*nc**2*t**7*u**2 + 1078*m**8*nc**2*t**6*u**3 + 1524*m**8*nc**2*t**5*u**
4 + 1060*m**8*nc**2*t**4*u**5 + 1618*m**8*nc**2*t**3*u**6 + 1310*m**8*nc**2*t**2
*u**7 + 256*m**8*nc**2*t*u**8 + 8*m**8*nc**2*u**9 + 8*m**8*t**9 + 334*m**8*t**8*
u + 3521*m**8*t**7*u**2 + 11091*m**8*t**6*u**3 + 15738*m**8*t**5*u**4 + 12540*m
**8*t**4*u**5 + 5837*m**8*t**3*u**6 + 1203*m**8*t**2*u**7 + 64*m**8*t*u**8 - 96*
m**6*nc**2*t**8*u**2 + 192*m**6*nc**2*t**7*u**3 + 994*m**6*nc**2*t**6*u**4 + 548
*m**6*nc**2*t**5*u**5 + 272*m**6*nc**2*t**4*u**6 + 724*m**6*nc**2*t**3*u**7 + 
318*m**6*nc**2*t**2*u**8 + 24*m**6*nc**2*t*u**9 + 14*m**6*t**9*u + 438*m**6*t**8
*u**2 + 2359*m**6*t**7*u**3 + 4628*m**6*t**6*u**4 + 4632*m**6*t**5*u**5 + 2426*m
**6*t**4*u**6 + 683*m**6*t**3*u**7 + 68*m**6*t**2*u**8 - 18*m**4*nc**2*t**9*u**2
 - 130*m**4*nc**2*t**8*u**3 + 198*m**4*nc**2*t**7*u**4 + 340*m**4*nc**2*t**6*u**
5 - 46*m**4*nc**2*t**5*u**6 + 54*m**4*nc**2*t**4*u**7 + 154*m**4*nc**2*t**3*u**8
 + 24*m**4*nc**2*t**2*u**9 + 24*m**4*t**9*u**2 + 303*m**4*t**8*u**3 + 771*m**4*t
**7*u**4 + 916*m**4*t**6*u**5 + 536*m**4*t**5*u**6 + 133*m**4*t**4*u**7 + 21*m**
4*t**3*u**8 - 20*m**2*nc**2*t**9*u**3 - 34*m**2*nc**2*t**8*u**4 + 68*m**2*nc**2*
t**7*u**5 + 32*m**2*nc**2*t**6*u**6 - 40*m**2*nc**2*t**5*u**7 + 18*m**2*nc**2*t
**4*u**8 + 8*m**2*nc**2*t**3*u**9 + 21*m**2*t**9*u**3 + 80*m**2*t**8*u**4 + 100*
m**2*t**7*u**5 + 38*m**2*t**6*u**6 - 9*m**2*t**5*u**7 - 6*m**2*t**4*u**8 - 2*nc
**2*t**9*u**4 + 4*nc**2*t**7*u**6 - 2*nc**2*t**5*u**8 + 3*t**9*u**4 + 6*t**8*u**
5 - 6*t**6*u**7 - 3*t**5*u**8))*(m**2*t + m**2*u + t*u)*(t + u)*cf + (8*m**8*nc*
t**2 + 16*m**8*nc*t*u + 8*m**8*nc*u**2 + 8*m**8*t**2 + 16*m**8*t*u + 8*m**8*u**2
 + m**6*nc*t**3 + 11*m**6*nc*t**2*u - 5*m**6*nc*t*u**2 - 15*m**6*nc*u**3 + m**6*
t**3 + 19*m**6*t**2*u + 11*m**6*t*u**2 - 7*m**6*u**3 + 5*m**4*nc*t**4 + 21*m**4*
nc*t**3*u - 27*m**4*nc*t*u**3 + 5*m**4*nc*u**4 + 9*m**4*t**3*u + 10*m**4*t**2*u
**2 - 15*m**4*t*u**3 - 8*m**2*nc*t**5 + 3*m**2*nc*t**4*u + 11*m**2*nc*t**3*u**2 
- 25*m**2*nc*t**2*u**3 + 7*m**2*nc*t*u**4 - 4*m**2*t**5 - 2*m**2*t**4*u + 6*m**2
*t**3*u**2 - 12*m**2*t**2*u**3 + 2*nc*t**6 - 4*nc*t**5*u + 9*nc*t**4*u**2 - 6*nc
*t**3*u**3 + 3*nc*t**2*u**4 + t**6 - 2*t**5*u + 3*t**4*u**2 - 2*t**3*u**3 + 2*(2
*m**6*t**3 + 6*m**6*t**2*u - 2*m**6*t*u**2 - 6*m**6*u**3 + m**4*t**4 + 12*m**4*t
**3*u + 6*m**4*t**2*u**2 - 12*m**4*t*u**3 + m**4*u**4 - 4*m**2*t**5 + 10*m**2*t
**3*u**2 - 8*m**2*t**2*u**3 + 2*m**2*t*u**4 + t**6 - 2*t**5*u + 4*t**4*u**2 - 2*
t**3*u**3 + t**2*u**4)*cf*nc**2 - (2*cf - nc)*(2*m**6*t**3 + 14*m**6*t**2*u + 14
*m**6*t*u**2 + 2*m**6*u**3 - 4*m**4*t**4 + 16*m**4*t**2*u**2 - 4*m**4*u**4 - 5*m
**2*t**4*u + 5*m**2*t**3*u**2 + 5*m**2*t**2*u**3 - 5*m**2*t*u**4 - 2*t**4*u**2 +
 2*t**3*u**3 - 2*t**2*u**4)*nc**2)*(4*m**2 + t + u)**2*(m**2 + t)*(m**2 + u)*(t 
+ u)**3*c4(0)*t**2*u**2 + (2*(32*m**12*t**3 + 96*m**12*t**2*u + 96*m**12*t*u**2 
+ 32*m**12*u**3 + 16*m**10*nc**2*t**3*u + 48*m**10*nc**2*t**2*u**2 + 48*m**10*nc
**2*t*u**3 + 16*m**10*nc**2*u**4 + 64*m**10*t**4 + 256*m**10*t**3*u + 336*m**10*
t**2*u**2 + 160*m**10*t*u**3 + 16*m**10*u**4 + 52*m**8*nc**2*t**4*u + 160*m**8*
nc**2*t**3*u**2 + 168*m**8*nc**2*t**2*u**3 + 64*m**8*nc**2*t*u**4 + 4*m**8*nc**2
*u**5 + 18*m**8*t**5 + 136*m**8*t**4*u + 300*m**8*t**3*u**2 + 232*m**8*t**2*u**3
 + 50*m**8*t*u**4 - 2*m**6*nc**2*t**6 + 30*m**6*nc**2*t**5*u + 142*m**6*nc**2*t
**4*u**2 + 176*m**6*nc**2*t**3*u**3 + 70*m**6*nc**2*t**2*u**4 + 2*m**6*nc**2*t*u
**5 - 2*m**6*nc**2*u**6 - 11*m**6*t**6 - 30*m**6*t**5*u + 3*m**6*t**4*u**2 + 85*
m**6*t**3*u**3 + 48*m**6*t**2*u**4 + m**6*t*u**5 - 6*m**4*nc**2*t**7 - 15*m**4*
nc**2*t**6*u + 25*m**4*nc**2*t**5*u**2 + 56*m**4*nc**2*t**4*u**3 + 18*m**4*nc**2
*t**3*u**4 - 9*m**4*nc**2*t**2*u**5 - 5*m**4*nc**2*t*u**6 + 2*m**4*t**7 - 14*m**
4*t**6*u - 66*m**4*t**5*u**2 - 47*m**4*t**4*u**3 + 4*m**4*t**3*u**4 + m**4*t**2*
u**5 - 5*m**2*nc**2*t**8 - 15*m**2*nc**2*t**7*u - 13*m**2*nc**2*t**6*u**2 - 7*m
**2*nc**2*t**5*u**3 - 10*m**2*nc**2*t**4*u**4 - 10*m**2*nc**2*t**3*u**5 - 4*m**2
*nc**2*t**2*u**6 + 5*m**2*t**8 + 10*m**2*t**7*u - 10*m**2*t**6*u**2 - 27*m**2*t
**5*u**3 - 13*m**2*t**4*u**4 - m**2*t**3*u**5 - nc**2*t**9 - 3*nc**2*t**8*u - 4*
nc**2*t**7*u**2 - 4*nc**2*t**6*u**3 - 4*nc**2*t**5*u**4 - 3*nc**2*t**4*u**5 - nc
**2*t**3*u**6 + t**9 + 3*t**8*u + 2*t**7*u**2 - 2*t**6*u**3 - 3*t**5*u**4 - t**4
*u**5 - 2*(16*m**10*t**2*u + 32*m**10*t*u**2 + 16*m**10*u**3 + 52*m**8*t**3*u + 
108*m**8*t**2*u**2 + 60*m**8*t*u**3 + 4*m**8*u**4 - 2*m**6*t**5 + 32*m**6*t**4*u
 + 110*m**6*t**3*u**2 + 66*m**6*t**2*u**3 + 4*m**6*t*u**4 - 2*m**6*u**5 - 6*m**4
*t**6 - 9*m**4*t**5*u + 34*m**4*t**4*u**2 + 22*m**4*t**3*u**3 - 4*m**4*t**2*u**4
 - 5*m**4*t*u**5 - 5*m**2*t**7 - 10*m**2*t**6*u - 3*m**2*t**5*u**2 - 4*m**2*t**4
*u**3 - 6*m**2*t**3*u**4 - 4*m**2*t**2*u**5 - t**8 - 2*t**7*u - 2*t**6*u**2 - 2*
t**5*u**3 - 2*t**4*u**4 - t**3*u**5)*(t + u)*cf*nc)*cf - (32*m**12*nc*t**3 + 96*
m**12*nc*t**2*u + 96*m**12*nc*t*u**2 + 32*m**12*nc*u**3 - 32*m**12*t**3 - 96*m**
12*t**2*u - 96*m**12*t*u**2 - 32*m**12*u**3 + 64*m**10*nc*t**4 + 272*m**10*nc*t
**3*u + 384*m**10*nc*t**2*u**2 + 208*m**10*nc*t*u**3 + 32*m**10*nc*u**4 - 64*m**
10*t**4 - 256*m**10*t**3*u - 336*m**10*t**2*u**2 - 160*m**10*t*u**3 - 16*m**10*u
**4 + 18*m**8*nc*t**5 + 188*m**8*nc*t**4*u + 460*m**8*nc*t**3*u**2 + 400*m**8*nc
*t**2*u**3 + 114*m**8*nc*t*u**4 + 4*m**8*nc*u**5 - 18*m**8*t**5 - 136*m**8*t**4*
u - 300*m**8*t**3*u**2 - 232*m**8*t**2*u**3 - 50*m**8*t*u**4 - 13*m**6*nc*t**6 +
 145*m**6*nc*t**4*u**2 + 261*m**6*nc*t**3*u**3 + 118*m**6*nc*t**2*u**4 + 3*m**6*
nc*t*u**5 - 2*m**6*nc*u**6 + 11*m**6*t**6 + 30*m**6*t**5*u - 3*m**6*t**4*u**2 - 
85*m**6*t**3*u**3 - 48*m**6*t**2*u**4 - m**6*t*u**5 - 4*m**4*nc*t**7 - 29*m**4*
nc*t**6*u - 41*m**4*nc*t**5*u**2 + 9*m**4*nc*t**4*u**3 + 22*m**4*nc*t**3*u**4 - 
8*m**4*nc*t**2*u**5 - 5*m**4*nc*t*u**6 - 2*m**4*t**7 + 14*m**4*t**6*u + 66*m**4*
t**5*u**2 + 47*m**4*t**4*u**3 - 4*m**4*t**3*u**4 - m**4*t**2*u**5 - 5*m**2*nc*t
**7*u - 23*m**2*nc*t**6*u**2 - 34*m**2*nc*t**5*u**3 - 23*m**2*nc*t**4*u**4 - 11*
m**2*nc*t**3*u**5 - 4*m**2*nc*t**2*u**6 - 5*m**2*t**8 - 10*m**2*t**7*u + 10*m**2
*t**6*u**2 + 27*m**2*t**5*u**3 + 13*m**2*t**4*u**4 + m**2*t**3*u**5 - 2*nc*t**7*
u**2 - 6*nc*t**6*u**3 - 7*nc*t**5*u**4 - 4*nc*t**4*u**5 - nc*t**3*u**6 - t**9 - 
3*t**8*u - 2*t**7*u**2 + 2*t**6*u**3 + 3*t**5*u**4 + t**4*u**5))*(4*m**2 + t + u
)**2*(m**2 + t)*(m**2 + u)*(t + u)*d1(0)*t**2*u**2 + ((2*cf - nc)*(16*m**10*t**2
*u + 32*m**10*t*u**2 + 16*m**10*u**3 - 8*m**8*t**4 - 12*m**8*t**3*u + 28*m**8*t
**2*u**2 + 60*m**8*t*u**3 + 28*m**8*u**4 - 4*m**6*t**5 - 28*m**6*t**4*u - 30*m**
6*t**3*u**2 + 18*m**6*t**2*u**3 + 34*m**6*t*u**4 - 6*m**6*u**5 - 8*m**4*t**5*u -
 36*m**4*t**4*u**2 - 34*m**4*t**3*u**3 - 14*m**4*t*u**5 - 4*m**4*u**6 - 7*m**2*t
**5*u**2 - 19*m**2*t**4*u**3 - 14*m**2*t**3*u**4 - 11*m**2*t**2*u**5 - 5*m**2*t*
u**6 - 2*t**5*u**3 - 3*t**4*u**4 - 3*t**3*u**5 - 2*t**2*u**6)*(t + u)*nc**2 - (
32*m**12*nc*t**3 + 96*m**12*nc*t**2*u + 96*m**12*nc*t*u**2 + 32*m**12*nc*u**3 - 
32*m**12*t**3 - 96*m**12*t**2*u - 96*m**12*t*u**2 - 32*m**12*u**3 + 32*m**10*nc*
t**4 + 208*m**10*nc*t**3*u + 384*m**10*nc*t**2*u**2 + 272*m**10*nc*t*u**3 + 64*m
**10*nc*u**4 - 32*m**10*t**4 - 192*m**10*t**3*u - 336*m**10*t**2*u**2 - 224*m**
10*t*u**3 - 48*m**10*u**4 + 4*m**8*nc*t**5 + 114*m**8*nc*t**4*u + 400*m**8*nc*t
**3*u**2 + 460*m**8*nc*t**2*u**3 + 188*m**8*nc*t*u**4 + 18*m**8*nc*u**5 - 12*m**
8*t**5 - 134*m**8*t**4*u - 384*m**8*t**3*u**2 - 372*m**8*t**2*u**3 - 100*m**8*t*
u**4 + 10*m**8*u**5 - 2*m**6*nc*t**6 + 3*m**6*nc*t**5*u + 118*m**6*nc*t**4*u**2 
+ 261*m**6*nc*t**3*u**3 + 145*m**6*nc*t**2*u**4 - 13*m**6*nc*u**6 - 2*m**6*t**6 
- 35*m**6*t**5*u - 176*m**6*t**4*u**2 - 273*m**6*t**3*u**3 - 93*m**6*t**2*u**4 +
 28*m**6*t*u**5 + 7*m**6*u**6 - 5*m**4*nc*t**6*u - 8*m**4*nc*t**5*u**2 + 22*m**4
*nc*t**4*u**3 + 9*m**4*nc*t**3*u**4 - 41*m**4*nc*t**2*u**5 - 29*m**4*nc*t*u**6 -
 4*m**4*nc*u**7 - 3*m**4*t**6*u - 36*m**4*t**5*u**2 - 92*m**4*t**4*u**3 - 43*m**
4*t**3*u**4 + 27*m**4*t**2*u**5 + 11*m**4*t*u**6 - 4*m**2*nc*t**6*u**2 - 11*m**2
*nc*t**5*u**3 - 23*m**2*nc*t**4*u**4 - 34*m**2*nc*t**3*u**5 - 23*m**2*nc*t**2*u
**6 - 5*m**2*nc*t*u**7 - 3*m**2*t**6*u**2 - 15*m**2*t**5*u**3 - 10*m**2*t**4*u**
4 + 9*m**2*t**3*u**5 + 7*m**2*t**2*u**6 - nc*t**6*u**3 - 4*nc*t**5*u**4 - 7*nc*t
**4*u**5 - 6*nc*t**3*u**6 - 2*nc*t**2*u**7 - t**6*u**3 - t**5*u**4 + t**4*u**5 +
 t**3*u**6) - 2*((2*cf - nc)*(16*m**10*t**2*u + 32*m**10*t*u**2 + 16*m**10*u**3 
- 8*m**8*t**4 - 12*m**8*t**3*u + 28*m**8*t**2*u**2 + 60*m**8*t*u**3 + 28*m**8*u
**4 - 4*m**6*t**5 - 28*m**6*t**4*u - 30*m**6*t**3*u**2 + 18*m**6*t**2*u**3 + 34*
m**6*t*u**4 - 6*m**6*u**5 - 8*m**4*t**5*u - 36*m**4*t**4*u**2 - 34*m**4*t**3*u**
3 - 14*m**4*t*u**5 - 4*m**4*u**6 - 7*m**2*t**5*u**2 - 19*m**2*t**4*u**3 - 14*m**
2*t**3*u**4 - 11*m**2*t**2*u**5 - 5*m**2*t*u**6 - 2*t**5*u**3 - 3*t**4*u**4 - 3*
t**3*u**5 - 2*t**2*u**6)*(t + u)*nc - (32*m**12*t**3 + 96*m**12*t**2*u + 96*m**
12*t*u**2 + 32*m**12*u**3 + 32*m**10*t**4 + 192*m**10*t**3*u + 336*m**10*t**2*u
**2 + 224*m**10*t*u**3 + 48*m**10*u**4 + 12*m**8*t**5 + 134*m**8*t**4*u + 384*m
**8*t**3*u**2 + 372*m**8*t**2*u**3 + 100*m**8*t*u**4 - 10*m**8*u**5 + 2*m**6*t**
6 + 35*m**6*t**5*u + 176*m**6*t**4*u**2 + 273*m**6*t**3*u**3 + 93*m**6*t**2*u**4
 - 28*m**6*t*u**5 - 7*m**6*u**6 + 3*m**4*t**6*u + 36*m**4*t**5*u**2 + 92*m**4*t
**4*u**3 + 43*m**4*t**3*u**4 - 27*m**4*t**2*u**5 - 11*m**4*t*u**6 + 3*m**2*t**6*
u**2 + 15*m**2*t**5*u**3 + 10*m**2*t**4*u**4 - 9*m**2*t**3*u**5 - 7*m**2*t**2*u
**6 + t**6*u**3 + t**5*u**4 - t**4*u**5 - t**3*u**6))*cf)*(4*m**2 + t + u)**2*(m
**2 + t)*(m**2 + u)*(t + u)*d1u(0)*t**2*u**2 + ((4*m**8*nc*t**2 + 8*m**8*nc*t*u 
+ 4*m**8*nc*u**2 - 4*m**8*t**2 - 8*m**8*t*u - 4*m**8*u**2 + 4*m**6*t**2*u + 8*m
**6*t*u**2 + 4*m**6*u**3 - 3*m**4*nc*t**4 - 7*m**4*nc*t**3*u - 12*m**4*nc*t**2*u
**2 - 7*m**4*nc*t*u**3 - 3*m**4*nc*u**4 + 5*m**4*t**4 + 14*m**4*t**3*u + 17*m**4
*t**2*u**2 + 4*m**4*t*u**3 - 3*m**2*nc*t**4*u - 10*m**2*nc*t**3*u**2 - 10*m**2*
nc*t**2*u**3 - 3*m**2*nc*t*u**4 - m**2*t**5 + 3*m**2*t**4*u + 10*m**2*t**3*u**2 
+ 2*m**2*t**2*u**3 - nc*t**4*u**2 - 4*nc*t**3*u**3 - nc*t**2*u**4 - t**6 - t**5*
u + 2*t**4*u**2)*(4*m**2 + t + u)*(t + u) + 4*(8*m**8*t**4 + 64*m**8*t**3*u + 96
*m**8*t**2*u**2 + 32*m**8*t*u**3 - 8*m**8*u**4 + 2*m**6*t**5 + 68*m**6*t**4*u + 
172*m**6*t**3*u**2 + 80*m**6*t**2*u**3 - 30*m**6*t*u**4 - 4*m**6*u**5 - 6*m**4*t
**6 - 3*m**4*t**5*u + 79*m**4*t**4*u**2 + 68*m**4*t**3*u**3 - 34*m**4*t**2*u**4 
- 9*m**4*t*u**5 + m**4*u**6 - 5*m**2*t**7 - 15*m**2*t**6*u - m**2*t**5*u**2 + 19
*m**2*t**4*u**3 - 16*m**2*t**3*u**4 - 8*m**2*t**2*u**5 + 2*m**2*t*u**6 - t**8 - 
3*t**7*u - 4*t**6*u**2 - 2*t**4*u**4 - 3*t**3*u**5 + t**2*u**6)*cf**2*nc + (2*cf
 - nc)*(8*m**8*t**4 + 48*m**8*t**3*u + 48*m**8*t**2*u**2 - 16*m**8*t*u**3 - 24*m
**8*u**4 - 6*m**6*t**5 + 28*m**6*t**4*u + 108*m**6*t**3*u**2 + 48*m**6*t**2*u**3
 - 22*m**6*t*u**4 + 4*m**6*u**5 - 4*m**4*t**6 - 10*m**4*t**5*u + 58*m**4*t**4*u
**2 + 86*m**4*t**3*u**3 + 14*m**4*t**2*u**4 + 12*m**4*t*u**5 + 4*m**4*u**6 - 5*m
**2*t**6*u + 39*m**2*t**4*u**3 + 23*m**2*t**3*u**4 + 10*m**2*t**2*u**5 + 5*m**2*
t*u**6 - 2*t**6*u**2 + 3*t**5*u**3 + 6*t**4*u**4 + 3*t**3*u**5 + 2*t**2*u**6)*nc
**2 - 2*((2*cf - nc)*(8*m**8*t**4 + 48*m**8*t**3*u + 48*m**8*t**2*u**2 - 16*m**8
*t*u**3 - 24*m**8*u**4 - 6*m**6*t**5 + 28*m**6*t**4*u + 108*m**6*t**3*u**2 + 48*
m**6*t**2*u**3 - 22*m**6*t*u**4 + 4*m**6*u**5 - 4*m**4*t**6 - 10*m**4*t**5*u + 
58*m**4*t**4*u**2 + 86*m**4*t**3*u**3 + 14*m**4*t**2*u**4 + 12*m**4*t*u**5 + 4*m
**4*u**6 - 5*m**2*t**6*u + 39*m**2*t**4*u**3 + 23*m**2*t**3*u**4 + 10*m**2*t**2*
u**5 + 5*m**2*t*u**6 - 2*t**6*u**2 + 3*t**5*u**3 + 6*t**4*u**4 + 3*t**3*u**5 + 2
*t**2*u**6)*nc + 16*m**10*t**3 + 48*m**10*t**2*u + 48*m**10*t*u**2 + 16*m**10*u
**3 + 8*m**8*nc**2*t**4 + 64*m**8*nc**2*t**3*u + 96*m**8*nc**2*t**2*u**2 + 32*m
**8*nc**2*t*u**3 - 8*m**8*nc**2*u**4 + 4*m**8*t**4 - 24*m**8*t**2*u**2 - 32*m**8
*t*u**3 - 12*m**8*u**4 + 2*m**6*nc**2*t**5 + 68*m**6*nc**2*t**4*u + 172*m**6*nc
**2*t**3*u**2 + 80*m**6*nc**2*t**2*u**3 - 30*m**6*nc**2*t*u**4 - 4*m**6*nc**2*u
**5 - 20*m**6*t**5 - 80*m**6*t**4*u - 140*m**6*t**3*u**2 - 108*m**6*t**2*u**3 - 
32*m**6*t*u**4 - 4*m**6*u**5 - 6*m**4*nc**2*t**6 - 3*m**4*nc**2*t**5*u + 79*m**4
*nc**2*t**4*u**2 + 68*m**4*nc**2*t**3*u**3 - 34*m**4*nc**2*t**2*u**4 - 9*m**4*nc
**2*t*u**5 + m**4*nc**2*u**6 - m**4*t**6 - 32*m**4*t**5*u - 102*m**4*t**4*u**2 -
 100*m**4*t**3*u**3 - 33*m**4*t**2*u**4 - 4*m**4*t*u**5 - 5*m**2*nc**2*t**7 - 15
*m**2*nc**2*t**6*u - m**2*nc**2*t**5*u**2 + 19*m**2*nc**2*t**4*u**3 - 16*m**2*nc
**2*t**3*u**4 - 8*m**2*nc**2*t**2*u**5 + 2*m**2*nc**2*t*u**6 + 5*m**2*t**7 + 7*m
**2*t**6*u - 19*m**2*t**5*u**2 - 33*m**2*t**4*u**3 - 14*m**2*t**3*u**4 - 2*m**2*
t**2*u**5 - nc**2*t**8 - 3*nc**2*t**7*u - 4*nc**2*t**6*u**2 - 2*nc**2*t**4*u**4 
- 3*nc**2*t**3*u**5 + nc**2*t**2*u**6 + t**8 + 3*t**7*u + t**6*u**2 - 3*t**5*u**
3 - 2*t**4*u**4)*cf)*(4*m**2 + t + u)**2*(m**2 + t)*(m**2 + u)*(t + u)*c6(0)*t**
2*u**2 + (16*m**10*nc*t**3 + 48*m**10*nc*t**2*u + 48*m**10*nc*t*u**2 + 16*m**10*
nc*u**3 - 16*m**10*t**3 - 48*m**10*t**2*u - 48*m**10*t*u**2 - 16*m**10*u**3 + 20
*m**8*nc*t**4 + 64*m**8*nc*t**3*u + 88*m**8*nc*t**2*u**2 + 64*m**8*nc*t*u**3 + 
20*m**8*nc*u**4 - 20*m**8*t**4 - 32*m**8*t**3*u + 8*m**8*t**2*u**2 + 32*m**8*t*u
**3 + 12*m**8*u**4 - 8*m**6*nc*t**5 + 2*m**6*nc*t**4*u - 2*m**6*nc*t**3*u**2 - 2
*m**6*nc*t**2*u**3 + 2*m**6*nc*t*u**4 - 8*m**6*nc*u**5 + 2*m**6*t**5 + 8*m**6*t
**4*u + 102*m**6*t**3*u**2 + 150*m**6*t**2*u**3 + 64*m**6*t*u**4 + 10*m**6*u**5 
- 5*m**4*nc*t**6 - 31*m**4*nc*t**5*u - 65*m**4*nc*t**4*u**2 - 94*m**4*nc*t**3*u
**3 - 65*m**4*nc*t**2*u**4 - 31*m**4*nc*t*u**5 - 5*m**4*nc*u**6 - m**4*t**6 + 6*
m**4*t**5*u + 60*m**4*t**4*u**2 + 132*m**4*t**3*u**3 + 81*m**4*t**2*u**4 + 18*m
**4*t*u**5 - 7*m**2*nc*t**6*u - 32*m**2*nc*t**5*u**2 - 61*m**2*nc*t**4*u**3 - 61
*m**2*nc*t**3*u**4 - 32*m**2*nc*t**2*u**5 - 7*m**2*nc*t*u**6 - 3*m**2*t**7 - 9*m
**2*t**6*u + 3*m**2*t**5*u**2 + 33*m**2*t**4*u**3 + 36*m**2*t**3*u**4 + 12*m**2*
t**2*u**5 - 3*nc*t**6*u**2 - 10*nc*t**5*u**3 - 14*nc*t**4*u**4 - 10*nc*t**3*u**5
 - 3*nc*t**2*u**6 - t**8 - 3*t**7*u - 3*t**6*u**2 + t**5*u**3 + 4*t**4*u**4 + 2*
t**3*u**5 + 4*(16*m**8*t*u + 16*m**8*u**2 + 24*m**6*t**2*u + 40*m**6*t*u**2 - 2*
m**4*t**4 + 3*m**4*t**3*u + 27*m**4*t**2*u**2 - 3*m**4*t*u**3 - m**4*u**4 - 3*m
**2*t**5 - 5*m**2*t**4*u + 4*m**2*t**3*u**2 - 4*m**2*t**2*u**3 - 2*m**2*t*u**4 -
 t**6 - t**5*u - t**4*u**2 - t**3*u**3 - t**2*u**4)*(t + u)**2*cf**2*nc - (2*cf 
- nc)*(16*m**8*t*u + 16*m**8*u**2 - 6*m**6*t**3 - 2*m**6*t**2*u + 22*m**6*t*u**2
 + 2*m**6*u**3 - 4*m**4*t**4 - 16*m**4*t**3*u - 4*m**4*u**4 - 5*m**2*t**4*u - 10
*m**2*t**3*u**2 - 2*m**2*t**2*u**3 - 5*m**2*t*u**4 - 2*t**4*u**2 - t**3*u**3 - 2
*t**2*u**4)*(t + u)**2*nc**2 + 2*((2*cf - nc)*(16*m**8*t*u + 16*m**8*u**2 - 6*m
**6*t**3 - 2*m**6*t**2*u + 22*m**6*t*u**2 + 2*m**6*u**3 - 4*m**4*t**4 - 16*m**4*
t**3*u - 4*m**4*u**4 - 5*m**2*t**4*u - 10*m**2*t**3*u**2 - 2*m**2*t**2*u**3 - 5*
m**2*t*u**4 - 2*t**4*u**2 - t**3*u**3 - 2*t**2*u**4)*(t + u)**2*nc - (16*m**10*t
**3 + 48*m**10*t**2*u + 48*m**10*t*u**2 + 16*m**10*u**3 + 16*m**8*nc**2*t**3*u +
 48*m**8*nc**2*t**2*u**2 + 48*m**8*nc**2*t*u**3 + 16*m**8*nc**2*u**4 + 20*m**8*t
**4 + 32*m**8*t**3*u - 8*m**8*t**2*u**2 - 32*m**8*t*u**3 - 12*m**8*u**4 + 24*m**
6*nc**2*t**4*u + 88*m**6*nc**2*t**3*u**2 + 104*m**6*nc**2*t**2*u**3 + 40*m**6*nc
**2*t*u**4 - 2*m**6*t**5 - 8*m**6*t**4*u - 102*m**6*t**3*u**2 - 150*m**6*t**2*u
**3 - 64*m**6*t*u**4 - 10*m**6*u**5 - 2*m**4*nc**2*t**6 - m**4*nc**2*t**5*u + 31
*m**4*nc**2*t**4*u**2 + 54*m**4*nc**2*t**3*u**3 + 20*m**4*nc**2*t**2*u**4 - 5*m
**4*nc**2*t*u**5 - m**4*nc**2*u**6 + m**4*t**6 - 6*m**4*t**5*u - 60*m**4*t**4*u
**2 - 132*m**4*t**3*u**3 - 81*m**4*t**2*u**4 - 18*m**4*t*u**5 - 3*m**2*nc**2*t**
7 - 11*m**2*nc**2*t**6*u - 9*m**2*nc**2*t**5*u**2 - m**2*nc**2*t**4*u**3 - 6*m**
2*nc**2*t**3*u**4 - 8*m**2*nc**2*t**2*u**5 - 2*m**2*nc**2*t*u**6 + 3*m**2*t**7 +
 9*m**2*t**6*u - 3*m**2*t**5*u**2 - 33*m**2*t**4*u**3 - 36*m**2*t**3*u**4 - 12*m
**2*t**2*u**5 - nc**2*t**8 - 3*nc**2*t**7*u - 4*nc**2*t**6*u**2 - 4*nc**2*t**5*u
**3 - 4*nc**2*t**4*u**4 - 3*nc**2*t**3*u**5 - nc**2*t**2*u**6 + t**8 + 3*t**7*u 
+ 3*t**6*u**2 - t**5*u**3 - 4*t**4*u**4 - 2*t**3*u**5))*cf)*(4*m**2 + t + u)**2*
(m**2 + t)*(m**2 + u)*(t + u)*c5(0)*t**2*u**2)*(4*m**2 + t + u)*(m**2 + t)*(m**2
 + u)*(t + u)**2*c3(0)*t**3*u**2 - 12*((2*((3*(4*(96*m**14*t**3 + 288*m**14*t**2
*u + 32*m**14*t*u**2 - 160*m**14*u**3 + 24*m**12*t**4 + 408*m**12*t**3*u + 888*m
**12*t**2*u**2 - 120*m**12*t*u**3 - 368*m**12*u**4 + 78*m**10*t**4*u + 680*m**10
*t**3*u**2 + 1196*m**10*t**2*u**3 + 88*m**10*t*u**4 + 6*m**10*u**5 + 100*m**8*t
**4*u**2 + 650*m**8*t**3*u**3 + 1210*m**8*t**2*u**4 + 878*m**8*t*u**5 + 506*m**8
*u**6 + 74*m**6*t**4*u**3 + 470*m**6*t**3*u**4 + 1018*m**6*t**2*u**5 + 978*m**6*
t*u**6 + 380*m**6*u**7 + 43*m**4*t**4*u**4 + 255*m**4*t**3*u**5 + 511*m**4*t**2*
u**6 + 387*m**4*t*u**7 + 100*m**4*u**8 + 18*m**2*t**4*u**5 + 74*m**2*t**3*u**6 +
 113*m**2*t**2*u**7 + 52*m**2*t*u**8 + 9*m**2*u**9 + 3*t**4*u**6 + 7*t**3*u**7 +
 7*t**2*u**8 + t*u**9)*(t + u)*cf**3*t**2 + (40*m**8*t**5 + 120*m**8*t**4*u + 
160*m**8*t**3*u**2 + 160*m**8*t**2*u**3 + 120*m**8*t*u**4 + 40*m**8*u**5 + 10*m
**6*t**6 + 132*m**6*t**5*u + 198*m**6*t**4*u**2 + 152*m**6*t**3*u**3 + 230*m**6*
t**2*u**4 + 196*m**6*t*u**5 + 42*m**6*u**6 + 23*m**4*t**6*u + 143*m**4*t**5*u**2
 + 90*m**4*t**4*u**3 - 62*m**4*t**3*u**4 + 71*m**4*t**2*u**5 + 111*m**4*t*u**6 +
 8*m**4*u**7 + 16*m**2*t**6*u**2 + 60*m**2*t**5*u**3 - 16*m**2*t**4*u**4 - 100*m
**2*t**3*u**5 + 8*m**2*t**2*u**6 + 16*m**2*t*u**7 + 3*t**6*u**3 + 9*t**5*u**4 - 
15*t**4*u**5 - 21*t**3*u**6)*(m**2 + u)*m**2*nc*u**2)*(4*m**2 + t + u) - (2*cf -
 nc)*(96*m**12*nc*t**4 + 288*m**12*nc*t**3*u + 1248*m**12*nc*t**2*u**2 + 2016*m
**12*nc*t*u**3 + 960*m**12*nc*u**4 + 48*m**10*nc*t**5 + 448*m**10*nc*t**4*u + 
608*m**10*nc*t**3*u**2 + 4000*m**10*nc*t**2*u**3 + 4848*m**10*nc*t*u**4 + 1056*m
**10*nc*u**5 + 32*m**10*nlf*t**4*u + 64*m**10*nlf*t**3*u**2 + 32*m**10*nlf*t**2*
u**3 + 32*m**10*t**4*u + 64*m**10*t**3*u**2 + 32*m**10*t**2*u**3 + 6*m**8*nc*t**
6 + 158*m**8*nc*t**5*u + 344*m**8*nc*t**4*u**2 + 1436*m**8*nc*t**3*u**3 + 5414*m
**8*nc*t**2*u**4 + 3366*m**8*nc*t*u**5 + 348*m**8*nc*u**6 + 16*m**8*nlf*t**5*u +
 112*m**8*nlf*t**4*u**2 + 112*m**8*nlf*t**3*u**3 + 16*m**8*nlf*t**2*u**4 + 16*m
**8*t**5*u + 112*m**8*t**4*u**2 + 112*m**8*t**3*u**3 + 16*m**8*t**2*u**4 + 16*m
**6*nc*t**6*u + 152*m**6*nc*t**5*u**2 + 294*m**6*nc*t**4*u**3 + 1766*m**6*nc*t**
3*u**4 + 2878*m**6*nc*t**2*u**5 + 858*m**6*nc*t*u**6 + 36*m**6*nc*u**7 + 2*m**6*
nlf*t**6*u + 40*m**6*nlf*t**5*u**2 + 108*m**6*nlf*t**4*u**3 + 40*m**6*nlf*t**3*u
**4 + 2*m**6*nlf*t**2*u**5 + 2*m**6*t**6*u + 40*m**6*t**5*u**2 + 108*m**6*t**4*u
**3 + 40*m**6*t**3*u**4 + 2*m**6*t**2*u**5 + 17*m**4*nc*t**6*u**2 + 113*m**4*nc*
t**5*u**3 + 257*m**4*nc*t**4*u**4 + 779*m**4*nc*t**3*u**5 + 594*m**4*nc*t**2*u**
6 + 72*m**4*nc*t*u**7 + 4*m**4*nlf*t**6*u**2 + 28*m**4*nlf*t**5*u**3 + 28*m**4*
nlf*t**4*u**4 + 4*m**4*nlf*t**3*u**5 + 4*m**4*t**6*u**2 + 28*m**4*t**5*u**3 + 28
*m**4*t**4*u**4 + 4*m**4*t**3*u**5 + 10*m**2*nc*t**6*u**3 + 53*m**2*nc*t**5*u**4
 + 73*m**2*nc*t**4*u**5 + 117*m**2*nc*t**3*u**6 + 39*m**2*nc*t**2*u**7 + 2*m**2*
nlf*t**6*u**3 + 4*m**2*nlf*t**5*u**4 + 2*m**2*nlf*t**4*u**5 + 2*m**2*t**6*u**3 +
 4*m**2*t**5*u**4 + 2*m**2*t**4*u**5 + 3*nc*t**6*u**4 + 6*nc*t**5*u**5 + 6*nc*t
**4*u**6 + 3*nc*t**3*u**7)*(m**2 + u)*(t + u)*nc*u**2)*(m**2 + t) - (2304*cf*m**
16*nc*t**4*u + 9216*cf*m**16*nc*t**3*u**2 + 7680*cf*m**16*nc*t**2*u**3 - 3072*cf
*m**16*nc*t*u**4 - 3840*cf*m**16*nc*u**5 + 4416*cf*m**14*nc*t**5*u + 24192*cf*m
**14*nc*t**4*u**2 + 33408*cf*m**14*nc*t**3*u**3 - 768*cf*m**14*nc*t**2*u**4 - 
20928*cf*m**14*nc*t*u**5 - 6528*cf*m**14*nc*u**6 + 2736*cf*m**12*nc*t**6*u + 
22400*cf*m**12*nc*t**5*u**2 + 53616*cf*m**12*nc*t**4*u**3 + 20544*cf*m**12*nc*t
**3*u**4 - 41008*cf*m**12*nc*t**2*u**5 - 30912*cf*m**12*nc*t*u**6 - 3312*cf*m**
12*nc*u**7 - 128*cf*m**12*nlf*t**5*u**2 - 384*cf*m**12*nlf*t**4*u**3 - 384*cf*m
**12*nlf*t**3*u**4 - 128*cf*m**12*nlf*t**2*u**5 - 128*cf*m**12*t**5*u**2 - 384*
cf*m**12*t**4*u**3 - 384*cf*m**12*t**3*u**4 - 128*cf*m**12*t**2*u**5 + 684*cf*m
**10*nc*t**7*u + 8856*cf*m**10*nc*t**6*u**2 + 38468*cf*m**10*nc*t**5*u**3 + 
37712*cf*m**10*nc*t**4*u**4 - 28844*cf*m**10*nc*t**3*u**5 - 50888*cf*m**10*nc*t
**2*u**6 - 15300*cf*m**10*nc*t*u**7 - 672*cf*m**10*nc*u**8 - 192*cf*m**10*nlf*t
**6*u**2 - 896*cf*m**10*nlf*t**5*u**3 - 1280*cf*m**10*nlf*t**4*u**4 - 640*cf*m**
10*nlf*t**3*u**5 - 64*cf*m**10*nlf*t**2*u**6 - 192*cf*m**10*t**6*u**2 - 896*cf*m
**10*t**5*u**3 - 1280*cf*m**10*t**4*u**4 - 640*cf*m**10*t**3*u**5 - 64*cf*m**10*
t**2*u**6 + 60*cf*m**8*nc*t**8*u + 1524*cf*m**8*nc*t**7*u**2 + 11360*cf*m**8*nc*
t**6*u**3 + 24840*cf*m**8*nc*t**5*u**4 + 444*cf*m**8*nc*t**4*u**5 - 33164*cf*m**
8*nc*t**3*u**6 - 21736*cf*m**8*nc*t**2*u**7 - 3120*cf*m**8*nc*t*u**8 - 48*cf*m**
8*nc*u**9 - 72*cf*m**8*nlf*t**7*u**2 - 680*cf*m**8*nlf*t**6*u**3 - 1488*cf*m**8*
nlf*t**5*u**4 - 1104*cf*m**8*nlf*t**4*u**5 - 232*cf*m**8*nlf*t**3*u**6 - 8*cf*m
**8*nlf*t**2*u**7 - 72*cf*m**8*t**7*u**2 - 680*cf*m**8*t**6*u**3 - 1488*cf*m**8*
t**5*u**4 - 1104*cf*m**8*t**4*u**5 - 232*cf*m**8*t**3*u**6 - 8*cf*m**8*t**2*u**7
 + 92*cf*m**6*nc*t**8*u**2 + 1108*cf*m**6*nc*t**7*u**3 + 5520*cf*m**6*nc*t**6*u
**4 + 6564*cf*m**6*nc*t**5*u**5 - 5332*cf*m**6*nc*t**4*u**6 - 11028*cf*m**6*nc*t
**3*u**7 - 3864*cf*m**6*nc*t**2*u**8 - 228*cf*m**6*nc*t*u**9 - 8*cf*m**6*nlf*t**
8*u**2 - 184*cf*m**6*nlf*t**7*u**3 - 720*cf*m**6*nlf*t**6*u**4 - 816*cf*m**6*nlf
*t**5*u**5 - 296*cf*m**6*nlf*t**4*u**6 - 24*cf*m**6*nlf*t**3*u**7 - 8*cf*m**6*t
**8*u**2 - 184*cf*m**6*t**7*u**3 - 720*cf*m**6*t**6*u**4 - 816*cf*m**6*t**5*u**5
 - 296*cf*m**6*t**4*u**6 - 24*cf*m**6*t**3*u**7 + 4*cf*m**4*nc*t**8*u**3 + 124*
cf*m**4*nc*t**7*u**4 + 1484*cf*m**4*nc*t**6*u**5 + 1652*cf*m**4*nc*t**5*u**6 - 
864*cf*m**4*nc*t**4*u**7 - 1392*cf*m**4*nc*t**3*u**8 - 240*cf*m**4*nc*t**2*u**9 
- 16*cf*m**4*nlf*t**8*u**3 - 136*cf*m**4*nlf*t**7*u**4 - 248*cf*m**4*nlf*t**6*u
**5 - 152*cf*m**4*nlf*t**5*u**6 - 24*cf*m**4*nlf*t**4*u**7 - 16*cf*m**4*t**8*u**
3 - 136*cf*m**4*t**7*u**4 - 248*cf*m**4*t**6*u**5 - 152*cf*m**4*t**5*u**6 - 24*
cf*m**4*t**4*u**7 - 28*cf*m**2*nc*t**8*u**4 + 18*cf*m**2*nc*t**7*u**5 + 420*cf*m
**2*nc*t**6*u**6 + 488*cf*m**2*nc*t**5*u**7 + 72*cf*m**2*nc*t**4*u**8 - 42*cf*m
**2*nc*t**3*u**9 - 8*cf*m**2*nlf*t**8*u**4 - 24*cf*m**2*nlf*t**7*u**5 - 24*cf*m
**2*nlf*t**6*u**6 - 8*cf*m**2*nlf*t**5*u**7 - 8*cf*m**2*t**8*u**4 - 24*cf*m**2*t
**7*u**5 - 24*cf*m**2*t**6*u**6 - 8*cf*m**2*t**5*u**7 + 18*cf*nc*t**7*u**6 + 54*
cf*nc*t**6*u**7 + 54*cf*nc*t**5*u**8 + 18*cf*nc*t**4*u**9 - 1152*m**16*nc**2*t**
4*u - 4608*m**16*nc**2*t**3*u**2 - 3840*m**16*nc**2*t**2*u**3 + 1536*m**16*nc**2
*t*u**4 + 1920*m**16*nc**2*u**5 + 3072*m**16*t**4*u + 6144*m**16*t**3*u**2 + 
6144*m**16*t**2*u**3 + 6144*m**16*t*u**4 + 3072*m**16*u**5 + 192*m**14*nc**2*t**
6 + 480*m**14*nc**2*t**5*u - 5184*m**14*nc**2*t**4*u**2 - 10176*m**14*nc**2*t**3
*u**3 + 2496*m**14*nc**2*t**2*u**4 + 10464*m**14*nc**2*t*u**5 + 3264*m**14*nc**2
*u**6 + 5568*m**14*t**5*u + 21312*m**14*t**4*u**2 + 28416*m**14*t**3*u**3 + 
28416*m**14*t**2*u**4 + 19776*m**14*t*u**5 + 4032*m**14*u**6 + 288*m**12*nc**2*t
**7 + 3336*m**12*nc**2*t**6*u + 7104*m**12*nc**2*t**5*u**2 - 3000*m**12*nc**2*t
**4*u**3 - 192*m**12*nc**2*t**3*u**4 + 20664*m**12*nc**2*t**2*u**5 + 15456*m**12
*nc**2*t*u**6 + 1656*m**12*nc**2*u**7 + 3168*m**12*t**6*u + 23424*m**12*t**5*u**
2 + 45408*m**12*t**4*u**3 + 51840*m**12*t**3*u**4 + 46368*m**12*t**2*u**5 + 
17664*m**12*t*u**6 + 1056*m**12*u**7 + 108*m**10*nc**2*t**8 + 2154*m**10*nc**2*t
**7*u + 11904*m**10*nc**2*t**6*u**2 + 12894*m**10*nc**2*t**5*u**3 + 60*m**10*nc
**2*t**4*u**4 + 11670*m**10*nc**2*t**3*u**5 + 21960*m**10*nc**2*t**2*u**6 + 7650
*m**10*nc**2*t*u**7 + 336*m**10*nc**2*u**8 + 732*m**10*t**7*u + 9900*m**10*t**6*
u**2 + 30948*m**10*t**5*u**3 + 43284*m**10*t**4*u**4 + 47124*m**10*t**3*u**5 + 
27300*m**10*t**2*u**6 + 4716*m**10*t*u**7 - 36*m**10*u**8 + 12*m**8*nc**2*t**9 +
 486*m**8*nc**2*t**8*u + 4950*m**8*nc**2*t**7*u**2 + 13596*m**8*nc**2*t**6*u**3 
+ 4920*m**8*nc**2*t**5*u**4 - 4530*m**8*nc**2*t**4*u**5 + 6606*m**8*nc**2*t**3*u
**6 + 8472*m**8*nc**2*t**2*u**7 + 1560*m**8*nc**2*t*u**8 + 24*m**8*nc**2*u**9 + 
60*m**8*t**8*u + 1752*m**8*t**7*u**2 + 8892*m**8*t**6*u**3 + 15336*m**8*t**5*u**
4 + 19068*m**8*t**4*u**5 + 15384*m**8*t**3*u**6 + 5124*m**8*t**2*u**7 + 264*m**8
*t*u**8 - 24*m**8*u**9 + 36*m**6*nc**2*t**9*u + 762*m**6*nc**2*t**8*u**2 + 4356*
m**6*nc**2*t**7*u**3 + 4932*m**6*nc**2*t**6*u**4 - 4722*m**6*nc**2*t**5*u**5 - 
6486*m**6*nc**2*t**4*u**6 + 744*m**6*nc**2*t**3*u**7 + 1320*m**6*nc**2*t**2*u**8
 + 114*m**6*nc**2*t*u**9 + 108*m**6*t**8*u**2 + 963*m**6*t**7*u**3 + 1323*m**6*t
**6*u**4 + 510*m**6*t**5*u**5 - 294*m**6*t**4*u**6 + 135*m**6*t**3*u**7 + 63*m**
6*t**2*u**8 - 24*m**6*t*u**9 + 36*m**4*nc**2*t**9*u**2 + 492*m**4*nc**2*t**8*u**
3 + 1326*m**4*nc**2*t**7*u**4 - 816*m**4*nc**2*t**6*u**5 - 3858*m**4*nc**2*t**5*
u**6 - 2454*m**4*nc**2*t**4*u**7 - 216*m**4*nc**2*t**3*u**8 + 66*m**4*nc**2*t**2
*u**9 + 18*m**4*t**8*u**3 - 327*m**4*t**7*u**4 - 1524*m**4*t**6*u**5 - 2682*m**4
*t**5*u**6 - 1986*m**4*t**4*u**7 - 519*m**4*t**3*u**8 - 36*m**4*t**2*u**9 + 12*m
**2*nc**2*t**9*u**3 + 102*m**2*nc**2*t**8*u**4 - 45*m**2*nc**2*t**7*u**5 - 600*m
**2*nc**2*t**6*u**6 - 780*m**2*nc**2*t**5*u**7 - 354*m**2*nc**2*t**4*u**8 - 39*m
**2*nc**2*t**3*u**9 - 48*m**2*t**8*u**4 - 333*m**2*t**7*u**5 - 756*m**2*t**6*u**
6 - 750*m**2*t**5*u**7 - 324*m**2*t**4*u**8 - 45*m**2*t**3*u**9 - 6*nc**2*t**8*u
**5 - 27*nc**2*t**7*u**6 - 51*nc**2*t**6*u**7 - 45*nc**2*t**5*u**8 - 15*nc**2*t
**4*u**9 - 18*t**8*u**5 - 63*t**7*u**6 - 81*t**6*u**7 - 45*t**5*u**8 - 9*t**4*u
**9)*(m**2 + u)*cf*u)*(m**2*t + m**2*u + t*u) - 3*(64*cf**2*m**8*nc*t**2 + 128*
cf**2*m**8*nc*t*u + 64*cf**2*m**8*nc*u**2 - 24*cf**2*m**6*nc*t**3 + 152*cf**2*m
**6*nc*t**2*u + 184*cf**2*m**6*nc*t*u**2 + 8*cf**2*m**6*nc*u**3 - 20*cf**2*m**4*
nc*t**4 - 76*cf**2*m**4*nc*t**3*u + 108*cf**2*m**4*nc*t**2*u**2 + 12*cf**2*m**4*
nc*t*u**3 - 24*cf**2*m**4*nc*u**4 - 28*cf**2*m**2*nc*t**4*u - 56*cf**2*m**2*nc*t
**3*u**2 + 8*cf**2*m**2*nc*t**2*u**3 - 40*cf**2*m**2*nc*t*u**4 - 12*cf**2*m**2*
nc*u**5 - 12*cf**2*nc*t**4*u**2 - 8*cf**2*nc*t**3*u**3 - 12*cf**2*nc*t**2*u**4 -
 4*cf**2*nc*t*u**5 - 4*cf**2*nc*u**6 - 32*cf*m**8*nc**2*t**2 - 96*cf*m**8*nc**2*
t*u - 64*cf*m**8*nc**2*u**2 + 32*cf*m**8*t**2 + 64*cf*m**8*t*u + 32*cf*m**8*u**2
 + 24*cf*m**6*nc**2*t**3 - 72*cf*m**6*nc**2*t**2*u - 136*cf*m**6*nc**2*t*u**2 - 
8*cf*m**6*nc**2*u**3 - 12*cf*m**6*t**3 + 76*cf*m**6*t**2*u + 92*cf*m**6*t*u**2 +
 4*cf*m**6*u**3 + 18*cf*m**4*nc**2*t**4 + 70*cf*m**4*nc**2*t**3*u - 54*cf*m**4*
nc**2*t**2*u**2 - 6*cf*m**4*nc**2*t*u**3 + 20*cf*m**4*nc**2*u**4 - 10*cf*m**4*t
**4 - 38*cf*m**4*t**3*u + 54*cf*m**4*t**2*u**2 + 6*cf*m**4*t*u**3 - 12*cf*m**4*u
**4 + 24*cf*m**2*nc**2*t**4*u + 48*cf*m**2*nc**2*t**3*u**2 + 30*cf*m**2*nc**2*t*
u**4 + 6*cf*m**2*nc**2*u**5 - 14*cf*m**2*t**4*u - 28*cf*m**2*t**3*u**2 + 4*cf*m
**2*t**2*u**3 - 20*cf*m**2*t*u**4 - 6*cf*m**2*u**5 + 10*cf*nc**2*t**4*u**2 + 6*
cf*nc**2*t**3*u**3 + 10*cf*nc**2*t**2*u**4 + 2*cf*nc**2*t*u**5 + 2*cf*nc**2*u**6
 - 6*cf*t**4*u**2 - 4*cf*t**3*u**3 - 6*cf*t**2*u**4 - 2*cf*t*u**5 - 2*cf*u**6 + 
16*m**8*nc**3*t*u + 16*m**8*nc**3*u**2 - 8*m**8*nc*t**2 - 16*m**8*nc*t*u - 8*m**
8*nc*u**2 + 8*m**8*t**2 + 16*m**8*t*u + 8*m**8*u**2 - 6*m**6*nc**3*t**3 - 2*m**6
*nc**3*t**2*u + 22*m**6*nc**3*t*u**2 + 2*m**6*nc**3*u**3 - m**6*nc*t**3 - 27*m**
6*nc*t**2*u - 27*m**6*nc*t*u**2 - m**6*nc*u**3 - 7*m**6*t**3 + 11*m**6*t**2*u + 
19*m**6*t*u**2 + m**6*u**3 - 4*m**4*nc**3*t**4 - 16*m**4*nc**3*t**3*u - 4*m**4*
nc**3*u**4 + 5*m**4*nc*t**4 + 3*m**4*nc*t**3*u - 20*m**4*nc*t**2*u**2 + 3*m**4*
nc*t*u**3 + 5*m**4*nc*u**4 - 16*m**4*t**3*u + 7*m**4*t**2*u**2 + 6*m**4*t*u**3 -
 m**4*u**4 - 5*m**2*nc**3*t**4*u - 10*m**2*nc**3*t**3*u**2 - 2*m**2*nc**3*t**2*u
**3 - 5*m**2*nc**3*t*u**4 + 7*m**2*nc*t**4*u - m**2*nc*t**3*u**2 - m**2*nc*t**2*
u**3 + 7*m**2*nc*t*u**4 - 15*m**2*t**3*u**2 + m**2*t**2*u**3 - 3*m**2*t*u**4 - 3
*m**2*u**5 - 2*nc**3*t**4*u**2 - nc**3*t**3*u**3 - 2*nc**3*t**2*u**4 + 3*nc*t**4
*u**2 - 2*nc*t**3*u**3 + 3*nc*t**2*u**4 - 4*t**3*u**3 - t*u**5 - u**6)*(4*m**2 +
 t + u)**2*(m**2 + t)*(m**2 + u)*(t + u)**2*c4(0)*t**2*u**4 + 3*(256*cf**3*m**10
*t**3*u**2 + 768*cf**3*m**10*t**2*u**3 + 768*cf**3*m**10*t*u**4 + 256*cf**3*m**
10*u**5 - 64*cf**3*m**8*t**4*u**2 - 128*cf**3*m**8*t**3*u**3 + 128*cf**3*m**8*t*
u**5 + 64*cf**3*m**8*u**6 - 128*cf**3*m**6*t**5*u**2 - 544*cf**3*m**6*t**4*u**3 
- 1632*cf**3*m**6*t**3*u**4 - 2400*cf**3*m**6*t**2*u**5 - 1696*cf**3*m**6*t*u**6
 - 512*cf**3*m**6*u**7 - 24*cf**3*m**4*t**6*u**2 - 224*cf**3*m**4*t**5*u**3 - 
912*cf**3*m**4*t**4*u**4 - 2144*cf**3*m**4*t**3*u**5 - 2584*cf**3*m**4*t**2*u**6
 - 1536*cf**3*m**4*t*u**7 - 384*cf**3*m**4*u**8 - 24*cf**3*m**2*t**6*u**3 - 168*
cf**3*m**2*t**5*u**4 - 576*cf**3*m**2*t**4*u**5 - 992*cf**3*m**2*t**3*u**6 - 936
*cf**3*m**2*t**2*u**7 - 472*cf**3*m**2*t*u**8 - 96*cf**3*m**2*u**9 - 8*cf**3*t**
6*u**4 - 48*cf**3*t**5*u**5 - 112*cf**3*t**4*u**6 - 144*cf**3*t**3*u**7 - 112*cf
**3*t**2*u**8 - 48*cf**3*t*u**9 - 8*cf**3*u**10 - 8*cf**2*m**10*nc*t**5 - 56*cf
**2*m**10*nc*t**4*u - 656*cf**2*m**10*nc*t**3*u**2 - 1328*cf**2*m**10*nc*t**2*u
**3 - 872*cf**2*m**10*nc*t*u**4 - 152*cf**2*m**10*nc*u**5 - 24*cf**2*m**8*nc*t**
5*u - 96*cf**2*m**8*nc*t**4*u**2 - 640*cf**2*m**8*nc*t**3*u**3 - 624*cf**2*m**8*
nc*t**2*u**4 - 104*cf**2*m**8*nc*t*u**5 - 48*cf**2*m**8*nc*u**6 + 176*cf**2*m**6
*nc*t**5*u**2 + 528*cf**2*m**6*nc*t**4*u**3 + 1312*cf**2*m**6*nc*t**3*u**4 + 
2336*cf**2*m**6*nc*t**2*u**5 + 1712*cf**2*m**6*nc*t*u**6 + 464*cf**2*m**6*nc*u**
7 + 40*cf**2*m**4*nc*t**6*u**2 + 352*cf**2*m**4*nc*t**5*u**3 + 1112*cf**2*m**4*
nc*t**4*u**4 + 2272*cf**2*m**4*nc*t**3*u**5 + 2640*cf**2*m**4*nc*t**2*u**6 + 
1472*cf**2*m**4*nc*t*u**7 + 368*cf**2*m**4*nc*u**8 + 44*cf**2*m**2*nc*t**6*u**3 
+ 268*cf**2*m**2*nc*t**5*u**4 + 720*cf**2*m**2*nc*t**4*u**5 + 1064*cf**2*m**2*nc
*t**3*u**6 + 908*cf**2*m**2*nc*t**2*u**7 + 452*cf**2*m**2*nc*t*u**8 + 96*cf**2*m
**2*nc*u**9 + 16*cf**2*nc*t**6*u**4 + 72*cf**2*nc*t**5*u**5 + 136*cf**2*nc*t**4*
u**6 + 144*cf**2*nc*t**3*u**7 + 104*cf**2*nc*t**2*u**8 + 48*cf**2*nc*t*u**9 + 8*
cf**2*nc*u**10 + 8*cf*m**10*nc**2*t**5 + 56*cf*m**10*nc**2*t**4*u + 464*cf*m**10
*nc**2*t**3*u**2 + 752*cf*m**10*nc**2*t**2*u**3 + 296*cf*m**10*nc**2*t*u**4 - 40
*cf*m**10*nc**2*u**5 + 96*cf*m**10*t**3*u**2 + 288*cf*m**10*t**2*u**3 + 288*cf*m
**10*t*u**4 + 96*cf*m**10*u**5 + 24*cf*m**8*nc**2*t**5*u + 144*cf*m**8*nc**2*t**
4*u**2 + 736*cf*m**8*nc**2*t**3*u**3 + 624*cf*m**8*nc**2*t**2*u**4 + 8*cf*m**8*
nc**2*t*u**5 - 40*cf*m**8*t**4*u**2 - 96*cf*m**8*t**3*u**3 - 48*cf*m**8*t**2*u**
4 + 32*cf*m**8*t*u**5 + 24*cf*m**8*u**6 - 80*cf*m**6*nc**2*t**5*u**2 - 120*cf*m
**6*nc**2*t**4*u**3 - 88*cf*m**6*nc**2*t**3*u**4 - 536*cf*m**6*nc**2*t**2*u**5 -
 440*cf*m**6*nc**2*t*u**6 - 80*cf*m**6*nc**2*u**7 - 40*cf*m**6*t**5*u**2 - 192*
cf*m**6*t**4*u**3 - 664*cf*m**6*t**3*u**4 - 1048*cf*m**6*t**2*u**5 - 768*cf*m**6
*t*u**6 - 232*cf*m**6*u**7 - 22*cf*m**4*nc**2*t**6*u**2 - 184*cf*m**4*nc**2*t**5
*u**3 - 428*cf*m**4*nc**2*t**4*u**4 - 664*cf*m**4*nc**2*t**3*u**5 - 702*cf*m**4*
nc**2*t**2*u**6 - 320*cf*m**4*nc**2*t*u**7 - 80*cf*m**4*nc**2*u**8 - 6*cf*m**4*t
**6*u**2 - 62*cf*m**4*t**5*u**3 - 294*cf*m**4*t**4*u**4 - 836*cf*m**4*t**3*u**5 
- 1130*cf*m**4*t**2*u**6 - 718*cf*m**4*t*u**7 - 186*cf*m**4*u**8 - 26*cf*m**2*nc
**2*t**6*u**3 - 142*cf*m**2*nc**2*t**5*u**4 - 288*cf*m**2*nc**2*t**4*u**5 - 320*
cf*m**2*nc**2*t**3*u**6 - 206*cf*m**2*nc**2*t**2*u**7 - 98*cf*m**2*nc**2*t*u**8 
- 24*cf*m**2*nc**2*u**9 - 6*cf*m**2*t**6*u**3 - 44*cf*m**2*t**5*u**4 - 182*cf*m
**2*t**4*u**5 - 390*cf*m**2*t**3*u**6 - 428*cf*m**2*t**2*u**7 - 230*cf*m**2*t*u
**8 - 48*cf*m**2*u**9 - 10*cf*nc**2*t**6*u**4 - 36*cf*nc**2*t**5*u**5 - 52*cf*nc
**2*t**4*u**6 - 36*cf*nc**2*t**3*u**7 - 20*cf*nc**2*t**2*u**8 - 12*cf*nc**2*t*u
**9 - 2*cf*nc**2*u**10 - 2*cf*t**6*u**4 - 12*cf*t**5*u**5 - 36*cf*t**4*u**6 - 60
*cf*t**3*u**7 - 54*cf*t**2*u**8 - 24*cf*t*u**9 - 4*cf*u**10 - 2*m**10*nc**3*t**5
 - 14*m**10*nc**3*t**4*u - 100*m**10*nc**3*t**3*u**2 - 140*m**10*nc**3*t**2*u**3
 - 26*m**10*nc**3*t*u**4 + 26*m**10*nc**3*u**5 - 48*m**10*nc*t**3*u**2 - 144*m**
10*nc*t**2*u**3 - 144*m**10*nc*t*u**4 - 48*m**10*nc*u**5 + 16*m**10*t**3*u**2 + 
48*m**10*t**2*u**3 + 48*m**10*t*u**4 + 16*m**10*u**5 - 6*m**8*nc**3*t**5*u - 40*
m**8*nc**3*t**4*u**2 - 192*m**8*nc**3*t**3*u**3 - 156*m**8*nc**3*t**2*u**4 + 6*m
**8*nc**3*t*u**5 + 4*m**8*nc**3*u**6 + 20*m**8*nc*t**4*u**2 + 48*m**8*nc*t**3*u
**3 + 24*m**8*nc*t**2*u**4 - 16*m**8*nc*t*u**5 - 12*m**8*nc*u**6 - 12*m**8*t**4*
u**2 - 32*m**8*t**3*u**3 - 24*m**8*t**2*u**4 + 4*m**8*u**6 + 12*m**6*nc**3*t**5*
u**2 - 4*m**6*nc**3*t**4*u**3 - 80*m**6*nc**3*t**3*u**4 - 16*m**6*nc**3*t**2*u**
5 + 4*m**6*nc**3*t*u**6 - 12*m**6*nc**3*u**7 + 20*m**6*nc*t**5*u**2 + 96*m**6*nc
*t**4*u**3 + 332*m**6*nc*t**3*u**4 + 524*m**6*nc*t**2*u**5 + 384*m**6*nc*t*u**6 
+ 116*m**6*nc*u**7 - 4*m**6*t**5*u**2 - 28*m**6*t**4*u**3 - 128*m**6*t**3*u**4 -
 224*m**6*t**2*u**5 - 172*m**6*t*u**6 - 52*m**6*u**7 + 4*m**4*nc**3*t**6*u**2 + 
32*m**4*nc**3*t**5*u**3 + 50*m**4*nc**3*t**4*u**4 + 32*m**4*nc**3*t**3*u**5 + 14
*m**4*nc**3*t**2*u**6 - 16*m**4*nc**3*t*u**7 - 4*m**4*nc**3*u**8 + 3*m**4*nc*t**
6*u**2 + 31*m**4*nc*t**5*u**3 + 147*m**4*nc*t**4*u**4 + 418*m**4*nc*t**3*u**5 + 
565*m**4*nc*t**2*u**6 + 359*m**4*nc*t*u**7 + 93*m**4*nc*u**8 - 3*m**4*t**5*u**3 
- 33*m**4*t**4*u**4 - 150*m**4*t**3*u**5 - 242*m**4*t**2*u**6 - 167*m**4*t*u**7 
- 45*m**4*u**8 + 5*m**2*nc**3*t**6*u**3 + 25*m**2*nc**3*t**5*u**4 + 36*m**2*nc**
3*t**4*u**5 + 18*m**2*nc**3*t**3*u**6 - 7*m**2*nc**3*t**2*u**7 - 5*m**2*nc**3*t*
u**8 + 3*m**2*nc*t**6*u**3 + 22*m**2*nc*t**5*u**4 + 91*m**2*nc*t**4*u**5 + 195*m
**2*nc*t**3*u**6 + 214*m**2*nc*t**2*u**7 + 115*m**2*nc*t*u**8 + 24*m**2*nc*u**9 
- m**2*t**5*u**4 - 19*m**2*t**4*u**5 - 71*m**2*t**3*u**6 - 97*m**2*t**2*u**7 - 
56*m**2*t*u**8 - 12*m**2*u**9 + 2*nc**3*t**6*u**4 + 6*nc**3*t**5*u**5 + 6*nc**3*
t**4*u**6 - 2*nc**3*t**2*u**8 + nc*t**6*u**4 + 6*nc*t**5*u**5 + 18*nc*t**4*u**6 
+ 30*nc*t**3*u**7 + 27*nc*t**2*u**8 + 12*nc*t*u**9 + 2*nc*u**10 - 4*t**4*u**6 - 
12*t**3*u**7 - 13*t**2*u**8 - 6*t*u**9 - u**10)*(4*m**2 + t + u)**2*(m**2 + t)*(
m**2 + u)*c6(0)*t**2*u**2 + 3*(32*cf**3*m**10*t**5 + 160*cf**3*m**10*t**4*u + 
832*cf**3*m**10*t**3*u**2 + 1856*cf**3*m**10*t**2*u**3 + 1696*cf**3*m**10*t*u**4
 + 544*cf**3*m**10*u**5 + 96*cf**3*m**8*t**5*u + 448*cf**3*m**8*t**4*u**2 + 1600
*cf**3*m**8*t**3*u**3 + 2560*cf**3*m**8*t**2*u**4 + 1632*cf**3*m**8*t*u**5 + 320
*cf**3*m**8*u**6 - 48*cf**3*m**6*t**5*u**2 - 224*cf**3*m**6*t**4*u**3 - 448*cf**
3*m**6*t**3*u**4 - 736*cf**3*m**6*t**2*u**5 - 784*cf**3*m**6*t*u**6 - 320*cf**3*
m**6*u**7 - 40*cf**3*m**4*t**6*u**2 - 368*cf**3*m**4*t**5*u**3 - 1280*cf**3*m**4
*t**4*u**4 - 2368*cf**3*m**4*t**3*u**5 - 2472*cf**3*m**4*t**2*u**6 - 1360*cf**3*
m**4*t*u**7 - 304*cf**3*m**4*u**8 - 56*cf**3*m**2*t**6*u**3 - 376*cf**3*m**2*t**
5*u**4 - 1008*cf**3*m**2*t**4*u**5 - 1424*cf**3*m**2*t**3*u**6 - 1128*cf**3*m**2
*t**2*u**7 - 472*cf**3*m**2*t*u**8 - 80*cf**3*m**2*u**9 - 24*cf**3*t**6*u**4 - 
112*cf**3*t**5*u**5 - 224*cf**3*t**4*u**6 - 240*cf**3*t**3*u**7 - 144*cf**3*t**2
*u**8 - 48*cf**3*t*u**9 - 8*cf**3*u**10 - 40*cf**2*m**10*nc*t**5 - 200*cf**2*m**
10*nc*t**4*u - 1040*cf**2*m**10*nc*t**3*u**2 - 2320*cf**2*m**10*nc*t**2*u**3 - 
2120*cf**2*m**10*nc*t*u**4 - 680*cf**2*m**10*nc*u**5 - 120*cf**2*m**8*nc*t**5*u 
- 592*cf**2*m**8*nc*t**4*u**2 - 2064*cf**2*m**8*nc*t**3*u**3 - 3200*cf**2*m**8*
nc*t**2*u**4 - 1976*cf**2*m**8*nc*t*u**5 - 368*cf**2*m**8*nc*u**6 + 72*cf**2*m**
6*nc*t**5*u**2 + 232*cf**2*m**6*nc*t**4*u**3 + 376*cf**2*m**6*nc*t**3*u**4 + 712
*cf**2*m**6*nc*t**2*u**5 + 864*cf**2*m**6*nc*t*u**6 + 368*cf**2*m**6*nc*u**7 + 
56*cf**2*m**4*nc*t**6*u**2 + 480*cf**2*m**4*nc*t**5*u**3 + 1552*cf**2*m**4*nc*t
**4*u**4 + 2728*cf**2*m**4*nc*t**3*u**5 + 2760*cf**2*m**4*nc*t**2*u**6 + 1480*cf
**2*m**4*nc*t*u**7 + 320*cf**2*m**4*nc*u**8 + 76*cf**2*m**2*nc*t**6*u**3 + 484*
cf**2*m**2*nc*t**5*u**4 + 1232*cf**2*m**2*nc*t**4*u**5 + 1648*cf**2*m**2*nc*t**3
*u**6 + 1236*cf**2*m**2*nc*t**2*u**7 + 492*cf**2*m**2*nc*t*u**8 + 80*cf**2*m**2*
nc*u**9 + 32*cf**2*nc*t**6*u**4 + 144*cf**2*nc*t**5*u**5 + 272*cf**2*nc*t**4*u**
6 + 272*cf**2*nc*t**3*u**7 + 152*cf**2*nc*t**2*u**8 + 48*cf**2*nc*t*u**9 + 8*cf
**2*nc*u**10 + 16*cf*m**10*nc**2*t**5 + 80*cf*m**10*nc**2*t**4*u + 416*cf*m**10*
nc**2*t**3*u**2 + 928*cf*m**10*nc**2*t**2*u**3 + 848*cf*m**10*nc**2*t*u**4 + 272
*cf*m**10*nc**2*u**5 - 16*cf*m**10*nc*t**4*u - 64*cf*m**10*nc*t**3*u**2 - 96*cf*
m**10*nc*t**2*u**3 - 64*cf*m**10*nc*t*u**4 - 16*cf*m**10*nc*u**5 + 8*cf*m**10*t
**5 + 40*cf*m**10*t**4*u + 240*cf*m**10*t**3*u**2 + 560*cf*m**10*t**2*u**3 + 520
*cf*m**10*t*u**4 + 168*cf*m**10*u**5 + 48*cf*m**8*nc**2*t**5*u + 256*cf*m**8*nc
**2*t**4*u**2 + 864*cf*m**8*nc**2*t**3*u**3 + 1280*cf*m**8*nc**2*t**2*u**4 + 752
*cf*m**8*nc**2*t*u**5 + 128*cf*m**8*nc**2*u**6 - 48*cf*m**8*nc*t**4*u**2 - 144*
cf*m**8*nc*t**3*u**3 - 144*cf*m**8*nc*t**2*u**4 - 48*cf*m**8*nc*t*u**5 + 24*cf*m
**8*t**5*u + 88*cf*m**8*t**4*u**2 + 336*cf*m**8*t**3*u**3 + 624*cf*m**8*t**2*u**
4 + 472*cf*m**8*t*u**5 + 120*cf*m**8*u**6 - 36*cf*m**6*nc**2*t**5*u**2 - 64*cf*m
**6*nc**2*t**4*u**3 - 40*cf*m**6*nc**2*t**3*u**4 - 160*cf*m**6*nc**2*t**2*u**5 -
 276*cf*m**6*nc**2*t*u**6 - 128*cf*m**6*nc**2*u**7 - 48*cf*m**6*nc*t**4*u**3 - 
96*cf*m**6*nc*t**3*u**4 - 48*cf*m**6*nc*t**2*u**5 - 32*cf*m**6*t**5*u**2 - 188*
cf*m**6*t**4*u**3 - 484*cf*m**6*t**3*u**4 - 580*cf*m**6*t**2*u**5 - 396*cf*m**6*
t*u**6 - 144*cf*m**6*u**7 - 26*cf*m**4*nc**2*t**6*u**2 - 204*cf*m**4*nc**2*t**5*
u**3 - 592*cf*m**4*nc**2*t**4*u**4 - 952*cf*m**4*nc**2*t**3*u**5 - 906*cf*m**4*
nc**2*t**2*u**6 - 460*cf*m**4*nc**2*t*u**7 - 92*cf*m**4*nc**2*u**8 - 16*cf*m**4*
nc*t**4*u**4 - 16*cf*m**4*nc*t**3*u**5 - 10*cf*m**4*t**6*u**2 - 130*cf*m**4*t**5
*u**3 - 526*cf*m**4*t**4*u**4 - 1068*cf*m**4*t**3*u**5 - 1106*cf*m**4*t**2*u**6 
- 618*cf*m**4*t*u**7 - 142*cf*m**4*u**8 - 34*cf*m**2*nc**2*t**6*u**3 - 202*cf*m
**2*nc**2*t**5*u**4 - 476*cf*m**2*nc**2*t**4*u**5 - 580*cf*m**2*nc**2*t**3*u**6 
- 390*cf*m**2*nc**2*t**2*u**7 - 138*cf*m**2*nc**2*t*u**8 - 20*cf*m**2*nc**2*u**9
 - 14*cf*m**2*t**6*u**3 - 124*cf*m**2*t**5*u**4 - 382*cf*m**2*t**4*u**5 - 590*cf
*m**2*t**3*u**6 - 500*cf*m**2*t**2*u**7 - 222*cf*m**2*t*u**8 - 40*cf*m**2*u**9 -
 14*cf*nc**2*t**6*u**4 - 60*cf*nc**2*t**5*u**5 - 104*cf*nc**2*t**4*u**6 - 92*cf*
nc**2*t**3*u**7 - 44*cf*nc**2*t**2*u**8 - 12*cf*nc**2*t*u**9 - 2*cf*nc**2*u**10 
- 6*cf*t**6*u**4 - 36*cf*t**5*u**5 - 84*cf*t**4*u**6 - 100*cf*t**3*u**7 - 66*cf*
t**2*u**8 - 24*cf*t*u**9 - 4*cf*u**10 - 2*m**10*nc**3*t**5 - 10*m**10*nc**3*t**4
*u - 52*m**10*nc**3*t**3*u**2 - 116*m**10*nc**3*t**2*u**3 - 106*m**10*nc**3*t*u
**4 - 34*m**10*nc**3*u**5 + 8*m**10*nc**2*t**4*u + 32*m**10*nc**2*t**3*u**2 + 48
*m**10*nc**2*t**2*u**3 + 32*m**10*nc**2*t*u**4 + 8*m**10*nc**2*u**5 - 4*m**10*nc
*t**5 - 20*m**10*nc*t**4*u - 120*m**10*nc*t**3*u**2 - 280*m**10*nc*t**2*u**3 - 
260*m**10*nc*t*u**4 - 84*m**10*nc*u**5 + 16*m**10*t**3*u**2 + 48*m**10*t**2*u**3
 + 48*m**10*t*u**4 + 16*m**10*u**5 - 6*m**8*nc**3*t**5*u - 36*m**8*nc**3*t**4*u
**2 - 116*m**8*nc**3*t**3*u**3 - 160*m**8*nc**3*t**2*u**4 - 86*m**8*nc**3*t*u**5
 - 12*m**8*nc**3*u**6 + 24*m**8*nc**2*t**4*u**2 + 72*m**8*nc**2*t**3*u**3 + 72*m
**8*nc**2*t**2*u**4 + 24*m**8*nc**2*t*u**5 - 12*m**8*nc*t**5*u - 44*m**8*nc*t**4
*u**2 - 168*m**8*nc*t**3*u**3 - 312*m**8*nc*t**2*u**4 - 236*m**8*nc*t*u**5 - 60*
m**8*nc*u**6 - 12*m**8*t**4*u**2 - 32*m**8*t**3*u**3 - 8*m**8*t**2*u**4 + 32*m**
8*t*u**5 + 20*m**8*u**6 + 6*m**6*nc**3*t**5*u**2 + 2*m**6*nc**3*t**4*u**3 - 18*m
**6*nc**3*t**3*u**4 - 6*m**6*nc**3*t**2*u**5 + 20*m**6*nc**3*t*u**6 + 12*m**6*nc
**3*u**7 + 24*m**6*nc**2*t**4*u**3 + 48*m**6*nc**2*t**3*u**4 + 24*m**6*nc**2*t**
2*u**5 + 16*m**6*nc*t**5*u**2 + 94*m**6*nc*t**4*u**3 + 242*m**6*nc*t**3*u**4 + 
290*m**6*nc*t**2*u**5 + 198*m**6*nc*t*u**6 + 72*m**6*nc*u**7 - 10*m**6*t**5*u**2
 - 66*m**6*t**4*u**3 - 186*m**6*t**3*u**4 - 198*m**6*t**2*u**5 - 100*m**6*t*u**6
 - 32*m**6*u**7 + 4*m**4*nc**3*t**6*u**2 + 28*m**4*nc**3*t**5*u**3 + 68*m**4*nc
**3*t**4*u**4 + 90*m**4*nc**3*t**3*u**5 + 72*m**4*nc**3*t**2*u**6 + 30*m**4*nc**
3*t*u**7 + 4*m**4*nc**3*u**8 + 8*m**4*nc**2*t**4*u**4 + 8*m**4*nc**2*t**3*u**5 +
 5*m**4*nc*t**6*u**2 + 65*m**4*nc*t**5*u**3 + 263*m**4*nc*t**4*u**4 + 534*m**4*
nc*t**3*u**5 + 553*m**4*nc*t**2*u**6 + 309*m**4*nc*t*u**7 + 71*m**4*nc*u**8 - 19
*m**4*t**5*u**3 - 103*m**4*t**4*u**4 - 238*m**4*t**3*u**5 - 244*m**4*t**2*u**6 -
 139*m**4*t*u**7 - 33*m**4*u**8 + 5*m**2*nc**3*t**6*u**3 + 27*m**2*nc**3*t**5*u
**4 + 56*m**2*nc**3*t**4*u**5 + 56*m**2*nc**3*t**3*u**6 + 27*m**2*nc**3*t**2*u**
7 + 5*m**2*nc**3*t*u**8 + 7*m**2*nc*t**6*u**3 + 62*m**2*nc*t**5*u**4 + 191*m**2*
nc*t**4*u**5 + 295*m**2*nc*t**3*u**6 + 250*m**2*nc*t**2*u**7 + 111*m**2*nc*t*u**
8 + 20*m**2*nc*u**9 - 15*m**2*t**5*u**4 - 65*m**2*t**4*u**5 - 117*m**2*t**3*u**6
 - 109*m**2*t**2*u**7 - 52*m**2*t*u**8 - 10*m**2*u**9 + 2*nc**3*t**6*u**4 + 8*nc
**3*t**5*u**5 + 12*nc**3*t**4*u**6 + 8*nc**3*t**3*u**7 + 2*nc**3*t**2*u**8 + 3*
nc*t**6*u**4 + 18*nc*t**5*u**5 + 42*nc*t**4*u**6 + 50*nc*t**3*u**7 + 33*nc*t**2*
u**8 + 12*nc*t*u**9 + 2*nc*u**10 - 4*t**5*u**5 - 14*t**4*u**6 - 20*t**3*u**7 - 
15*t**2*u**8 - 6*t*u**9 - u**10)*(4*m**2 + t + u)**2*(m**2 + t)*(m**2 + u)*c5(0)
*t**2*u**2)*(t + u) - 3*(8*m**10*nc*t**7 + 46*m**10*nc*t**6*u + 86*m**10*nc*t**5
*u**2 + 52*m**10*nc*t**4*u**3 - 44*m**10*nc*t**3*u**4 - 106*m**10*nc*t**2*u**5 -
 82*m**10*nc*t*u**6 - 24*m**10*nc*u**7 + 32*m**10*t**5*u**2 + 128*m**10*t**4*u**
3 + 224*m**10*t**3*u**4 + 224*m**10*t**2*u**5 + 128*m**10*t*u**6 + 32*m**10*u**7
 + 24*m**8*nc*t**7*u + 122*m**8*nc*t**6*u**2 + 188*m**8*nc*t**5*u**3 + 52*m**8*
nc*t**4*u**4 - 152*m**8*nc*t**3*u**5 - 182*m**8*nc*t**2*u**6 - 76*m**8*nc*t*u**7
 - 8*m**8*nc*u**8 + 96*m**8*t**5*u**3 + 320*m**8*t**4*u**4 + 464*m**8*t**3*u**5 
+ 368*m**8*t**2*u**6 + 144*m**8*t*u**7 + 16*m**8*u**8 + 28*m**6*nc*t**7*u**2 + 
136*m**6*nc*t**6*u**3 + 214*m**6*nc*t**5*u**4 + 112*m**6*nc*t**4*u**5 - 16*m**6*
nc*t**3*u**6 - 16*m**6*nc*t**2*u**7 + 14*m**6*nc*t*u**8 + 8*m**6*nc*u**9 - 2*m**
6*t**6*u**3 + 73*m**6*t**5*u**4 + 209*m**6*t**4*u**5 + 277*m**6*t**3*u**6 + 177*
m**6*t**2*u**7 + 30*m**6*t*u**8 - 4*m**6*u**9 + 18*m**4*nc*t**7*u**3 + 94*m**4*
nc*t**6*u**4 + 176*m**4*nc*t**5*u**5 + 168*m**4*nc*t**4*u**6 + 110*m**4*nc*t**3*
u**7 + 58*m**4*nc*t**2*u**8 + 16*m**4*nc*t*u**9 - 8*m**4*t**6*u**4 - 25*m**4*t**
5*u**5 - 24*m**4*t**4*u**6 + 21*m**4*t**3*u**7 + 6*m**4*t**2*u**8 - 6*m**4*t*u**
9 + 8*m**2*nc*t**7*u**4 + 42*m**2*nc*t**6*u**5 + 82*m**2*nc*t**5*u**6 + 84*m**2*
nc*t**4*u**7 + 50*m**2*nc*t**3*u**8 + 14*m**2*nc*t**2*u**9 - 10*m**2*t**6*u**5 -
 44*m**2*t**5*u**6 - 46*m**2*t**4*u**7 - 18*m**2*t**3*u**8 - 6*m**2*t**2*u**9 + 
2*nc*t**7*u**5 + 8*nc*t**6*u**6 + 14*nc*t**5*u**7 + 12*nc*t**4*u**8 + 4*nc*t**3*
u**9 - 4*t**6*u**6 - 10*t**5*u**7 - 8*t**4*u**8 - 2*t**3*u**9 - 4*(4*m**10*t**5 
+ 15*m**10*t**4*u + 9*m**10*t**3*u**2 - 7*m**10*t**2*u**3 - 17*m**10*t*u**4 - 12
*m**10*u**5 + 12*m**8*t**5*u + 37*m**8*t**4*u**2 + 8*m**8*t**3*u**3 - 27*m**8*t
**2*u**4 - 30*m**8*t*u**5 - 4*m**8*u**6 + 14*m**6*t**5*u**2 + 40*m**6*t**4*u**3 
+ 13*m**6*t**3*u**4 - 10*m**6*t**2*u**5 - m**6*t*u**6 + 4*m**6*u**7 + 9*m**4*t**
5*u**3 + 29*m**4*t**4*u**4 + 21*m**4*t**3*u**5 + 13*m**4*t**2*u**6 + 8*m**4*t*u
**7 + 4*m**2*t**5*u**4 + 13*m**2*t**4*u**5 + 11*m**2*t**3*u**6 + 7*m**2*t**2*u**
7 + t**5*u**5 + 2*t**4*u**6 + 2*t**3*u**7)*(t + u)**2*cf)*(4*m**2 + t + u)**2*(m
**2 + t)*(m**2 + u)*d3(0)*t**2*u**2 + 4*(3*(2*cf - nc)*(96*m**14*t**3 + 288*m**
14*t**2*u + 32*m**14*t*u**2 - 160*m**14*u**3 + 176*m**12*t**4 + 776*m**12*t**3*u
 + 696*m**12*t**2*u**2 - 232*m**12*t*u**3 - 72*m**12*u**4 + 94*m**10*t**5 + 704*
m**10*t**4*u + 1356*m**10*t**3*u**2 + 328*m**10*t**2*u**3 - 106*m**10*t*u**4 + 
56*m**10*u**5 + 14*m**8*t**6 + 242*m**8*t**5*u + 906*m**8*t**4*u**2 + 794*m**8*t
**3*u**3 + 144*m**8*t**2*u**4 + 140*m**8*t*u**5 + 16*m**8*u**6 + 26*m**6*t**6*u 
+ 208*m**6*t**5*u**2 + 486*m**6*t**4*u**3 + 358*m**6*t**3*u**4 + 192*m**6*t**2*u
**5 + 34*m**6*t*u**6 + 12*m**4*t**6*u**2 + 82*m**4*t**5*u**3 + 212*m**4*t**4*u**
4 + 164*m**4*t**3*u**5 + 34*m**4*t**2*u**6 + 2*m**2*t**6*u**3 + 35*m**2*t**5*u**
4 + 60*m**2*t**4*u**5 + 21*m**2*t**3*u**6 + 2*t**6*u**4 + 5*t**5*u**5 + 5*t**4*u
**6)*(4*m**2 + t + u)*(m**2 + u)*u**2 - (1152*m**16*nc*t**3 + 3456*m**16*nc*t**2
*u + 384*m**16*nc*t*u**2 - 1920*m**16*nc*u**3 + 576*m**14*nc*t**4 + 5856*m**14*
nc*t**3*u + 9120*m**14*nc*t**2*u**2 - 6240*m**14*nc*t*u**3 - 7008*m**14*nc*u**4 
+ 72*m**12*nc*t**5 + 2136*m**12*nc*t**4*u + 9936*m**12*nc*t**3*u**2 + 4688*m**12
*nc*t**2*u**3 - 12632*m**12*nc*t*u**4 - 3304*m**12*nc*u**5 + 64*m**12*nlf*t**2*u
**3 + 128*m**12*nlf*t*u**4 + 64*m**12*nlf*u**5 + 64*m**12*t**2*u**3 + 128*m**12*
t*u**4 + 64*m**12*u**5 + 222*m**10*nc*t**5*u + 2910*m**10*nc*t**4*u**2 + 7036*m
**10*nc*t**3*u**3 - 1476*m**10*nc*t**2*u**4 + 2438*m**10*nc*t*u**5 + 9414*m**10*
nc*u**6 + 32*m**10*nlf*t**3*u**3 + 288*m**10*nlf*t**2*u**4 + 352*m**10*nlf*t*u**
5 + 96*m**10*nlf*u**6 + 32*m**10*t**3*u**3 + 288*m**10*t**2*u**4 + 352*m**10*t*u
**5 + 96*m**10*u**6 + 252*m**8*nc*t**5*u**2 + 1934*m**8*nc*t**4*u**3 + 3056*m**8
*nc*t**3*u**4 + 5404*m**8*nc*t**2*u**5 + 19412*m**8*nc*t*u**6 + 11958*m**8*nc*u
**7 + 4*m**8*nlf*t**4*u**3 + 112*m**8*nlf*t**3*u**4 + 440*m**8*nlf*t**2*u**5 + 
304*m**8*nlf*t*u**6 + 36*m**8*nlf*u**7 + 4*m**8*t**4*u**3 + 112*m**8*t**3*u**4 +
 440*m**8*t**2*u**5 + 304*m**8*t*u**6 + 36*m**8*u**7 + 150*m**6*nc*t**5*u**3 + 
966*m**6*nc*t**4*u**4 + 2978*m**6*nc*t**3*u**5 + 10318*m**6*nc*t**2*u**6 + 14576
*m**6*nc*t*u**7 + 5348*m**6*nc*u**8 + 12*m**6*nlf*t**4*u**4 + 136*m**6*nlf*t**3*
u**5 + 272*m**6*nlf*t**2*u**6 + 88*m**6*nlf*t*u**7 + 4*m**6*nlf*u**8 + 12*m**6*t
**4*u**4 + 136*m**6*t**3*u**5 + 272*m**6*t**2*u**6 + 88*m**6*t*u**7 + 4*m**6*u**
8 + 81*m**4*nc*t**5*u**4 + 588*m**4*nc*t**4*u**5 + 2438*m**4*nc*t**3*u**6 + 5214
*m**4*nc*t**2*u**7 + 4093*m**4*nc*t*u**8 + 1074*m**4*nc*u**9 + 12*m**4*nlf*t**4*
u**5 + 64*m**4*nlf*t**3*u**6 + 60*m**4*nlf*t**2*u**7 + 8*m**4*nlf*t*u**8 + 12*m
**4*t**4*u**5 + 64*m**4*t**3*u**6 + 60*m**4*t**2*u**7 + 8*m**4*t*u**8 + 42*m**2*
nc*t**5*u**5 + 242*m**2*nc*t**4*u**6 + 763*m**2*nc*t**3*u**7 + 857*m**2*nc*t**2*
u**8 + 447*m**2*nc*t*u**9 + 81*m**2*nc*u**10 + 4*m**2*nlf*t**4*u**6 + 8*m**2*nlf
*t**3*u**7 + 4*m**2*nlf*t**2*u**8 + 4*m**2*t**4*u**6 + 8*m**2*t**3*u**7 + 4*m**2
*t**2*u**8 + 9*nc*t**5*u**6 + 36*nc*t**4*u**7 + 54*nc*t**3*u**8 + 36*nc*t**2*u**
9 + 9*nc*t*u**10)*(m**2 + t)*t**2)*(m**2*t + m**2*u + t*u)*(t + u)**2*cf**2 + 3*
(2*(2*cf*nc - nc**2 + 1)*(4*m**10*t**5 + 20*m**10*t**4*u + 24*m**10*t**3*u**2 - 
8*m**10*t**2*u**3 - 28*m**10*t*u**4 - 12*m**10*u**5 + 12*m**8*t**5*u + 52*m**8*t
**4*u**2 + 48*m**8*t**3*u**3 - 16*m**8*t**2*u**4 - 28*m**8*t*u**5 - 4*m**8*u**6 
+ 14*m**6*t**5*u**2 + 58*m**6*t**4*u**3 + 62*m**6*t**3*u**4 + 42*m**6*t**2*u**5 
+ 28*m**6*t*u**6 + 4*m**6*u**7 + 9*m**4*t**5*u**3 + 40*m**4*t**4*u**4 + 54*m**4*
t**3*u**5 + 54*m**4*t**2*u**6 + 13*m**4*t*u**7 - 2*m**4*u**8 + 4*m**2*t**5*u**4 
+ 16*m**2*t**4*u**5 + 20*m**2*t**3*u**6 + 11*m**2*t**2*u**7 - 8*m**2*t*u**8 - 3*
m**2*u**9 + t**5*u**5 + 2*t**4*u**6 + 2*t**3*u**7 - 2*t**2*u**8 - 2*t*u**9 - u**
10)*cf - (4*m**10*nc*t**5 + 20*m**10*nc*t**4*u + 40*m**10*nc*t**3*u**2 + 40*m**
10*nc*t**2*u**3 + 20*m**10*nc*t*u**4 + 4*m**10*nc*u**5 + 16*m**10*t**3*u**2 + 48
*m**10*t**2*u**3 + 48*m**10*t*u**4 + 16*m**10*u**5 + 12*m**8*nc*t**5*u + 52*m**8
*nc*t**4*u**2 + 96*m**8*nc*t**3*u**3 + 88*m**8*nc*t**2*u**4 + 36*m**8*nc*t*u**5 
+ 4*m**8*nc*u**6 + 48*m**8*t**3*u**3 + 104*m**8*t**2*u**4 + 64*m**8*t*u**5 + 8*m
**8*u**6 + 14*m**6*nc*t**5*u**2 + 57*m**6*nc*t**4*u**3 + 103*m**6*nc*t**3*u**4 +
 83*m**6*nc*t**2*u**5 + 23*m**6*nc*t*u**6 - m**6*t**4*u**3 + 41*m**6*t**3*u**4 +
 41*m**6*t**2*u**5 - 5*m**6*t*u**6 - 4*m**6*u**7 + 9*m**4*nc*t**5*u**3 + 36*m**4
*nc*t**4*u**4 + 55*m**4*nc*t**3*u**5 + 26*m**4*nc*t**2*u**6 - 6*m**4*nc*t*u**7 -
 4*m**4*nc*u**8 - 4*m**4*t**4*u**4 + m**4*t**3*u**5 - 28*m**4*t**2*u**6 - 19*m**
4*t*u**7 - 2*m**4*u**8 + 4*m**2*nc*t**5*u**4 + 11*m**2*nc*t**4*u**5 + 11*m**2*nc
*t**3*u**6 - m**2*nc*t**2*u**7 - 5*m**2*nc*t*u**8 - 5*m**2*t**4*u**5 - 9*m**2*t
**3*u**6 - 12*m**2*t**2*u**7 + 3*m**2*t*u**8 + 3*m**2*u**9 + nc*t**5*u**5 + nc*t
**3*u**7 - 2*nc*t**2*u**8 - 2*t**4*u**6 - t**3*u**7 + 2*t*u**9 + u**10))*(4*m**2
 + t + u)**2*(m**2 + t)*(m**2 + u)*(t + u)**2*d2u(0)*t**2*u**2 + 3*(4*(5*m**10*t
**3 + 15*m**10*t**2*u - m**10*t*u**2 - 11*m**10*u**3 - 16*m**8*nc**2*t**2*u**2 -
 16*m**8*nc**2*t*u**3 + 15*m**8*t**3*u + 40*m**8*t**2*u**2 - 5*m**8*t*u**3 - 14*
m**8*u**4 - 40*m**6*nc**2*t**2*u**3 - 24*m**6*nc**2*t*u**4 + 18*m**6*t**3*u**2 +
 49*m**6*t**2*u**3 + 12*m**6*t*u**4 + 5*m**6*u**5 + m**4*nc**2*t**4*u**2 + 3*m**
4*nc**2*t**3*u**3 - 27*m**4*nc**2*t**2*u**4 - 3*m**4*nc**2*t*u**5 + 2*m**4*nc**2
*u**6 + 12*m**4*t**3*u**3 + 36*m**4*t**2*u**4 + 14*m**4*t*u**5 + 2*m**4*u**6 + 2
*m**2*nc**2*t**4*u**3 + 4*m**2*nc**2*t**3*u**4 - 4*m**2*nc**2*t**2*u**5 + 5*m**2
*nc**2*t*u**6 + 3*m**2*nc**2*u**7 + 5*m**2*t**3*u**4 + 13*m**2*t**2*u**5 - 3*m**
2*u**7 + nc**2*t**4*u**4 + nc**2*t**3*u**5 + nc**2*t**2*u**6 + nc**2*t*u**7 + nc
**2*u**8 + t**3*u**5 + t**2*u**6 - t*u**7 - u**8 + 2*(16*m**8*t**2 + 16*m**8*t*u
 + 40*m**6*t**2*u + 24*m**6*t*u**2 - m**4*t**4 - 3*m**4*t**3*u + 27*m**4*t**2*u
**2 + 3*m**4*t*u**3 - 2*m**4*u**4 - 2*m**2*t**4*u - 4*m**2*t**3*u**2 + 4*m**2*t
**2*u**3 - 5*m**2*t*u**4 - 3*m**2*u**5 - t**4*u**2 - t**3*u**3 - t**2*u**4 - t*u
**5 - u**6)*cf*nc*u**2)*(t + u)**2*cf - (10*m**10*nc*t**5 + 50*m**10*nc*t**4*u +
 68*m**10*nc*t**3*u**2 + 4*m**10*nc*t**2*u**3 - 46*m**10*nc*t*u**4 - 22*m**10*nc
*u**5 + 32*m**10*t**3*u**2 + 96*m**10*t**2*u**3 + 96*m**10*t*u**4 + 32*m**10*u**
5 + 30*m**8*nc*t**5*u + 124*m**8*nc*t**4*u**2 + 132*m**8*nc*t**3*u**3 - 16*m**8*
nc*t**2*u**4 - 82*m**8*nc*t*u**5 - 28*m**8*nc*u**6 + 96*m**8*t**3*u**3 + 224*m**
8*t**2*u**4 + 160*m**8*t*u**5 + 32*m**8*u**6 + 42*m**6*nc*t**5*u**2 + 142*m**6*
nc*t**4*u**3 + 148*m**6*nc*t**3*u**4 + 44*m**6*nc*t**2*u**5 + 2*m**6*nc*t*u**6 +
 6*m**6*nc*u**7 - m**6*t**4*u**3 + 63*m**6*t**3*u**4 + 67*m**6*t**2*u**5 - 11*m
**6*t*u**6 - 14*m**6*u**7 + 40*m**4*nc*t**5*u**3 + 118*m**4*nc*t**4*u**4 + 122*m
**4*nc*t**3*u**5 + 50*m**4*nc*t**2*u**6 + 6*m**4*nc*t*u**7 - 5*m**4*t**4*u**4 - 
34*m**4*t**3*u**5 - 95*m**4*t**2*u**6 - 60*m**4*t*u**7 - 10*m**4*u**8 + 24*m**2*
nc*t**5*u**4 + 62*m**2*nc*t**4*u**5 + 52*m**2*nc*t**3*u**6 + 14*m**2*nc*t**2*u**
7 - 8*m**2*t**4*u**5 - 40*m**2*t**3*u**6 - 32*m**2*t**2*u**7 + 6*m**2*t*u**8 + 6
*m**2*u**9 + 6*nc*t**5*u**5 + 12*nc*t**4*u**6 + 6*nc*t**3*u**7 - 4*t**4*u**6 - 6
*t**3*u**7 + 2*t**2*u**8 + 6*t*u**9 + 2*u**10))*(4*m**2 + t + u)**2*(m**2 + t)*(
m**2 + u)*c3u(0)*t**2*u**3 + 3*(8*(cf - nc)*(8*m**12*t**4 + 32*m**12*t**3*u + 16
*m**12*t**2*u**2 - 32*m**12*t*u**3 - 24*m**12*u**4 + 4*m**10*t**5 + 46*m**10*t**
4*u + 116*m**10*t**3*u**2 + 32*m**10*t**2*u**3 - 120*m**10*t*u**4 - 78*m**10*u**
5 + 12*m**8*t**5*u + 86*m**8*t**4*u**2 + 162*m**8*t**3*u**3 + 74*m**8*t**2*u**4 
- 54*m**8*t*u**5 - 8*m**8*u**6 + 14*m**6*t**5*u**2 + 82*m**6*t**4*u**3 + 158*m**
6*t**3*u**4 + 186*m**6*t**2*u**5 + 160*m**6*t*u**6 + 80*m**6*u**7 + 9*m**4*t**5*
u**3 + 53*m**4*t**4*u**4 + 129*m**4*t**3*u**5 + 201*m**4*t**2*u**6 + 168*m**4*t*
u**7 + 52*m**4*u**8 + 4*m**2*t**5*u**4 + 24*m**2*t**4*u**5 + 62*m**2*t**3*u**6 +
 84*m**2*t**2*u**7 + 52*m**2*t*u**8 + 12*m**2*u**9 + t**5*u**5 + 5*t**4*u**6 + 
11*t**3*u**7 + 11*t**2*u**8 + 5*t*u**9 + u**10)*(t + u)*cf**2 - (8*m**12*nc*t**5
 + 40*m**12*nc*t**4*u + 16*m**12*nc*t**3*u**2 - 112*m**12*nc*t**2*u**3 - 152*m**
12*nc*t*u**4 - 56*m**12*nc*u**5 + 32*m**12*t**3*u**2 + 96*m**12*t**2*u**3 + 96*m
**12*t*u**4 + 32*m**12*u**5 + 4*m**10*nc*t**6 + 50*m**10*nc*t**5*u + 146*m**10*
nc*t**4*u**2 - 12*m**10*nc*t**3*u**3 - 424*m**10*nc*t**2*u**4 - 454*m**10*nc*t*u
**5 - 142*m**10*nc*u**6 + 16*m**10*t**4*u**2 + 160*m**10*t**3*u**3 + 336*m**10*t
**2*u**4 + 256*m**10*t*u**5 + 64*m**10*u**6 + 12*m**8*nc*t**6*u + 98*m**8*nc*t**
5*u**2 + 202*m**8*nc*t**4*u**3 + 32*m**8*nc*t**3*u**4 - 220*m**8*nc*t**2*u**5 - 
146*m**8*nc*t*u**6 - 10*m**8*nc*u**7 + 46*m**8*t**4*u**3 + 204*m**8*t**3*u**4 + 
240*m**8*t**2*u**5 + 84*m**8*t*u**6 + 2*m**8*u**7 + 14*m**6*nc*t**6*u**2 + 97*m
**6*nc*t**5*u**3 + 216*m**6*nc*t**4*u**4 + 363*m**6*nc*t**3*u**5 + 543*m**6*nc*t
**2*u**6 + 444*m**6*nc*t*u**7 + 147*m**6*nc*u**8 - m**6*t**5*u**3 + 24*m**6*t**4
*u**4 - 19*m**6*t**3*u**5 - 197*m**6*t**2*u**6 - 204*m**6*t*u**7 - 67*m**6*u**8 
+ 9*m**4*nc*t**6*u**3 + 66*m**4*nc*t**5*u**4 + 218*m**4*nc*t**4*u**5 + 511*m**4*
nc*t**3*u**6 + 661*m**4*nc*t**2*u**7 + 411*m**4*nc*t*u**8 + 100*m**4*nc*u**9 - 4
*m**4*t**5*u**4 - 36*m**4*t**4*u**5 - 181*m**4*t**3*u**6 - 292*m**4*t**2*u**7 - 
191*m**4*t*u**8 - 48*m**4*u**9 + 4*m**2*nc*t**6*u**4 + 33*m**2*nc*t**5*u**5 + 
125*m**2*nc*t**4*u**6 + 246*m**2*nc*t**3*u**7 + 249*m**2*nc*t**2*u**8 + 123*m**2
*nc*t*u**9 + 24*m**2*nc*u**10 - 5*m**2*t**5*u**5 - 39*m**2*t**4*u**6 - 100*m**2*
t**3*u**7 - 113*m**2*t**2*u**8 - 59*m**2*t*u**9 - 12*m**2*u**10 + nc*t**6*u**5 +
 8*nc*t**5*u**6 + 25*nc*t**4*u**7 + 38*nc*t**3*u**8 + 30*nc*t**2*u**9 + 12*nc*t*
u**10 + 2*nc*u**11 - 2*t**5*u**6 - 9*t**4*u**7 - 16*t**3*u**8 - 14*t**2*u**9 - 6
*t*u**10 - u**11) + 2*(8*m**12*nc**2*t**5 + 40*m**12*nc**2*t**4*u + 48*m**12*nc
**2*t**3*u**2 - 16*m**12*nc**2*t**2*u**3 - 56*m**12*nc**2*t*u**4 - 24*m**12*nc**
2*u**5 + 8*m**12*t**5 + 40*m**12*t**4*u + 16*m**12*t**3*u**2 - 112*m**12*t**2*u
**3 - 152*m**12*t*u**4 - 56*m**12*u**5 + 4*m**10*nc**2*t**6 + 50*m**10*nc**2*t**
5*u + 162*m**10*nc**2*t**4*u**2 + 148*m**10*nc**2*t**3*u**3 - 88*m**10*nc**2*t**
2*u**4 - 198*m**10*nc**2*t*u**5 - 78*m**10*nc**2*u**6 + 4*m**10*t**6 + 50*m**10*
t**5*u + 146*m**10*t**4*u**2 - 12*m**10*t**3*u**3 - 424*m**10*t**2*u**4 - 454*m
**10*t*u**5 - 142*m**10*u**6 + 12*m**8*nc**2*t**6*u + 98*m**8*nc**2*t**5*u**2 + 
248*m**8*nc**2*t**4*u**3 + 236*m**8*nc**2*t**3*u**4 + 20*m**8*nc**2*t**2*u**5 - 
62*m**8*nc**2*t*u**6 - 8*m**8*nc**2*u**7 + 12*m**8*t**6*u + 98*m**8*t**5*u**2 + 
202*m**8*t**4*u**3 + 32*m**8*t**3*u**4 - 220*m**8*t**2*u**5 - 146*m**8*t*u**6 - 
10*m**8*u**7 + 14*m**6*nc**2*t**6*u**2 + 96*m**6*nc**2*t**5*u**3 + 240*m**6*nc**
2*t**4*u**4 + 344*m**6*nc**2*t**3*u**5 + 346*m**6*nc**2*t**2*u**6 + 240*m**6*nc
**2*t*u**7 + 80*m**6*nc**2*u**8 + 14*m**6*t**6*u**2 + 97*m**6*t**5*u**3 + 216*m
**6*t**4*u**4 + 363*m**6*t**3*u**5 + 543*m**6*t**2*u**6 + 444*m**6*t*u**7 + 147*
m**6*u**8 + 9*m**4*nc**2*t**6*u**3 + 62*m**4*nc**2*t**5*u**4 + 182*m**4*nc**2*t
**4*u**5 + 330*m**4*nc**2*t**3*u**6 + 369*m**4*nc**2*t**2*u**7 + 220*m**4*nc**2*
t*u**8 + 52*m**4*nc**2*u**9 + 9*m**4*t**6*u**3 + 66*m**4*t**5*u**4 + 218*m**4*t
**4*u**5 + 511*m**4*t**3*u**6 + 661*m**4*t**2*u**7 + 411*m**4*t*u**8 + 100*m**4*
u**9 + 4*m**2*nc**2*t**6*u**4 + 28*m**2*nc**2*t**5*u**5 + 86*m**2*nc**2*t**4*u**
6 + 146*m**2*nc**2*t**3*u**7 + 136*m**2*nc**2*t**2*u**8 + 64*m**2*nc**2*t*u**9 +
 12*m**2*nc**2*u**10 + 4*m**2*t**6*u**4 + 33*m**2*t**5*u**5 + 125*m**2*t**4*u**6
 + 246*m**2*t**3*u**7 + 249*m**2*t**2*u**8 + 123*m**2*t*u**9 + 24*m**2*u**10 + 
nc**2*t**6*u**5 + 6*nc**2*t**5*u**6 + 16*nc**2*t**4*u**7 + 22*nc**2*t**3*u**8 + 
16*nc**2*t**2*u**9 + 6*nc**2*t*u**10 + nc**2*u**11 + t**6*u**5 + 8*t**5*u**6 + 
25*t**4*u**7 + 38*t**3*u**8 + 30*t**2*u**9 + 12*t*u**10 + 2*u**11)*cf)*(4*m**2 +
 t + u)**2*(m**2 + t)*(m**2 + u)*(t + u)*d1u(0)*t**2*u**2 - 3*(2*(2*cf - nc)*(16
*m**8*t*u + 16*m**8*u**2 - 6*m**6*t**3 - 2*m**6*t**2*u + 22*m**6*t*u**2 + 2*m**6
*u**3 - 4*m**4*t**4 - 16*m**4*t**3*u - 4*m**4*u**4 - 5*m**2*t**4*u - 10*m**2*t**
3*u**2 - 2*m**2*t**2*u**3 - 5*m**2*t*u**4 - 2*t**4*u**2 - t**3*u**3 - 2*t**2*u**
4)*(t + u)**2*nc**2*u**2 + 10*m**10*nc*t**5 + 50*m**10*nc*t**4*u + 68*m**10*nc*t
**3*u**2 + 4*m**10*nc*t**2*u**3 - 46*m**10*nc*t*u**4 - 22*m**10*nc*u**5 + 32*m**
10*t**3*u**2 + 96*m**10*t**2*u**3 + 96*m**10*t*u**4 + 32*m**10*u**5 + 30*m**8*nc
*t**5*u + 108*m**8*nc*t**4*u**2 + 100*m**8*nc*t**3*u**3 - 16*m**8*nc*t**2*u**4 -
 50*m**8*nc*t*u**5 - 12*m**8*nc*u**6 + 16*m**8*t**4*u**2 + 128*m**8*t**3*u**3 + 
224*m**8*t**2*u**4 + 128*m**8*t*u**5 + 16*m**8*u**6 + 32*m**6*nc*t**5*u**2 + 96*
m**6*nc*t**4*u**3 + 112*m**6*nc*t**3*u**4 + 80*m**6*nc*t**2*u**5 + 48*m**6*nc*t*
u**6 + 16*m**6*nc*u**7 + 2*m**6*t**5*u**2 + 61*m**6*t**4*u**3 + 211*m**6*t**3*u
**4 + 191*m**6*t**2*u**5 + 31*m**6*t*u**6 - 8*m**6*u**7 - 6*m**4*nc*t**6*u**2 + 
2*m**4*nc*t**5*u**3 + 60*m**4*nc*t**4*u**4 + 122*m**4*nc*t**3*u**5 + 108*m**4*nc
*t**2*u**6 + 44*m**4*nc*t*u**7 + 6*m**4*nc*u**8 + 49*m**4*t**4*u**4 + 106*m**4*t
**3*u**5 + 33*m**4*t**2*u**6 - 8*m**4*t*u**7 - 6*m**2*nc*t**6*u**3 + 2*m**2*nc*t
**5*u**4 + 46*m**2*nc*t**4*u**5 + 68*m**2*nc*t**3*u**6 + 36*m**2*nc*t**2*u**7 + 
6*m**2*nc*t*u**8 + 2*m**2*t**5*u**4 + 18*m**2*t**4*u**5 + 12*m**2*t**3*u**6 - 4*
m**2*t**2*u**7 - 2*nc*t**6*u**4 + 2*nc*t**5*u**5 + 12*nc*t**4*u**6 + 10*nc*t**3*
u**7 + 2*nc*t**2*u**8 - 4*((2*cf - nc)*(16*m**8*t*u + 16*m**8*u**2 - 6*m**6*t**3
 - 2*m**6*t**2*u + 22*m**6*t*u**2 + 2*m**6*u**3 - 4*m**4*t**4 - 16*m**4*t**3*u -
 4*m**4*u**4 - 5*m**2*t**4*u - 10*m**2*t**3*u**2 - 2*m**2*t**2*u**3 - 5*m**2*t*u
**4 - 2*t**4*u**2 - t**3*u**3 - 2*t**2*u**4)*nc*u**2 + 5*m**10*t**3 + 15*m**10*t
**2*u - m**10*t*u**2 - 11*m**10*u**3 + 15*m**8*t**3*u + 24*m**8*t**2*u**2 - 5*m
**8*t*u**3 + 2*m**8*u**4 + 12*m**6*t**3*u**2 + 7*m**6*t**2*u**3 + 10*m**6*t*u**4
 + 7*m**6*u**5 - 3*m**4*t**4*u**2 - m**4*t**3*u**3 + 9*m**4*t**2*u**4 + 11*m**4*
t*u**5 - 3*m**2*t**4*u**3 - m**2*t**3*u**4 + 7*m**2*t**2*u**5 - t**4*u**4 + t**3
*u**5)*(t + u)**2*cf)*(4*m**2 + t + u)**2*(m**2 + t)*(m**2 + u)*c3(0)*t**3*u**2 
- 3*((2*cf - nc)*(4*m**10*t**5 + 20*m**10*t**4*u + 24*m**10*t**3*u**2 - 8*m**10*
t**2*u**3 - 28*m**10*t*u**4 - 12*m**10*u**5 + 12*m**8*t**5*u + 52*m**8*t**4*u**2
 + 48*m**8*t**3*u**3 - 16*m**8*t**2*u**4 - 28*m**8*t*u**5 - 4*m**8*u**6 + 8*m**6
*t**5*u**2 + 50*m**6*t**4*u**3 + 42*m**6*t**3*u**4 + 2*m**6*t**2*u**5 + 6*m**6*t
*u**6 + 4*m**6*u**7 - 4*m**4*t**6*u**2 - 10*m**4*t**5*u**3 + 28*m**4*t**4*u**4 +
 30*m**4*t**3*u**5 + 20*m**4*t**2*u**6 + 8*m**4*t*u**7 - 5*m**2*t**6*u**3 - 9*m
**2*t**5*u**4 + 10*m**2*t**4*u**5 + 13*m**2*t**3*u**6 + 7*m**2*t**2*u**7 - 2*t**
6*u**4 - t**5*u**5 + t**4*u**6 + 2*t**3*u**7)*nc**2 + 4*m**10*nc*t**5 + 20*m**10
*nc*t**4*u + 40*m**10*nc*t**3*u**2 + 40*m**10*nc*t**2*u**3 + 20*m**10*nc*t*u**4 
+ 4*m**10*nc*u**5 + 16*m**10*t**3*u**2 + 48*m**10*t**2*u**3 + 48*m**10*t*u**4 + 
16*m**10*u**5 + 12*m**8*nc*t**5*u + 52*m**8*nc*t**4*u**2 + 96*m**8*nc*t**3*u**3 
+ 88*m**8*nc*t**2*u**4 + 36*m**8*nc*t*u**5 + 4*m**8*nc*u**6 + 48*m**8*t**3*u**3 
+ 104*m**8*t**2*u**4 + 64*m**8*t*u**5 + 8*m**8*u**6 + 12*m**6*nc*t**5*u**2 + 59*
m**6*nc*t**4*u**3 + 107*m**6*nc*t**3*u**4 + 79*m**6*nc*t**2*u**5 + 21*m**6*nc*t*
u**6 + 2*m**6*nc*u**7 + 4*m**6*t**5*u**2 + 9*m**6*t**4*u**3 + 65*m**6*t**3*u**4 
+ 77*m**6*t**2*u**5 + 15*m**6*t*u**6 - 2*m**6*u**7 - 4*m**4*nc*t**6*u**2 - 2*m**
4*nc*t**5*u**3 + 34*m**4*nc*t**4*u**4 + 55*m**4*nc*t**3*u**5 + 28*m**4*nc*t**2*u
**6 + 5*m**4*nc*t*u**7 + 8*m**4*t**5*u**3 + 6*m**4*t**4*u**4 + 25*m**4*t**3*u**5
 + 8*m**4*t**2*u**6 - 3*m**4*t*u**7 - 5*m**2*nc*t**6*u**3 - m**2*nc*t**5*u**4 + 
11*m**2*nc*t**4*u**5 + 11*m**2*nc*t**3*u**6 + 4*m**2*nc*t**2*u**7 + 8*m**2*t**5*
u**4 + m**2*t**4*u**5 - 2*m**2*t**3*u**6 - 3*m**2*t**2*u**7 - 2*nc*t**6*u**4 + 
nc*t**5*u**5 + nc*t**3*u**7 + 2*t**5*u**5 - t**4*u**6 - t**3*u**7 - 2*((2*cf - 
nc)*nc + 1)*(4*m**10*t**5 + 20*m**10*t**4*u + 24*m**10*t**3*u**2 - 8*m**10*t**2*
u**3 - 28*m**10*t*u**4 - 12*m**10*u**5 + 12*m**8*t**5*u + 52*m**8*t**4*u**2 + 48
*m**8*t**3*u**3 - 16*m**8*t**2*u**4 - 28*m**8*t*u**5 - 4*m**8*u**6 + 8*m**6*t**5
*u**2 + 50*m**6*t**4*u**3 + 42*m**6*t**3*u**4 + 2*m**6*t**2*u**5 + 6*m**6*t*u**6
 + 4*m**6*u**7 - 4*m**4*t**6*u**2 - 10*m**4*t**5*u**3 + 28*m**4*t**4*u**4 + 30*m
**4*t**3*u**5 + 20*m**4*t**2*u**6 + 8*m**4*t*u**7 - 5*m**2*t**6*u**3 - 9*m**2*t
**5*u**4 + 10*m**2*t**4*u**5 + 13*m**2*t**3*u**6 + 7*m**2*t**2*u**7 - 2*t**6*u**
4 - t**5*u**5 + t**4*u**6 + 2*t**3*u**7)*cf)*(4*m**2 + t + u)**2*(m**2 + t)*(m**
2 + u)*(t + u)**2*d2(0)*t**2*u**2 + 3*((4*cf**2 + nc**2)*(2*cf - nc)*(8*m**12*t
**4 + 32*m**12*t**3*u + 16*m**12*t**2*u**2 - 32*m**12*t*u**3 - 24*m**12*u**4 + 2
*m**10*t**5 + 32*m**10*t**4*u + 16*m**10*t**3*u**2 - 76*m**10*t**2*u**3 - 82*m**
10*t*u**4 - 20*m**10*u**5 + 6*m**8*t**5*u + 46*m**8*t**4*u**2 - 38*m**8*t**3*u**
3 - 90*m**8*t**2*u**4 - 40*m**8*t*u**5 + 4*m**8*u**6 + 26*m**6*t**5*u**2 + 62*m
**6*t**4*u**3 + 26*m**6*t**3*u**4 + 18*m**6*t**2*u**5 + 16*m**6*t*u**6 + 4*m**6*
u**7 + 4*m**4*t**6*u**2 + 38*m**4*t**5*u**3 + 78*m**4*t**4*u**4 + 72*m**4*t**3*u
**5 + 36*m**4*t**2*u**6 + 8*m**4*t*u**7 + 5*m**2*t**6*u**3 + 26*m**2*t**5*u**4 +
 42*m**2*t**4*u**5 + 26*m**2*t**3*u**6 + 7*m**2*t**2*u**7 + 2*t**6*u**4 + 6*t**5
*u**5 + 6*t**4*u**6 + 2*t**3*u**7)*(t + u) - (8*m**12*nc*t**5 + 40*m**12*nc*t**4
*u + 16*m**12*nc*t**3*u**2 - 112*m**12*nc*t**2*u**3 - 152*m**12*nc*t*u**4 - 56*m
**12*nc*u**5 + 32*m**12*t**3*u**2 + 96*m**12*t**2*u**3 + 96*m**12*t*u**4 + 32*m
**12*u**5 + 2*m**10*nc*t**6 + 34*m**10*nc*t**5*u - 284*m**10*nc*t**3*u**3 - 494*
m**10*nc*t**2*u**4 - 294*m**10*nc*t*u**5 - 52*m**10*nc*u**6 + 48*m**10*t**4*u**2
 + 224*m**10*t**3*u**3 + 336*m**10*t**2*u**4 + 192*m**10*t*u**5 + 32*m**10*u**6 
+ 6*m**8*nc*t**6*u + 62*m**8*nc*t**5*u**2 - 96*m**8*nc*t**4*u**3 - 504*m**8*nc*t
**3*u**4 - 502*m**8*nc*t**2*u**5 - 150*m**8*nc*t*u**6 - 10*m**8*t**5*u**2 + 104*
m**8*t**4*u**3 + 376*m**8*t**3*u**4 + 372*m**8*t**2*u**5 + 114*m**8*t*u**6 + 4*m
**8*u**7 + 33*m**6*nc*t**6*u**2 + 114*m**6*nc*t**5*u**3 + 11*m**6*nc*t**4*u**4 -
 177*m**6*nc*t**3*u**5 - 90*m**6*nc*t**2*u**6 + 7*m**6*nc*t*u**7 + 6*m**6*nc*u**
8 - 7*m**6*t**6*u**2 - 26*m**6*t**5*u**3 + 77*m**6*t**4*u**4 + 221*m**6*t**3*u**
5 + 124*m**6*t**2*u**6 + 13*m**6*t*u**7 - 2*m**6*u**8 + 4*m**4*nc*t**7*u**2 + 53
*m**4*nc*t**6*u**3 + 151*m**4*nc*t**5*u**4 + 155*m**4*nc*t**4*u**5 + 86*m**4*nc*
t**3*u**6 + 44*m**4*nc*t**2*u**7 + 11*m**4*nc*t*u**8 - 11*m**4*t**6*u**3 - 35*m
**4*t**5*u**4 - 5*m**4*t**4*u**5 + 22*m**4*t**3*u**6 - 3*m**4*t*u**8 + 5*m**2*nc
*t**7*u**3 + 39*m**2*nc*t**6*u**4 + 90*m**2*nc*t**5*u**5 + 89*m**2*nc*t**4*u**6 
+ 43*m**2*nc*t**3*u**7 + 10*m**2*nc*t**2*u**8 - 8*m**2*t**6*u**4 - 22*m**2*t**5*
u**5 - 21*m**2*t**4*u**6 - 10*m**2*t**3*u**7 - 3*m**2*t**2*u**8 + 2*nc*t**7*u**4
 + 10*nc*t**6*u**5 + 17*nc*t**5*u**6 + 12*nc*t**4*u**7 + 3*nc*t**3*u**8 - 2*t**6
*u**5 - 5*t**5*u**6 - 4*t**4*u**7 - t**3*u**8) - 2*(2*(2*cf - nc)*(8*m**12*t**4 
+ 32*m**12*t**3*u + 16*m**12*t**2*u**2 - 32*m**12*t*u**3 - 24*m**12*u**4 + 2*m**
10*t**5 + 32*m**10*t**4*u + 16*m**10*t**3*u**2 - 76*m**10*t**2*u**3 - 82*m**10*t
*u**4 - 20*m**10*u**5 + 6*m**8*t**5*u + 46*m**8*t**4*u**2 - 38*m**8*t**3*u**3 - 
90*m**8*t**2*u**4 - 40*m**8*t*u**5 + 4*m**8*u**6 + 26*m**6*t**5*u**2 + 62*m**6*t
**4*u**3 + 26*m**6*t**3*u**4 + 18*m**6*t**2*u**5 + 16*m**6*t*u**6 + 4*m**6*u**7 
+ 4*m**4*t**6*u**2 + 38*m**4*t**5*u**3 + 78*m**4*t**4*u**4 + 72*m**4*t**3*u**5 +
 36*m**4*t**2*u**6 + 8*m**4*t*u**7 + 5*m**2*t**6*u**3 + 26*m**2*t**5*u**4 + 42*m
**2*t**4*u**5 + 26*m**2*t**3*u**6 + 7*m**2*t**2*u**7 + 2*t**6*u**4 + 6*t**5*u**5
 + 6*t**4*u**6 + 2*t**3*u**7)*(t + u)*nc - (8*m**12*t**5 + 40*m**12*t**4*u + 16*
m**12*t**3*u**2 - 112*m**12*t**2*u**3 - 152*m**12*t*u**4 - 56*m**12*u**5 + 2*m**
10*t**6 + 34*m**10*t**5*u - 284*m**10*t**3*u**3 - 494*m**10*t**2*u**4 - 294*m**
10*t*u**5 - 52*m**10*u**6 + 6*m**8*t**6*u + 62*m**8*t**5*u**2 - 96*m**8*t**4*u**
3 - 504*m**8*t**3*u**4 - 502*m**8*t**2*u**5 - 150*m**8*t*u**6 + 33*m**6*t**6*u**
2 + 114*m**6*t**5*u**3 + 11*m**6*t**4*u**4 - 177*m**6*t**3*u**5 - 90*m**6*t**2*u
**6 + 7*m**6*t*u**7 + 6*m**6*u**8 + 4*m**4*t**7*u**2 + 53*m**4*t**6*u**3 + 151*m
**4*t**5*u**4 + 155*m**4*t**4*u**5 + 86*m**4*t**3*u**6 + 44*m**4*t**2*u**7 + 11*
m**4*t*u**8 + 5*m**2*t**7*u**3 + 39*m**2*t**6*u**4 + 90*m**2*t**5*u**5 + 89*m**2
*t**4*u**6 + 43*m**2*t**3*u**7 + 10*m**2*t**2*u**8 + 2*t**7*u**4 + 10*t**6*u**5 
+ 17*t**5*u**6 + 12*t**4*u**7 + 3*t**3*u**8))*cf)*(4*m**2 + t + u)**2*(m**2 + t)
*(m**2 + u)*(t + u)*d1(0)*t**2*u**2)*(4*m**2 + t + u)*(m**2 + t)*(m**2 + u)*(t +
 u)**2*c2u(0)*t**2*u - 18*((2*((((64*m**12*t**4 + 192*m**12*t**3*u + 256*m**12*t
**2*u**2 + 192*m**12*t*u**3 + 64*m**12*u**4 + 32*m**10*t**5 + 216*m**10*t**4*u +
 488*m**10*t**3*u**2 + 488*m**10*t**2*u**3 + 216*m**10*t*u**4 + 32*m**10*u**5 + 
16*m**8*t**6 + 88*m**8*t**5*u + 208*m**8*t**4*u**2 + 336*m**8*t**3*u**3 + 208*m
**8*t**2*u**4 + 88*m**8*t*u**5 + 16*m**8*u**6 + 2*m**6*t**7 + 33*m**6*t**6*u + 
65*m**6*t**5*u**2 + 20*m**6*t**4*u**3 + 20*m**6*t**3*u**4 + 65*m**6*t**2*u**5 + 
33*m**6*t*u**6 + 2*m**6*u**7 + 3*m**4*t**7*u + 29*m**4*t**6*u**2 + 9*m**4*t**5*u
**3 - 66*m**4*t**4*u**4 + 9*m**4*t**3*u**5 + 29*m**4*t**2*u**6 + 3*m**4*t*u**7 +
 3*m**2*t**7*u**2 + 11*m**2*t**6*u**3 - 14*m**2*t**5*u**4 - 14*m**2*t**4*u**5 + 
11*m**2*t**3*u**6 + 3*m**2*t**2*u**7 + t**7*u**3 - 2*t**5*u**5 + t**3*u**7)*(nc 
+ 1)*d3(0)*t**2*u**2 - 4*(24*m**8*t**5 + 72*m**8*t**4*u + 96*m**8*t**3*u**2 + 96
*m**8*t**2*u**3 + 72*m**8*t*u**4 + 24*m**8*u**5 + 8*m**6*t**6 + 88*m**6*t**5*u +
 120*m**6*t**4*u**2 + 80*m**6*t**3*u**3 + 120*m**6*t**2*u**4 + 88*m**6*t*u**5 + 
8*m**6*u**6 + m**4*t**7 + 21*m**4*t**6*u + 67*m**4*t**5*u**2 + 23*m**4*t**4*u**3
 + 23*m**4*t**3*u**4 + 67*m**4*t**2*u**5 + 21*m**4*t*u**6 + m**4*u**7 + 2*m**2*t
**7*u + 18*m**2*t**6*u**2 - 2*m**2*t**5*u**3 - 4*m**2*t**4*u**4 - 2*m**2*t**3*u
**5 + 18*m**2*t**2*u**6 + 2*m**2*t*u**7 + 3*t**7*u**2 - t**6*u**3 - 2*t**5*u**4 
- 2*t**4*u**5 - t**3*u**6 + 3*t**2*u**7)*(m**2*t + m**2*u + t*u)*m**2*nc)*(4*m**
2 + t + u)*(m**2 + t)*(m**2 + u) + 2*(512*m**18*t**4 + 1024*m**18*t**3*u + 1024*
m**18*t**2*u**2 + 1024*m**18*t*u**3 + 512*m**18*u**4 + 1024*m**16*t**5 + 3072*m
**16*t**4*u + 4096*m**16*t**3*u**2 + 4096*m**16*t**2*u**3 + 3072*m**16*t*u**4 + 
1024*m**16*u**5 + 496*m**14*t**6 + 3328*m**14*t**5*u + 4496*m**14*t**4*u**2 + 
4352*m**14*t**3*u**3 + 4496*m**14*t**2*u**4 + 3328*m**14*t*u**5 + 496*m**14*u**6
 - 64*m**12*t**7 + 1020*m**12*t**6*u + 1788*m**12*t**5*u**2 - 1720*m**12*t**4*u
**3 - 1720*m**12*t**3*u**4 + 1788*m**12*t**2*u**5 + 1020*m**12*t*u**6 - 64*m**12
*u**7 - 56*m**10*t**8 - 448*m**10*t**7*u - 120*m**10*t**6*u**2 - 4336*m**10*t**5
*u**3 - 8960*m**10*t**4*u**4 - 4336*m**10*t**3*u**5 - 120*m**10*t**2*u**6 - 448*
m**10*t*u**7 - 56*m**10*u**8 - 8*m**8*t**9 - 214*m**8*t**8*u - 702*m**8*t**7*u**
2 - 1658*m**8*t**6*u**3 - 6682*m**8*t**5*u**4 - 6682*m**8*t**4*u**5 - 1658*m**8*
t**3*u**6 - 702*m**8*t**2*u**7 - 214*m**8*t*u**8 - 8*m**8*u**9 - 26*m**6*t**9*u 
- 216*m**6*t**8*u**2 - 422*m**6*t**7*u**3 - 1480*m**6*t**6*u**4 - 3344*m**6*t**5
*u**5 - 1480*m**6*t**4*u**6 - 422*m**6*t**3*u**7 - 216*m**6*t**2*u**8 - 26*m**6*
t*u**9 - 22*m**4*t**9*u**2 - 69*m**4*t**8*u**3 - 109*m**4*t**7*u**4 - 508*m**4*t
**6*u**5 - 508*m**4*t**5*u**6 - 109*m**4*t**4*u**7 - 69*m**4*t**3*u**8 - 22*m**4
*t**2*u**9 - 6*m**2*t**9*u**3 - 9*m**2*t**8*u**4 - 4*m**2*t**7*u**5 - 50*m**2*t
**6*u**6 - 4*m**2*t**5*u**7 - 9*m**2*t**4*u**8 - 6*m**2*t**3*u**9 - 2*t**9*u**4 
+ 2*t**8*u**5 + 2*t**5*u**8 - 2*t**4*u**9)*(m**2*t + m**2*u + t*u)*cf**2*nc)*(4*
m**2 + t + u) - (2*cf - nc)*(768*m**14*t**5 + 2304*m**14*t**4*u + 3072*m**14*t**
3*u**2 + 3072*m**14*t**2*u**3 + 2304*m**14*t*u**4 + 768*m**14*u**5 + 416*m**12*t
**6 + 3904*m**12*t**5*u + 6752*m**12*t**4*u**2 + 6528*m**12*t**3*u**3 + 6752*m**
12*t**2*u**4 + 3904*m**12*t*u**5 + 416*m**12*u**6 + 88*m**10*t**7 + 1544*m**10*t
**6*u + 5720*m**10*t**5*u**2 + 7496*m**10*t**4*u**3 + 7496*m**10*t**3*u**4 + 
5720*m**10*t**2*u**5 + 1544*m**10*t*u**6 + 88*m**10*u**7 + 8*m**8*t**8 + 264*m**
8*t**7*u + 1688*m**8*t**6*u**2 + 3800*m**8*t**5*u**3 + 5760*m**8*t**4*u**4 + 
3800*m**8*t**3*u**5 + 1688*m**8*t**2*u**6 + 264*m**8*t*u**7 + 8*m**8*u**8 + 20*m
**6*t**8*u + 168*m**6*t**7*u**2 + 680*m**6*t**6*u**3 + 1980*m**6*t**5*u**4 + 
1980*m**6*t**4*u**5 + 680*m**6*t**3*u**6 + 168*m**6*t**2*u**7 + 20*m**6*t*u**8 -
 4*m**4*t**8*u**2 - 64*m**4*t**7*u**3 + 380*m**4*t**6*u**4 + 304*m**4*t**5*u**5 
+ 380*m**4*t**4*u**6 - 64*m**4*t**3*u**7 - 4*m**4*t**2*u**8 - m**2*t**9*u**2 - 
25*m**2*t**8*u**3 + 21*m**2*t**7*u**4 + 29*m**2*t**6*u**5 + 29*m**2*t**5*u**6 + 
21*m**2*t**4*u**7 - 25*m**2*t**3*u**8 - m**2*t**2*u**9 - t**9*u**3 + t**7*u**5 +
 t**5*u**7 - t**3*u**9)*(m**2*t + m**2*u + t*u)*(m**2 + t)*(m**2 + u)*nc**2) - (
1024*cf**2*m**12*nc*t**2 + 2048*cf**2*m**12*nc*t*u + 1024*cf**2*m**12*nc*u**2 + 
896*cf**2*m**10*nc*t**3 + 2688*cf**2*m**10*nc*t**2*u + 2688*cf**2*m**10*nc*t*u**
2 + 896*cf**2*m**10*nc*u**3 + 192*cf**2*m**8*nc*t**4 + 896*cf**2*m**8*nc*t**3*u 
+ 384*cf**2*m**8*nc*t**2*u**2 + 896*cf**2*m**8*nc*t*u**3 + 192*cf**2*m**8*nc*u**
4 + 96*cf**2*m**6*nc*t**5 + 96*cf**2*m**6*nc*t**4*u - 1088*cf**2*m**6*nc*t**3*u
**2 - 1088*cf**2*m**6*nc*t**2*u**3 + 96*cf**2*m**6*nc*t*u**4 + 96*cf**2*m**6*nc*
u**5 + 100*cf**2*m**4*nc*t**6 + 168*cf**2*m**4*nc*t**5*u - 420*cf**2*m**4*nc*t**
4*u**2 - 1104*cf**2*m**4*nc*t**3*u**3 - 420*cf**2*m**4*nc*t**2*u**4 + 168*cf**2*
m**4*nc*t*u**5 + 100*cf**2*m**4*nc*u**6 + 36*cf**2*m**2*nc*t**7 + 84*cf**2*m**2*
nc*t**6*u + 12*cf**2*m**2*nc*t**5*u**2 - 260*cf**2*m**2*nc*t**4*u**3 - 260*cf**2
*m**2*nc*t**3*u**4 + 12*cf**2*m**2*nc*t**2*u**5 + 84*cf**2*m**2*nc*t*u**6 + 36*
cf**2*m**2*nc*u**7 + 4*cf**2*nc*t**8 + 12*cf**2*nc*t**7*u + 12*cf**2*nc*t**6*u**
2 - 12*cf**2*nc*t**5*u**3 - 32*cf**2*nc*t**4*u**4 - 12*cf**2*nc*t**3*u**5 + 12*
cf**2*nc*t**2*u**6 + 12*cf**2*nc*t*u**7 + 4*cf**2*nc*u**8 - 768*cf*m**12*nc**2*t
**2 - 1536*cf*m**12*nc**2*t*u - 768*cf*m**12*nc**2*u**2 + 512*cf*m**12*t**2 + 
1024*cf*m**12*t*u + 512*cf*m**12*u**2 - 672*cf*m**10*nc**2*t**3 - 2016*cf*m**10*
nc**2*t**2*u - 2016*cf*m**10*nc**2*t*u**2 - 672*cf*m**10*nc**2*u**3 + 448*cf*m**
10*t**3 + 1344*cf*m**10*t**2*u + 1344*cf*m**10*t*u**2 + 448*cf*m**10*u**3 - 196*
cf*m**8*nc**2*t**4 - 816*cf*m**8*nc**2*t**3*u - 472*cf*m**8*nc**2*t**2*u**2 - 
816*cf*m**8*nc**2*t*u**3 - 196*cf*m**8*nc**2*u**4 + 96*cf*m**8*t**4 + 448*cf*m**
8*t**3*u + 192*cf*m**8*t**2*u**2 + 448*cf*m**8*t*u**3 + 96*cf*m**8*u**4 - 64*cf*
m**6*nc**2*t**5 - 236*cf*m**6*nc**2*t**4*u + 540*cf*m**6*nc**2*t**3*u**2 + 540*
cf*m**6*nc**2*t**2*u**3 - 236*cf*m**6*nc**2*t*u**4 - 64*cf*m**6*nc**2*u**5 + 48*
cf*m**6*t**5 + 48*cf*m**6*t**4*u - 544*cf*m**6*t**3*u**2 - 544*cf*m**6*t**2*u**3
 + 48*cf*m**6*t*u**4 + 48*cf*m**6*u**5 - 50*cf*m**4*nc**2*t**6 - 116*cf*m**4*nc
**2*t**5*u + 134*cf*m**4*nc**2*t**4*u**2 + 688*cf*m**4*nc**2*t**3*u**3 + 134*cf*
m**4*nc**2*t**2*u**4 - 116*cf*m**4*nc**2*t*u**5 - 50*cf*m**4*nc**2*u**6 + 50*cf*
m**4*t**6 + 84*cf*m**4*t**5*u - 210*cf*m**4*t**4*u**2 - 552*cf*m**4*t**3*u**3 - 
210*cf*m**4*t**2*u**4 + 84*cf*m**4*t*u**5 + 50*cf*m**4*u**6 - 18*cf*m**2*nc**2*t
**7 - 42*cf*m**2*nc**2*t**6*u - 22*cf*m**2*nc**2*t**5*u**2 + 142*cf*m**2*nc**2*t
**4*u**3 + 142*cf*m**2*nc**2*t**3*u**4 - 22*cf*m**2*nc**2*t**2*u**5 - 42*cf*m**2
*nc**2*t*u**6 - 18*cf*m**2*nc**2*u**7 + 18*cf*m**2*t**7 + 42*cf*m**2*t**6*u + 6*
cf*m**2*t**5*u**2 - 130*cf*m**2*t**4*u**3 - 130*cf*m**2*t**3*u**4 + 6*cf*m**2*t
**2*u**5 + 42*cf*m**2*t*u**6 + 18*cf*m**2*u**7 - 2*cf*nc**2*t**8 - 6*cf*nc**2*t
**7*u - 6*cf*nc**2*t**6*u**2 + 6*cf*nc**2*t**5*u**3 + 16*cf*nc**2*t**4*u**4 + 6*
cf*nc**2*t**3*u**5 - 6*cf*nc**2*t**2*u**6 - 6*cf*nc**2*t*u**7 - 2*cf*nc**2*u**8 
+ 2*cf*t**8 + 6*cf*t**7*u + 6*cf*t**6*u**2 - 6*cf*t**5*u**3 - 16*cf*t**4*u**4 - 
6*cf*t**3*u**5 + 6*cf*t**2*u**6 + 6*cf*t*u**7 + 2*cf*u**8 + 128*m**12*nc**3*t**2
 + 256*m**12*nc**3*t*u + 128*m**12*nc**3*u**2 + 256*m**12*t**2 + 512*m**12*t*u +
 256*m**12*u**2 + 112*m**10*nc**3*t**3 + 336*m**10*nc**3*t**2*u + 336*m**10*nc**
3*t*u**2 + 112*m**10*nc**3*u**3 + 224*m**10*t**3 + 672*m**10*t**2*u + 672*m**10*
t*u**2 + 224*m**10*u**3 + 50*m**8*nc**3*t**4 + 184*m**8*nc**3*t**3*u + 140*m**8*
nc**3*t**2*u**2 + 184*m**8*nc**3*t*u**3 + 50*m**8*nc**3*u**4 + 48*m**8*t**4 + 
224*m**8*t**3*u + 96*m**8*t**2*u**2 + 224*m**8*t*u**3 + 48*m**8*u**4 + 8*m**6*nc
**3*t**5 + 94*m**6*nc**3*t**4*u + 2*m**6*nc**3*t**3*u**2 + 2*m**6*nc**3*t**2*u**
3 + 94*m**6*nc**3*t*u**4 + 8*m**6*nc**3*u**5 + 24*m**6*t**5 + 24*m**6*t**4*u - 
272*m**6*t**3*u**2 - 272*m**6*t**2*u**3 + 24*m**6*t*u**4 + 24*m**6*u**5 + 16*m**
4*nc**3*t**5*u + 38*m**4*nc**3*t**4*u**2 - 68*m**4*nc**3*t**3*u**3 + 38*m**4*nc
**3*t**2*u**4 + 16*m**4*nc**3*t*u**5 + 25*m**4*t**6 + 42*m**4*t**5*u - 105*m**4*
t**4*u**2 - 276*m**4*t**3*u**3 - 105*m**4*t**2*u**4 + 42*m**4*t*u**5 + 25*m**4*u
**6 + 8*m**2*nc**3*t**5*u**2 - 6*m**2*nc**3*t**4*u**3 - 6*m**2*nc**3*t**3*u**4 +
 8*m**2*nc**3*t**2*u**5 + 9*m**2*t**7 + 21*m**2*t**6*u + 3*m**2*t**5*u**2 - 65*m
**2*t**4*u**3 - 65*m**2*t**3*u**4 + 3*m**2*t**2*u**5 + 21*m**2*t*u**6 + 9*m**2*u
**7 + t**8 + 3*t**7*u + 3*t**6*u**2 - 3*t**5*u**3 - 8*t**4*u**4 - 3*t**3*u**5 + 
3*t**2*u**6 + 3*t*u**7 + u**8)*(4*m**2 + t + u)**2*(m**2 + t)*(m**2 + u)*(t + u)
*c5(0)*t**2*u**2 + 2*(2048*cf**2*m**14*nc*t**2 + 4096*cf**2*m**14*nc*t*u + 2048*
cf**2*m**14*nc*u**2 + 1792*cf**2*m**12*nc*t**3 + 6400*cf**2*m**12*nc*t**2*u + 
7424*cf**2*m**12*nc*t*u**2 + 2816*cf**2*m**12*nc*u**3 + 1088*cf**2*m**10*nc*t**4
 + 4096*cf**2*m**10*nc*t**3*u + 3456*cf**2*m**10*nc*t**2*u**2 + 3072*cf**2*m**10
*nc*t*u**3 + 576*cf**2*m**10*nc*u**4 + 544*cf**2*m**8*nc*t**5 + 2272*cf**2*m**8*
nc*t**4*u + 256*cf**2*m**8*nc*t**3*u**2 - 3328*cf**2*m**8*nc*t**2*u**3 - 800*cf
**2*m**8*nc*t*u**4 + 32*cf**2*m**8*nc*u**5 + 136*cf**2*m**6*nc*t**6 + 944*cf**2*
m**6*nc*t**5*u + 536*cf**2*m**6*nc*t**4*u**2 - 3296*cf**2*m**6*nc*t**3*u**3 - 
3208*cf**2*m**6*nc*t**2*u**4 - 80*cf**2*m**6*nc*t*u**5 + 360*cf**2*m**6*nc*u**6 
+ 12*cf**2*m**4*nc*t**7 + 184*cf**2*m**4*nc*t**6*u + 396*cf**2*m**4*nc*t**5*u**2
 - 776*cf**2*m**4*nc*t**4*u**3 - 1788*cf**2*m**4*nc*t**3*u**4 - 600*cf**2*m**4*
nc*t**2*u**5 + 420*cf**2*m**4*nc*t*u**6 + 232*cf**2*m**4*nc*u**7 + 12*cf**2*m**2
*nc*t**7*u + 76*cf**2*m**2*nc*t**6*u**2 - 28*cf**2*m**2*nc*t**5*u**3 - 324*cf**2
*m**2*nc*t**4*u**4 - 268*cf**2*m**2*nc*t**3*u**5 + 68*cf**2*m**2*nc*t**2*u**6 + 
156*cf**2*m**2*nc*t*u**7 + 52*cf**2*m**2*nc*u**8 + 4*cf**2*nc*t**7*u**2 + 4*cf**
2*nc*t**6*u**3 - 16*cf**2*nc*t**5*u**4 - 28*cf**2*nc*t**4*u**5 - 4*cf**2*nc*t**3
*u**6 + 20*cf**2*nc*t**2*u**7 + 16*cf**2*nc*t*u**8 + 4*cf**2*nc*u**9 - 1536*cf*m
**14*nc**2*t**2 - 3072*cf*m**14*nc**2*t*u - 1536*cf*m**14*nc**2*u**2 + 1024*cf*m
**14*t**2 + 2048*cf*m**14*t*u + 1024*cf*m**14*u**2 - 1216*cf*m**12*nc**2*t**3 - 
4672*cf*m**12*nc**2*t**2*u - 5696*cf*m**12*nc**2*t*u**2 - 2240*cf*m**12*nc**2*u
**3 + 896*cf*m**12*t**3 + 3200*cf*m**12*t**2*u + 3712*cf*m**12*t*u**2 + 1408*cf*
m**12*u**3 - 968*cf*m**10*nc**2*t**4 - 2944*cf*m**10*nc**2*t**3*u - 2960*cf*m**
10*nc**2*t**2*u**2 - 3008*cf*m**10*nc**2*t*u**3 - 488*cf*m**10*nc**2*u**4 + 544*
cf*m**10*t**4 + 2048*cf*m**10*t**3*u + 1728*cf*m**10*t**2*u**2 + 1536*cf*m**10*t
*u**3 + 288*cf*m**10*u**4 - 596*cf*m**8*nc**2*t**5 - 2296*cf*m**8*nc**2*t**4*u -
 512*cf*m**8*nc**2*t**3*u**2 + 1384*cf*m**8*nc**2*t**2*u**3 + 340*cf*m**8*nc**2*
t*u**4 + 144*cf*m**8*nc**2*u**5 + 272*cf*m**8*t**5 + 1136*cf*m**8*t**4*u + 128*
cf*m**8*t**3*u**2 - 1664*cf*m**8*t**2*u**3 - 400*cf*m**8*t*u**4 + 16*cf*m**8*u**
5 - 156*cf*m**6*nc**2*t**6 - 1156*cf*m**6*nc**2*t**5*u - 1104*cf*m**6*nc**2*t**4
*u**2 + 1916*cf*m**6*nc**2*t**3*u**3 + 1944*cf*m**6*nc**2*t**2*u**4 + 392*cf*m**
6*nc**2*t*u**5 - 108*cf*m**6*nc**2*u**6 + 68*cf*m**6*t**6 + 472*cf*m**6*t**5*u +
 268*cf*m**6*t**4*u**2 - 1648*cf*m**6*t**3*u**3 - 1604*cf*m**6*t**2*u**4 - 40*cf
*m**6*t*u**5 + 180*cf*m**6*u**6 - 14*cf*m**4*nc**2*t**7 - 236*cf*m**4*nc**2*t**6
*u - 658*cf*m**4*nc**2*t**5*u**2 + 236*cf*m**4*nc**2*t**4*u**3 + 1154*cf*m**4*nc
**2*t**3*u**4 + 588*cf*m**4*nc**2*t**2*u**5 - 98*cf*m**4*nc**2*t*u**6 - 108*cf*m
**4*nc**2*u**7 + 6*cf*m**4*t**7 + 92*cf*m**4*t**6*u + 198*cf*m**4*t**5*u**2 - 
388*cf*m**4*t**4*u**3 - 894*cf*m**4*t**3*u**4 - 300*cf*m**4*t**2*u**5 + 210*cf*m
**4*t*u**6 + 116*cf*m**4*u**7 - 16*cf*m**2*nc**2*t**7*u - 116*cf*m**2*nc**2*t**6
*u**2 - 84*cf*m**2*nc**2*t**5*u**3 + 174*cf*m**2*nc**2*t**4*u**4 + 228*cf*m**2*
nc**2*t**3*u**5 + 28*cf*m**2*nc**2*t**2*u**6 - 68*cf*m**2*nc**2*t*u**7 - 26*cf*m
**2*nc**2*u**8 + 6*cf*m**2*t**7*u + 38*cf*m**2*t**6*u**2 - 14*cf*m**2*t**5*u**3 
- 162*cf*m**2*t**4*u**4 - 134*cf*m**2*t**3*u**5 + 34*cf*m**2*t**2*u**6 + 78*cf*m
**2*t*u**7 + 26*cf*m**2*u**8 - 6*cf*nc**2*t**7*u**2 - 12*cf*nc**2*t**6*u**3 + 2*
cf*nc**2*t**5*u**4 + 20*cf*nc**2*t**4*u**5 + 12*cf*nc**2*t**3*u**6 - 6*cf*nc**2*
t**2*u**7 - 8*cf*nc**2*t*u**8 - 2*cf*nc**2*u**9 + 2*cf*t**7*u**2 + 2*cf*t**6*u**
3 - 8*cf*t**5*u**4 - 14*cf*t**4*u**5 - 2*cf*t**3*u**6 + 10*cf*t**2*u**7 + 8*cf*t
*u**8 + 2*cf*u**9 + 256*m**14*nc**3*t**2 + 512*m**14*nc**3*t*u + 256*m**14*nc**3
*u**2 - 256*m**14*nc*t**2 - 512*m**14*nc*t*u - 256*m**14*nc*u**2 + 256*m**14*t**
2 + 512*m**14*t*u + 256*m**14*u**2 + 160*m**12*nc**3*t**3 + 736*m**12*nc**3*t**2
*u + 992*m**12*nc**3*t*u**2 + 416*m**12*nc**3*u**3 - 352*m**12*nc*t**3 - 1056*m
**12*nc*t**2*u - 1056*m**12*nc*t*u**2 - 352*m**12*nc*u**3 + 96*m**12*t**3 + 544*
m**12*t**2*u + 800*m**12*t*u**2 + 352*m**12*u**3 + 212*m**10*nc**3*t**4 + 448*m
**10*nc**3*t**3*u + 616*m**10*nc**3*t**2*u**2 + 736*m**10*nc**3*t*u**3 + 100*m**
10*nc**3*u**4 - 232*m**10*nc*t**4 - 928*m**10*nc*t**3*u - 1136*m**10*nc*t**2*u**
2 - 928*m**10*nc*t*u**3 - 232*m**10*nc*u**4 + 40*m**10*t**4 + 96*m**10*t**3*u - 
272*m**10*t**2*u**2 - 160*m**10*t*u**3 - 88*m**10*u**4 + 162*m**8*nc**3*t**5 + 
580*m**8*nc**3*t**4*u + 192*m**8*nc**3*t**3*u**2 + 140*m**8*nc**3*t**2*u**3 + 30
*m**8*nc**3*t*u**4 - 80*m**8*nc**3*u**5 - 124*m**8*nc*t**5 - 524*m**8*nc*t**4*u 
- 472*m**8*nc*t**3*u**2 - 472*m**8*nc*t**2*u**3 - 524*m**8*nc*t*u**4 - 124*m**8*
nc*u**5 + 12*m**8*t**5 + 44*m**8*t**4*u - 408*m**8*t**3*u**2 - 1304*m**8*t**2*u
**3 - 724*m**8*t*u**4 - 116*m**8*u**5 + 44*m**6*nc**3*t**6 + 342*m**6*nc**3*t**5
*u + 418*m**6*nc**3*t**4*u**2 - 134*m**6*nc**3*t**3*u**3 - 170*m**6*nc**3*t**2*u
**4 - 176*m**6*nc**3*t*u**5 - 36*m**6*nc**3*u**6 - 33*m**6*nc*t**6 - 226*m**6*nc
*t**5*u - 183*m**6*nc*t**4*u**2 + 148*m**6*nc*t**3*u**3 - 183*m**6*nc*t**2*u**4 
- 226*m**6*nc*t*u**5 - 33*m**6*nc*u**6 + m**6*t**6 + 10*m**6*t**5*u - 49*m**6*t
**4*u**2 - 676*m**6*t**3*u**3 - 985*m**6*t**2*u**4 - 246*m**6*t*u**5 + 57*m**6*u
**6 + 4*m**4*nc**3*t**7 + 72*m**4*nc**3*t**6*u + 230*m**4*nc**3*t**5*u**2 + 76*m
**4*nc**3*t**4*u**3 - 130*m**4*nc**3*t**3*u**4 - 144*m**4*nc**3*t**2*u**5 - 56*m
**4*nc**3*t*u**6 - 4*m**4*nc**3*u**7 - 3*m**4*nc*t**7 - 46*m**4*nc*t**6*u - 92*m
**4*nc*t**5*u**2 + 93*m**4*nc*t**4*u**3 + 93*m**4*nc*t**3*u**4 - 92*m**4*nc*t**2
*u**5 - 46*m**4*nc*t*u**6 - 3*m**4*nc*u**7 + 7*m**4*t**5*u**2 - 101*m**4*t**4*u
**3 - 354*m**4*t**3*u**4 - 242*m**4*t**2*u**5 + 59*m**4*t*u**6 + 55*m**4*u**7 + 
5*m**2*nc**3*t**7*u + 39*m**2*nc**3*t**6*u**2 + 49*m**2*nc**3*t**5*u**3 - 6*m**2
*nc**3*t**4*u**4 - 47*m**2*nc**3*t**3*u**5 - 31*m**2*nc**3*t**2*u**6 - 5*m**2*nc
**3*t*u**7 - 3*m**2*nc*t**7*u - 18*m**2*nc*t**6*u**2 + 3*m**2*nc*t**5*u**3 + 36*
m**2*nc*t**4*u**4 + 3*m**2*nc*t**3*u**5 - 18*m**2*nc*t**2*u**6 - 3*m**2*nc*t*u**
7 + m**2*t**6*u**2 - 4*m**2*t**5*u**3 - 45*m**2*t**4*u**4 - 64*m**2*t**3*u**5 - 
m**2*t**2*u**6 + 36*m**2*t*u**7 + 13*m**2*u**8 + 2*nc**3*t**7*u**2 + 5*nc**3*t**
6*u**3 + 3*nc**3*t**5*u**4 - 3*nc**3*t**4*u**5 - 5*nc**3*t**3*u**6 - 2*nc**3*t**
2*u**7 - nc*t**7*u**2 - nc*t**6*u**3 + 2*nc*t**5*u**4 + 2*nc*t**4*u**5 - nc*t**3
*u**6 - nc*t**2*u**7 - 2*t**5*u**4 - 5*t**4*u**5 - 2*t**3*u**6 + 4*t**2*u**7 + 4
*t*u**8 + u**9)*(4*m**2 + t + u)*(m**2 + t)*(m**2 + u)*c2u(0)*t**2*u**3 + 2*(
2048*cf**2*m**14*nc*t**2 + 4096*cf**2*m**14*nc*t*u + 2048*cf**2*m**14*nc*u**2 + 
2816*cf**2*m**12*nc*t**3 + 7424*cf**2*m**12*nc*t**2*u + 6400*cf**2*m**12*nc*t*u
**2 + 1792*cf**2*m**12*nc*u**3 + 576*cf**2*m**10*nc*t**4 + 3072*cf**2*m**10*nc*t
**3*u + 3456*cf**2*m**10*nc*t**2*u**2 + 4096*cf**2*m**10*nc*t*u**3 + 1088*cf**2*
m**10*nc*u**4 + 32*cf**2*m**8*nc*t**5 - 800*cf**2*m**8*nc*t**4*u - 3328*cf**2*m
**8*nc*t**3*u**2 + 256*cf**2*m**8*nc*t**2*u**3 + 2272*cf**2*m**8*nc*t*u**4 + 544
*cf**2*m**8*nc*u**5 + 360*cf**2*m**6*nc*t**6 - 80*cf**2*m**6*nc*t**5*u - 3208*cf
**2*m**6*nc*t**4*u**2 - 3296*cf**2*m**6*nc*t**3*u**3 + 536*cf**2*m**6*nc*t**2*u
**4 + 944*cf**2*m**6*nc*t*u**5 + 136*cf**2*m**6*nc*u**6 + 232*cf**2*m**4*nc*t**7
 + 420*cf**2*m**4*nc*t**6*u - 600*cf**2*m**4*nc*t**5*u**2 - 1788*cf**2*m**4*nc*t
**4*u**3 - 776*cf**2*m**4*nc*t**3*u**4 + 396*cf**2*m**4*nc*t**2*u**5 + 184*cf**2
*m**4*nc*t*u**6 + 12*cf**2*m**4*nc*u**7 + 52*cf**2*m**2*nc*t**8 + 156*cf**2*m**2
*nc*t**7*u + 68*cf**2*m**2*nc*t**6*u**2 - 268*cf**2*m**2*nc*t**5*u**3 - 324*cf**
2*m**2*nc*t**4*u**4 - 28*cf**2*m**2*nc*t**3*u**5 + 76*cf**2*m**2*nc*t**2*u**6 + 
12*cf**2*m**2*nc*t*u**7 + 4*cf**2*nc*t**9 + 16*cf**2*nc*t**8*u + 20*cf**2*nc*t**
7*u**2 - 4*cf**2*nc*t**6*u**3 - 28*cf**2*nc*t**5*u**4 - 16*cf**2*nc*t**4*u**5 + 
4*cf**2*nc*t**3*u**6 + 4*cf**2*nc*t**2*u**7 - 1536*cf*m**14*nc**2*t**2 - 3072*cf
*m**14*nc**2*t*u - 1536*cf*m**14*nc**2*u**2 + 1024*cf*m**14*t**2 + 2048*cf*m**14
*t*u + 1024*cf*m**14*u**2 - 2240*cf*m**12*nc**2*t**3 - 5696*cf*m**12*nc**2*t**2*
u - 4672*cf*m**12*nc**2*t*u**2 - 1216*cf*m**12*nc**2*u**3 + 1408*cf*m**12*t**3 +
 3712*cf*m**12*t**2*u + 3200*cf*m**12*t*u**2 + 896*cf*m**12*u**3 - 488*cf*m**10*
nc**2*t**4 - 3008*cf*m**10*nc**2*t**3*u - 2960*cf*m**10*nc**2*t**2*u**2 - 2944*
cf*m**10*nc**2*t*u**3 - 968*cf*m**10*nc**2*u**4 + 288*cf*m**10*t**4 + 1536*cf*m
**10*t**3*u + 1728*cf*m**10*t**2*u**2 + 2048*cf*m**10*t*u**3 + 544*cf*m**10*u**4
 + 144*cf*m**8*nc**2*t**5 + 340*cf*m**8*nc**2*t**4*u + 1384*cf*m**8*nc**2*t**3*u
**2 - 512*cf*m**8*nc**2*t**2*u**3 - 2296*cf*m**8*nc**2*t*u**4 - 596*cf*m**8*nc**
2*u**5 + 16*cf*m**8*t**5 - 400*cf*m**8*t**4*u - 1664*cf*m**8*t**3*u**2 + 128*cf*
m**8*t**2*u**3 + 1136*cf*m**8*t*u**4 + 272*cf*m**8*u**5 - 108*cf*m**6*nc**2*t**6
 + 392*cf*m**6*nc**2*t**5*u + 1944*cf*m**6*nc**2*t**4*u**2 + 1916*cf*m**6*nc**2*
t**3*u**3 - 1104*cf*m**6*nc**2*t**2*u**4 - 1156*cf*m**6*nc**2*t*u**5 - 156*cf*m
**6*nc**2*u**6 + 180*cf*m**6*t**6 - 40*cf*m**6*t**5*u - 1604*cf*m**6*t**4*u**2 -
 1648*cf*m**6*t**3*u**3 + 268*cf*m**6*t**2*u**4 + 472*cf*m**6*t*u**5 + 68*cf*m**
6*u**6 - 108*cf*m**4*nc**2*t**7 - 98*cf*m**4*nc**2*t**6*u + 588*cf*m**4*nc**2*t
**5*u**2 + 1154*cf*m**4*nc**2*t**4*u**3 + 236*cf*m**4*nc**2*t**3*u**4 - 658*cf*m
**4*nc**2*t**2*u**5 - 236*cf*m**4*nc**2*t*u**6 - 14*cf*m**4*nc**2*u**7 + 116*cf*
m**4*t**7 + 210*cf*m**4*t**6*u - 300*cf*m**4*t**5*u**2 - 894*cf*m**4*t**4*u**3 -
 388*cf*m**4*t**3*u**4 + 198*cf*m**4*t**2*u**5 + 92*cf*m**4*t*u**6 + 6*cf*m**4*u
**7 - 26*cf*m**2*nc**2*t**8 - 68*cf*m**2*nc**2*t**7*u + 28*cf*m**2*nc**2*t**6*u
**2 + 228*cf*m**2*nc**2*t**5*u**3 + 174*cf*m**2*nc**2*t**4*u**4 - 84*cf*m**2*nc
**2*t**3*u**5 - 116*cf*m**2*nc**2*t**2*u**6 - 16*cf*m**2*nc**2*t*u**7 + 26*cf*m
**2*t**8 + 78*cf*m**2*t**7*u + 34*cf*m**2*t**6*u**2 - 134*cf*m**2*t**5*u**3 - 
162*cf*m**2*t**4*u**4 - 14*cf*m**2*t**3*u**5 + 38*cf*m**2*t**2*u**6 + 6*cf*m**2*
t*u**7 - 2*cf*nc**2*t**9 - 8*cf*nc**2*t**8*u - 6*cf*nc**2*t**7*u**2 + 12*cf*nc**
2*t**6*u**3 + 20*cf*nc**2*t**5*u**4 + 2*cf*nc**2*t**4*u**5 - 12*cf*nc**2*t**3*u
**6 - 6*cf*nc**2*t**2*u**7 + 2*cf*t**9 + 8*cf*t**8*u + 10*cf*t**7*u**2 - 2*cf*t
**6*u**3 - 14*cf*t**5*u**4 - 8*cf*t**4*u**5 + 2*cf*t**3*u**6 + 2*cf*t**2*u**7 + 
256*m**14*nc**3*t**2 + 512*m**14*nc**3*t*u + 256*m**14*nc**3*u**2 - 256*m**14*nc
*t**2 - 512*m**14*nc*t*u - 256*m**14*nc*u**2 + 256*m**14*t**2 + 512*m**14*t*u + 
256*m**14*u**2 + 416*m**12*nc**3*t**3 + 992*m**12*nc**3*t**2*u + 736*m**12*nc**3
*t*u**2 + 160*m**12*nc**3*u**3 - 352*m**12*nc*t**3 - 1056*m**12*nc*t**2*u - 1056
*m**12*nc*t*u**2 - 352*m**12*nc*u**3 + 352*m**12*t**3 + 800*m**12*t**2*u + 544*m
**12*t*u**2 + 96*m**12*u**3 + 100*m**10*nc**3*t**4 + 736*m**10*nc**3*t**3*u + 
616*m**10*nc**3*t**2*u**2 + 448*m**10*nc**3*t*u**3 + 212*m**10*nc**3*u**4 - 232*
m**10*nc*t**4 - 928*m**10*nc*t**3*u - 1136*m**10*nc*t**2*u**2 - 928*m**10*nc*t*u
**3 - 232*m**10*nc*u**4 - 88*m**10*t**4 - 160*m**10*t**3*u - 272*m**10*t**2*u**2
 + 96*m**10*t*u**3 + 40*m**10*u**4 - 80*m**8*nc**3*t**5 + 30*m**8*nc**3*t**4*u +
 140*m**8*nc**3*t**3*u**2 + 192*m**8*nc**3*t**2*u**3 + 580*m**8*nc**3*t*u**4 + 
162*m**8*nc**3*u**5 - 124*m**8*nc*t**5 - 524*m**8*nc*t**4*u - 472*m**8*nc*t**3*u
**2 - 472*m**8*nc*t**2*u**3 - 524*m**8*nc*t*u**4 - 124*m**8*nc*u**5 - 116*m**8*t
**5 - 724*m**8*t**4*u - 1304*m**8*t**3*u**2 - 408*m**8*t**2*u**3 + 44*m**8*t*u**
4 + 12*m**8*u**5 - 36*m**6*nc**3*t**6 - 176*m**6*nc**3*t**5*u - 170*m**6*nc**3*t
**4*u**2 - 134*m**6*nc**3*t**3*u**3 + 418*m**6*nc**3*t**2*u**4 + 342*m**6*nc**3*
t*u**5 + 44*m**6*nc**3*u**6 - 33*m**6*nc*t**6 - 226*m**6*nc*t**5*u - 183*m**6*nc
*t**4*u**2 + 148*m**6*nc*t**3*u**3 - 183*m**6*nc*t**2*u**4 - 226*m**6*nc*t*u**5 
- 33*m**6*nc*u**6 + 57*m**6*t**6 - 246*m**6*t**5*u - 985*m**6*t**4*u**2 - 676*m
**6*t**3*u**3 - 49*m**6*t**2*u**4 + 10*m**6*t*u**5 + m**6*u**6 - 4*m**4*nc**3*t
**7 - 56*m**4*nc**3*t**6*u - 144*m**4*nc**3*t**5*u**2 - 130*m**4*nc**3*t**4*u**3
 + 76*m**4*nc**3*t**3*u**4 + 230*m**4*nc**3*t**2*u**5 + 72*m**4*nc**3*t*u**6 + 4
*m**4*nc**3*u**7 - 3*m**4*nc*t**7 - 46*m**4*nc*t**6*u - 92*m**4*nc*t**5*u**2 + 
93*m**4*nc*t**4*u**3 + 93*m**4*nc*t**3*u**4 - 92*m**4*nc*t**2*u**5 - 46*m**4*nc*
t*u**6 - 3*m**4*nc*u**7 + 55*m**4*t**7 + 59*m**4*t**6*u - 242*m**4*t**5*u**2 - 
354*m**4*t**4*u**3 - 101*m**4*t**3*u**4 + 7*m**4*t**2*u**5 - 5*m**2*nc**3*t**7*u
 - 31*m**2*nc**3*t**6*u**2 - 47*m**2*nc**3*t**5*u**3 - 6*m**2*nc**3*t**4*u**4 + 
49*m**2*nc**3*t**3*u**5 + 39*m**2*nc**3*t**2*u**6 + 5*m**2*nc**3*t*u**7 - 3*m**2
*nc*t**7*u - 18*m**2*nc*t**6*u**2 + 3*m**2*nc*t**5*u**3 + 36*m**2*nc*t**4*u**4 +
 3*m**2*nc*t**3*u**5 - 18*m**2*nc*t**2*u**6 - 3*m**2*nc*t*u**7 + 13*m**2*t**8 + 
36*m**2*t**7*u - m**2*t**6*u**2 - 64*m**2*t**5*u**3 - 45*m**2*t**4*u**4 - 4*m**2
*t**3*u**5 + m**2*t**2*u**6 - 2*nc**3*t**7*u**2 - 5*nc**3*t**6*u**3 - 3*nc**3*t
**5*u**4 + 3*nc**3*t**4*u**5 + 5*nc**3*t**3*u**6 + 2*nc**3*t**2*u**7 - nc*t**7*u
**2 - nc*t**6*u**3 + 2*nc*t**5*u**4 + 2*nc*t**4*u**5 - nc*t**3*u**6 - nc*t**2*u
**7 + t**9 + 4*t**8*u + 4*t**7*u**2 - 2*t**6*u**3 - 5*t**5*u**4 - 2*t**4*u**5)*(
4*m**2 + t + u)*(m**2 + t)*(m**2 + u)*c2(0)*t**3*u**2)*(t + u) - (2048*cf**2*m**
14*nc*t**4 + 8192*cf**2*m**14*nc*t**3*u + 12288*cf**2*m**14*nc*t**2*u**2 + 8192*
cf**2*m**14*nc*t*u**3 + 2048*cf**2*m**14*nc*u**4 + 1024*cf**2*m**12*nc*t**5 + 
3072*cf**2*m**12*nc*t**4*u + 4096*cf**2*m**12*nc*t**3*u**2 + 4096*cf**2*m**12*nc
*t**2*u**3 + 3072*cf**2*m**12*nc*t*u**4 + 1024*cf**2*m**12*nc*u**5 - 1408*cf**2*
m**10*nc*t**6 - 7424*cf**2*m**10*nc*t**5*u - 19072*cf**2*m**10*nc*t**4*u**2 - 
26112*cf**2*m**10*nc*t**3*u**3 - 19072*cf**2*m**10*nc*t**2*u**4 - 7424*cf**2*m**
10*nc*t*u**5 - 1408*cf**2*m**10*nc*u**6 - 320*cf**2*m**8*nc*t**7 - 5696*cf**2*m
**8*nc*t**6*u - 20928*cf**2*m**8*nc*t**5*u**2 - 34496*cf**2*m**8*nc*t**4*u**3 - 
34496*cf**2*m**8*nc*t**3*u**4 - 20928*cf**2*m**8*nc*t**2*u**5 - 5696*cf**2*m**8*
nc*t*u**6 - 320*cf**2*m**8*nc*u**7 + 576*cf**2*m**6*nc*t**8 + 128*cf**2*m**6*nc*
t**7*u - 7296*cf**2*m**6*nc*t**6*u**2 - 18048*cf**2*m**6*nc*t**5*u**3 - 22400*cf
**2*m**6*nc*t**4*u**4 - 18048*cf**2*m**6*nc*t**3*u**5 - 7296*cf**2*m**6*nc*t**2*
u**6 + 128*cf**2*m**6*nc*t*u**7 + 576*cf**2*m**6*nc*u**8 + 316*cf**2*m**4*nc*t**
9 + 1036*cf**2*m**4*nc*t**8*u - 64*cf**2*m**4*nc*t**7*u**2 - 3936*cf**2*m**4*nc*
t**6*u**3 - 7080*cf**2*m**4*nc*t**5*u**4 - 7080*cf**2*m**4*nc*t**4*u**5 - 3936*
cf**2*m**4*nc*t**3*u**6 - 64*cf**2*m**4*nc*t**2*u**7 + 1036*cf**2*m**4*nc*t*u**8
 + 316*cf**2*m**4*nc*u**9 + 60*cf**2*m**2*nc*t**10 + 288*cf**2*m**2*nc*t**9*u + 
396*cf**2*m**2*nc*t**8*u**2 - 128*cf**2*m**2*nc*t**7*u**3 - 968*cf**2*m**2*nc*t
**6*u**4 - 1344*cf**2*m**2*nc*t**5*u**5 - 968*cf**2*m**2*nc*t**4*u**6 - 128*cf**
2*m**2*nc*t**3*u**7 + 396*cf**2*m**2*nc*t**2*u**8 + 288*cf**2*m**2*nc*t*u**9 + 
60*cf**2*m**2*nc*u**10 + 4*cf**2*nc*t**11 + 24*cf**2*nc*t**10*u + 52*cf**2*nc*t
**9*u**2 + 40*cf**2*nc*t**8*u**3 - 28*cf**2*nc*t**7*u**4 - 92*cf**2*nc*t**6*u**5
 - 92*cf**2*nc*t**5*u**6 - 28*cf**2*nc*t**4*u**7 + 40*cf**2*nc*t**3*u**8 + 52*cf
**2*nc*t**2*u**9 + 24*cf**2*nc*t*u**10 + 4*cf**2*nc*u**11 - 1536*cf*m**14*nc**2*
t**4 - 6144*cf*m**14*nc**2*t**3*u - 9216*cf*m**14*nc**2*t**2*u**2 - 6144*cf*m**
14*nc**2*t*u**3 - 1536*cf*m**14*nc**2*u**4 + 1024*cf*m**14*t**4 + 4096*cf*m**14*
t**3*u + 6144*cf*m**14*t**2*u**2 + 4096*cf*m**14*t*u**3 + 1024*cf*m**14*u**4 - 
1536*cf*m**12*nc**2*t**5 - 4608*cf*m**12*nc**2*t**4*u - 6144*cf*m**12*nc**2*t**3
*u**2 - 6144*cf*m**12*nc**2*t**2*u**3 - 4608*cf*m**12*nc**2*t*u**4 - 1536*cf*m**
12*nc**2*u**5 + 512*cf*m**12*t**5 + 1536*cf*m**12*t**4*u + 2048*cf*m**12*t**3*u
**2 + 2048*cf*m**12*t**2*u**3 + 1536*cf*m**12*t*u**4 + 512*cf*m**12*u**5 + 1024*
cf*m**10*nc**2*t**6 + 1728*cf*m**10*nc**2*t**5*u + 5888*cf*m**10*nc**2*t**4*u**2
 + 10368*cf*m**10*nc**2*t**3*u**3 + 5888*cf*m**10*nc**2*t**2*u**4 + 1728*cf*m**
10*nc**2*t*u**5 + 1024*cf*m**10*nc**2*u**6 - 704*cf*m**10*t**6 - 3712*cf*m**10*t
**5*u - 9536*cf*m**10*t**4*u**2 - 13056*cf*m**10*t**3*u**3 - 9536*cf*m**10*t**2*
u**4 - 3712*cf*m**10*t*u**5 - 704*cf*m**10*u**6 + 740*cf*m**8*nc**2*t**7 + 4060*
cf*m**8*nc**2*t**6*u + 8212*cf*m**8*nc**2*t**5*u**2 + 14636*cf*m**8*nc**2*t**4*u
**3 + 14636*cf*m**8*nc**2*t**3*u**4 + 8212*cf*m**8*nc**2*t**2*u**5 + 4060*cf*m**
8*nc**2*t*u**6 + 740*cf*m**8*nc**2*u**7 - 160*cf*m**8*t**7 - 2848*cf*m**8*t**6*u
 - 10464*cf*m**8*t**5*u**2 - 17248*cf*m**8*t**4*u**3 - 17248*cf*m**8*t**3*u**4 -
 10464*cf*m**8*t**2*u**5 - 2848*cf*m**8*t*u**6 - 160*cf*m**8*u**7 - 116*cf*m**6*
nc**2*t**8 + 1100*cf*m**6*nc**2*t**7*u + 4344*cf*m**6*nc**2*t**6*u**2 + 6964*cf*
m**6*nc**2*t**5*u**3 + 9208*cf*m**6*nc**2*t**4*u**4 + 6964*cf*m**6*nc**2*t**3*u
**5 + 4344*cf*m**6*nc**2*t**2*u**6 + 1100*cf*m**6*nc**2*t*u**7 - 116*cf*m**6*nc
**2*u**8 + 288*cf*m**6*t**8 + 64*cf*m**6*t**7*u - 3648*cf*m**6*t**6*u**2 - 9024*
cf*m**6*t**5*u**3 - 11200*cf*m**6*t**4*u**4 - 9024*cf*m**6*t**3*u**5 - 3648*cf*m
**6*t**2*u**6 + 64*cf*m**6*t*u**7 + 288*cf*m**6*u**8 - 142*cf*m**4*nc**2*t**9 - 
250*cf*m**4*nc**2*t**8*u + 736*cf*m**4*nc**2*t**7*u**2 + 1800*cf*m**4*nc**2*t**6
*u**3 + 2464*cf*m**4*nc**2*t**5*u**4 + 2464*cf*m**4*nc**2*t**4*u**5 + 1800*cf*m
**4*nc**2*t**3*u**6 + 736*cf*m**4*nc**2*t**2*u**7 - 250*cf*m**4*nc**2*t*u**8 - 
142*cf*m**4*nc**2*u**9 + 158*cf*m**4*t**9 + 518*cf*m**4*t**8*u - 32*cf*m**4*t**7
*u**2 - 1968*cf*m**4*t**6*u**3 - 3540*cf*m**4*t**5*u**4 - 3540*cf*m**4*t**4*u**5
 - 1968*cf*m**4*t**3*u**6 - 32*cf*m**4*t**2*u**7 + 518*cf*m**4*t*u**8 + 158*cf*m
**4*u**9 - 30*cf*m**2*nc**2*t**10 - 124*cf*m**2*nc**2*t**9*u - 62*cf*m**2*nc**2*
t**8*u**2 + 180*cf*m**2*nc**2*t**7*u**3 + 332*cf*m**2*nc**2*t**6*u**4 + 368*cf*m
**2*nc**2*t**5*u**5 + 332*cf*m**2*nc**2*t**4*u**6 + 180*cf*m**2*nc**2*t**3*u**7 
- 62*cf*m**2*nc**2*t**2*u**8 - 124*cf*m**2*nc**2*t*u**9 - 30*cf*m**2*nc**2*u**10
 + 30*cf*m**2*t**10 + 144*cf*m**2*t**9*u + 198*cf*m**2*t**8*u**2 - 64*cf*m**2*t
**7*u**3 - 484*cf*m**2*t**6*u**4 - 672*cf*m**2*t**5*u**5 - 484*cf*m**2*t**4*u**6
 - 64*cf*m**2*t**3*u**7 + 198*cf*m**2*t**2*u**8 + 144*cf*m**2*t*u**9 + 30*cf*m**
2*u**10 - 2*cf*nc**2*t**11 - 12*cf*nc**2*t**10*u - 18*cf*nc**2*t**9*u**2 - 4*cf*
nc**2*t**8*u**3 + 14*cf*nc**2*t**7*u**4 + 22*cf*nc**2*t**6*u**5 + 22*cf*nc**2*t
**5*u**6 + 14*cf*nc**2*t**4*u**7 - 4*cf*nc**2*t**3*u**8 - 18*cf*nc**2*t**2*u**9 
- 12*cf*nc**2*t*u**10 - 2*cf*nc**2*u**11 + 2*cf*t**11 + 12*cf*t**10*u + 26*cf*t
**9*u**2 + 20*cf*t**8*u**3 - 14*cf*t**7*u**4 - 46*cf*t**6*u**5 - 46*cf*t**5*u**6
 - 14*cf*t**4*u**7 + 20*cf*t**3*u**8 + 26*cf*t**2*u**9 + 12*cf*t*u**10 + 2*cf*u
**11 + 256*m**14*nc**3*t**4 + 1024*m**14*nc**3*t**3*u + 1536*m**14*nc**3*t**2*u
**2 + 1024*m**14*nc**3*t*u**3 + 256*m**14*nc**3*u**4 + 512*m**14*t**4 + 2048*m**
14*t**3*u + 3072*m**14*t**2*u**2 + 2048*m**14*t*u**3 + 512*m**14*u**4 + 512*m**
12*nc**3*t**5 + 1536*m**12*nc**3*t**4*u + 2048*m**12*nc**3*t**3*u**2 + 2048*m**
12*nc**3*t**2*u**3 + 1536*m**12*nc**3*t*u**4 + 512*m**12*nc**3*u**5 + 256*m**12*
t**5 + 768*m**12*t**4*u + 1024*m**12*t**3*u**2 + 1024*m**12*t**2*u**3 + 768*m**
12*t*u**4 + 256*m**12*u**5 - 160*m**10*nc**3*t**6 + 992*m**10*nc**3*t**5*u + 
1824*m**10*nc**3*t**4*u**2 + 1344*m**10*nc**3*t**3*u**3 + 1824*m**10*nc**3*t**2*
u**4 + 992*m**10*nc**3*t*u**5 - 160*m**10*nc**3*u**6 - 352*m**10*t**6 - 1856*m**
10*t**5*u - 4768*m**10*t**4*u**2 - 6528*m**10*t**3*u**3 - 4768*m**10*t**2*u**4 -
 1856*m**10*t*u**5 - 352*m**10*u**6 - 290*m**8*nc**3*t**7 - 606*m**8*nc**3*t**6*
u + 1126*m**8*nc**3*t**5*u**2 + 1306*m**8*nc**3*t**4*u**3 + 1306*m**8*nc**3*t**3
*u**4 + 1126*m**8*nc**3*t**2*u**5 - 606*m**8*nc**3*t*u**6 - 290*m**8*nc**3*u**7 
- 80*m**8*t**7 - 1424*m**8*t**6*u - 5232*m**8*t**5*u**2 - 8624*m**8*t**4*u**3 - 
8624*m**8*t**3*u**4 - 5232*m**8*t**2*u**5 - 1424*m**8*t*u**6 - 80*m**8*u**7 - 86
*m**6*nc**3*t**8 - 582*m**6*nc**3*t**7*u - 348*m**6*nc**3*t**6*u**2 + 1030*m**6*
nc**3*t**5*u**3 + 996*m**6*nc**3*t**4*u**4 + 1030*m**6*nc**3*t**3*u**5 - 348*m**
6*nc**3*t**2*u**6 - 582*m**6*nc**3*t*u**7 - 86*m**6*nc**3*u**8 + 144*m**6*t**8 +
 32*m**6*t**7*u - 1824*m**6*t**6*u**2 - 4512*m**6*t**5*u**3 - 5600*m**6*t**4*u**
4 - 4512*m**6*t**3*u**5 - 1824*m**6*t**2*u**6 + 32*m**6*t*u**7 + 144*m**6*u**8 -
 8*m**4*nc**3*t**9 - 134*m**4*nc**3*t**8*u - 352*m**4*nc**3*t**7*u**2 + 84*m**4*
nc**3*t**6*u**3 + 538*m**4*nc**3*t**5*u**4 + 538*m**4*nc**3*t**4*u**5 + 84*m**4*
nc**3*t**3*u**6 - 352*m**4*nc**3*t**2*u**7 - 134*m**4*nc**3*t*u**8 - 8*m**4*nc**
3*u**9 + 79*m**4*t**9 + 259*m**4*t**8*u - 16*m**4*t**7*u**2 - 984*m**4*t**6*u**3
 - 1770*m**4*t**5*u**4 - 1770*m**4*t**4*u**5 - 984*m**4*t**3*u**6 - 16*m**4*t**2
*u**7 + 259*m**4*t*u**8 + 79*m**4*u**9 - 10*m**2*nc**3*t**9*u - 68*m**2*nc**3*t
**8*u**2 - 58*m**2*nc**3*t**7*u**3 + 76*m**2*nc**3*t**6*u**4 + 152*m**2*nc**3*t
**5*u**5 + 76*m**2*nc**3*t**4*u**6 - 58*m**2*nc**3*t**3*u**7 - 68*m**2*nc**3*t**
2*u**8 - 10*m**2*nc**3*t*u**9 + 15*m**2*t**10 + 72*m**2*t**9*u + 99*m**2*t**8*u
**2 - 32*m**2*t**7*u**3 - 242*m**2*t**6*u**4 - 336*m**2*t**5*u**5 - 242*m**2*t**
4*u**6 - 32*m**2*t**3*u**7 + 99*m**2*t**2*u**8 + 72*m**2*t*u**9 + 15*m**2*u**10 
- 4*nc**3*t**9*u**2 - 8*nc**3*t**8*u**3 + 12*nc**3*t**6*u**5 + 12*nc**3*t**5*u**
6 - 8*nc**3*t**3*u**8 - 4*nc**3*t**2*u**9 + t**11 + 6*t**10*u + 13*t**9*u**2 + 
10*t**8*u**3 - 7*t**7*u**4 - 23*t**6*u**5 - 23*t**5*u**6 - 7*t**4*u**7 + 10*t**3
*u**8 + 13*t**2*u**9 + 6*t*u**10 + u**11)*(4*m**2 + t + u)*(m**2 + t)*(m**2 + u)
*c6(0)*t**2*u**2 + (2048*cf**2*m**16*nc*t**3 + 6144*cf**2*m**16*nc*t**2*u + 6144
*cf**2*m**16*nc*t*u**2 + 2048*cf**2*m**16*nc*u**3 + 2560*cf**2*m**14*nc*t**4 + 
12288*cf**2*m**14*nc*t**3*u + 23552*cf**2*m**14*nc*t**2*u**2 + 20480*cf**2*m**14
*nc*t*u**3 + 6656*cf**2*m**14*nc*u**4 + 1536*cf**2*m**12*nc*t**5 + 9984*cf**2*m
**12*nc*t**4*u + 23040*cf**2*m**12*nc*t**3*u**2 + 28672*cf**2*m**12*nc*t**2*u**3
 + 18432*cf**2*m**12*nc*t*u**4 + 4352*cf**2*m**12*nc*u**5 + 576*cf**2*m**10*nc*t
**6 + 4672*cf**2*m**10*nc*t**5*u + 12160*cf**2*m**10*nc*t**4*u**2 + 13184*cf**2*
m**10*nc*t**3*u**3 + 6208*cf**2*m**10*nc*t**2*u**4 + 3648*cf**2*m**10*nc*t*u**5 
+ 512*cf**2*m**10*nc*u**6 + 112*cf**2*m**8*nc*t**7 + 1392*cf**2*m**8*nc*t**6*u +
 4784*cf**2*m**8*nc*t**5*u**2 + 3568*cf**2*m**8*nc*t**4*u**3 - 6576*cf**2*m**8*
nc*t**3*u**4 - 7984*cf**2*m**8*nc*t**2*u**5 - 880*cf**2*m**8*nc*t*u**6 + 464*cf
**2*m**8*nc*u**7 + 8*cf**2*m**6*nc*t**8 + 216*cf**2*m**6*nc*t**7*u + 1384*cf**2*
m**6*nc*t**6*u**2 + 1624*cf**2*m**6*nc*t**5*u**3 - 4168*cf**2*m**6*nc*t**4*u**4 
- 8952*cf**2*m**6*nc*t**3*u**5 - 4104*cf**2*m**6*nc*t**2*u**6 + 968*cf**2*m**6*
nc*t*u**7 + 736*cf**2*m**6*nc*u**8 + 12*cf**2*m**4*nc*t**8*u + 212*cf**2*m**4*nc
*t**7*u**2 + 596*cf**2*m**4*nc*t**6*u**3 - 572*cf**2*m**4*nc*t**5*u**4 - 3076*cf
**2*m**4*nc*t**4*u**5 - 2756*cf**2*m**4*nc*t**3*u**6 - 36*cf**2*m**4*nc*t**2*u**
7 + 940*cf**2*m**4*nc*t*u**8 + 328*cf**2*m**4*nc*u**9 + 12*cf**2*m**2*nc*t**8*u
**2 + 88*cf**2*m**2*nc*t**7*u**3 + 40*cf**2*m**2*nc*t**6*u**4 - 384*cf**2*m**2*
nc*t**5*u**5 - 632*cf**2*m**2*nc*t**4*u**6 - 200*cf**2*m**2*nc*t**3*u**7 + 264*
cf**2*m**2*nc*t**2*u**8 + 240*cf**2*m**2*nc*t*u**9 + 60*cf**2*m**2*nc*u**10 + 4*
cf**2*nc*t**8*u**3 + 8*cf**2*nc*t**7*u**4 - 12*cf**2*nc*t**6*u**5 - 44*cf**2*nc*
t**5*u**6 - 32*cf**2*nc*t**4*u**7 + 16*cf**2*nc*t**3*u**8 + 36*cf**2*nc*t**2*u**
9 + 20*cf**2*nc*t*u**10 + 4*cf**2*nc*u**11 - 1536*cf*m**16*nc**2*t**3 - 4608*cf*
m**16*nc**2*t**2*u - 4608*cf*m**16*nc**2*t*u**2 - 1536*cf*m**16*nc**2*u**3 + 
1024*cf*m**16*t**3 + 3072*cf*m**16*t**2*u + 3072*cf*m**16*t*u**2 + 1024*cf*m**16
*u**3 - 1792*cf*m**14*nc**2*t**4 - 8960*cf*m**14*nc**2*t**3*u - 17664*cf*m**14*
nc**2*t**2*u**2 - 15616*cf*m**14*nc**2*t*u**3 - 5120*cf*m**14*nc**2*u**4 + 1280*
cf*m**14*t**4 + 6144*cf*m**14*t**3*u + 11776*cf*m**14*t**2*u**2 + 10240*cf*m**14
*t*u**3 + 3328*cf*m**14*u**4 - 1296*cf*m**12*nc**2*t**5 - 7472*cf*m**12*nc**2*t
**4*u - 17440*cf*m**12*nc**2*t**3*u**2 - 22752*cf*m**12*nc**2*t**2*u**3 - 15056*
cf*m**12*nc**2*t*u**4 - 3568*cf*m**12*nc**2*u**5 + 768*cf*m**12*t**5 + 4992*cf*m
**12*t**4*u + 11520*cf*m**12*t**3*u**2 + 14336*cf*m**12*t**2*u**3 + 9216*cf*m**
12*t*u**4 + 2176*cf*m**12*u**5 - 632*cf*m**10*nc**2*t**6 - 4392*cf*m**10*nc**2*t
**5*u - 10384*cf*m**10*nc**2*t**4*u**2 - 11888*cf*m**10*nc**2*t**3*u**3 - 7544*
cf*m**10*nc**2*t**2*u**4 - 4072*cf*m**10*nc**2*t*u**5 - 256*cf*m**10*nc**2*u**6 
+ 288*cf*m**10*t**6 + 2336*cf*m**10*t**5*u + 6080*cf*m**10*t**4*u**2 + 6592*cf*m
**10*t**3*u**3 + 3104*cf*m**10*t**2*u**4 + 1824*cf*m**10*t*u**5 + 256*cf*m**10*u
**6 - 144*cf*m**8*nc**2*t**7 - 1716*cf*m**8*nc**2*t**6*u - 5508*cf*m**8*nc**2*t
**5*u**2 - 5280*cf*m**8*nc**2*t**4*u**3 + 2296*cf*m**8*nc**2*t**3*u**4 + 3868*cf
*m**8*nc**2*t**2*u**5 + 1052*cf*m**8*nc**2*t*u**6 + 56*cf*m**8*nc**2*u**7 + 56*
cf*m**8*t**7 + 696*cf*m**8*t**6*u + 2392*cf*m**8*t**5*u**2 + 1784*cf*m**8*t**4*u
**3 - 3288*cf*m**8*t**3*u**4 - 3992*cf*m**8*t**2*u**5 - 440*cf*m**8*t*u**6 + 232
*cf*m**8*u**7 - 12*cf*m**6*nc**2*t**8 - 320*cf*m**6*nc**2*t**7*u - 1976*cf*m**6*
nc**2*t**6*u**2 - 3144*cf*m**6*nc**2*t**5*u**3 + 1172*cf*m**6*nc**2*t**4*u**4 + 
5432*cf*m**6*nc**2*t**3*u**5 + 3208*cf*m**6*nc**2*t**2*u**6 + 144*cf*m**6*nc**2*
t*u**7 - 280*cf*m**6*nc**2*u**8 + 4*cf*m**6*t**8 + 108*cf*m**6*t**7*u + 692*cf*m
**6*t**6*u**2 + 812*cf*m**6*t**5*u**3 - 2084*cf*m**6*t**4*u**4 - 4476*cf*m**6*t
**3*u**5 - 2052*cf*m**6*t**2*u**6 + 484*cf*m**6*t*u**7 + 368*cf*m**6*u**8 - 22*
cf*m**4*nc**2*t**8*u - 330*cf*m**4*nc**2*t**7*u**2 - 1066*cf*m**4*nc**2*t**6*u**
3 - 474*cf*m**4*nc**2*t**5*u**4 + 1670*cf*m**4*nc**2*t**4*u**5 + 2094*cf*m**4*nc
**2*t**3*u**6 + 534*cf*m**4*nc**2*t**2*u**7 - 330*cf*m**4*nc**2*t*u**8 - 156*cf*
m**4*nc**2*u**9 + 6*cf*m**4*t**8*u + 106*cf*m**4*t**7*u**2 + 298*cf*m**4*t**6*u
**3 - 286*cf*m**4*t**5*u**4 - 1538*cf*m**4*t**4*u**5 - 1378*cf*m**4*t**3*u**6 - 
18*cf*m**4*t**2*u**7 + 470*cf*m**4*t*u**8 + 164*cf*m**4*u**9 - 20*cf*m**2*nc**2*
t**8*u**2 - 144*cf*m**2*nc**2*t**7*u**3 - 212*cf*m**2*nc**2*t**6*u**4 + 98*cf*m
**2*nc**2*t**5*u**5 + 434*cf*m**2*nc**2*t**4*u**6 + 276*cf*m**2*nc**2*t**3*u**7 
- 52*cf*m**2*nc**2*t**2*u**8 - 110*cf*m**2*nc**2*t*u**9 - 30*cf*m**2*nc**2*u**10
 + 6*cf*m**2*t**8*u**2 + 44*cf*m**2*t**7*u**3 + 20*cf*m**2*t**6*u**4 - 192*cf*m
**2*t**5*u**5 - 316*cf*m**2*t**4*u**6 - 100*cf*m**2*t**3*u**7 + 132*cf*m**2*t**2
*u**8 + 120*cf*m**2*t*u**9 + 30*cf*m**2*u**10 - 6*cf*nc**2*t**8*u**3 - 18*cf*nc
**2*t**7*u**4 - 10*cf*nc**2*t**6*u**5 + 22*cf*nc**2*t**5*u**6 + 32*cf*nc**2*t**4
*u**7 + 6*cf*nc**2*t**3*u**8 - 14*cf*nc**2*t**2*u**9 - 10*cf*nc**2*t*u**10 - 2*
cf*nc**2*u**11 + 2*cf*t**8*u**3 + 4*cf*t**7*u**4 - 6*cf*t**6*u**5 - 22*cf*t**5*u
**6 - 16*cf*t**4*u**7 + 8*cf*t**3*u**8 + 18*cf*t**2*u**9 + 10*cf*t*u**10 + 2*cf*
u**11 + 256*m**16*nc**3*t**3 + 768*m**16*nc**3*t**2*u + 768*m**16*nc**3*t*u**2 +
 256*m**16*nc**3*u**3 + 512*m**16*t**3 + 1536*m**16*t**2*u + 1536*m**16*t*u**2 +
 512*m**16*u**3 + 256*m**14*nc**3*t**4 + 1408*m**14*nc**3*t**3*u + 2944*m**14*nc
**3*t**2*u**2 + 2688*m**14*nc**3*t*u**3 + 896*m**14*nc**3*u**4 + 640*m**14*t**4 
+ 3072*m**14*t**3*u + 5888*m**14*t**2*u**2 + 5120*m**14*t*u**3 + 1664*m**14*u**4
 + 264*m**12*nc**3*t**5 + 1240*m**12*nc**3*t**4*u + 2960*m**12*nc**3*t**3*u**2 +
 4208*m**12*nc**3*t**2*u**3 + 2920*m**12*nc**3*t*u**4 + 696*m**12*nc**3*u**5 + 
384*m**12*t**5 + 2496*m**12*t**4*u + 5760*m**12*t**3*u**2 + 7168*m**12*t**2*u**3
 + 4608*m**12*t*u**4 + 1088*m**12*u**5 + 172*m**10*nc**3*t**6 + 1028*m**10*nc**3
*t**5*u + 2152*m**10*nc**3*t**4*u**2 + 2648*m**10*nc**3*t**3*u**3 + 2220*m**10*
nc**3*t**2*u**4 + 1124*m**10*nc**3*t*u**5 + 144*m**10*t**6 + 1168*m**10*t**5*u +
 3040*m**10*t**4*u**2 + 3296*m**10*t**3*u**3 + 1552*m**10*t**2*u**4 + 912*m**10*
t*u**5 + 128*m**10*u**6 + 44*m**8*nc**3*t**7 + 510*m**8*nc**3*t**6*u + 1558*m**8
*nc**3*t**5*u**2 + 1748*m**8*nc**3*t**4*u**3 + 496*m**8*nc**3*t**3*u**4 + 62*m**
8*nc**3*t**2*u**5 - 306*m**8*nc**3*t*u**6 - 144*m**8*nc**3*u**7 + 28*m**8*t**7 +
 348*m**8*t**6*u + 1196*m**8*t**5*u**2 + 892*m**8*t**4*u**3 - 1644*m**8*t**3*u**
4 - 1996*m**8*t**2*u**5 - 220*m**8*t*u**6 + 116*m**8*u**7 + 4*m**6*nc**3*t**8 + 
106*m**6*nc**3*t**7*u + 642*m**6*nc**3*t**6*u**2 + 1166*m**6*nc**3*t**5*u**3 + 
456*m**6*nc**3*t**4*u**4 - 478*m**6*nc**3*t**3*u**5 - 578*m**6*nc**3*t**2*u**6 -
 314*m**6*nc**3*t*u**7 - 44*m**6*nc**3*u**8 + 2*m**6*t**8 + 54*m**6*t**7*u + 346
*m**6*t**6*u**2 + 406*m**6*t**5*u**3 - 1042*m**6*t**4*u**4 - 2238*m**6*t**3*u**5
 - 1026*m**6*t**2*u**6 + 242*m**6*t*u**7 + 184*m**6*u**8 + 8*m**4*nc**3*t**8*u +
 112*m**4*nc**3*t**7*u**2 + 384*m**4*nc**3*t**6*u**3 + 380*m**4*nc**3*t**5*u**4 
- 66*m**4*nc**3*t**4*u**5 - 358*m**4*nc**3*t**3*u**6 - 258*m**4*nc**3*t**2*u**7 
- 70*m**4*nc**3*t*u**8 - 4*m**4*nc**3*u**9 + 3*m**4*t**8*u + 53*m**4*t**7*u**2 +
 149*m**4*t**6*u**3 - 143*m**4*t**5*u**4 - 769*m**4*t**4*u**5 - 689*m**4*t**3*u
**6 - 9*m**4*t**2*u**7 + 235*m**4*t*u**8 + 82*m**4*u**9 + 7*m**2*nc**3*t**8*u**2
 + 50*m**2*nc**3*t**7*u**3 + 96*m**2*nc**3*t**6*u**4 + 47*m**2*nc**3*t**5*u**5 -
 59*m**2*nc**3*t**4*u**6 - 88*m**2*nc**3*t**3*u**7 - 40*m**2*nc**3*t**2*u**8 - 5
*m**2*nc**3*t*u**9 + 3*m**2*t**8*u**2 + 22*m**2*t**7*u**3 + 10*m**2*t**6*u**4 - 
96*m**2*t**5*u**5 - 158*m**2*t**4*u**6 - 50*m**2*t**3*u**7 + 66*m**2*t**2*u**8 +
 60*m**2*t*u**9 + 15*m**2*u**10 + 2*nc**3*t**8*u**3 + 7*nc**3*t**7*u**4 + 8*nc**
3*t**6*u**5 - 8*nc**3*t**4*u**7 - 7*nc**3*t**3*u**8 - 2*nc**3*t**2*u**9 + t**8*u
**3 + 2*t**7*u**4 - 3*t**6*u**5 - 11*t**5*u**6 - 8*t**4*u**7 + 4*t**3*u**8 + 9*t
**2*u**9 + 5*t*u**10 + u**11)*(4*m**2 + t + u)*(m**2 + t)*(m**2 + u)*(t + u)*d1u
(0)*t**2*u**2 + (2048*cf**2*m**16*nc*t**3 + 6144*cf**2*m**16*nc*t**2*u + 6144*cf
**2*m**16*nc*t*u**2 + 2048*cf**2*m**16*nc*u**3 + 6656*cf**2*m**14*nc*t**4 + 
20480*cf**2*m**14*nc*t**3*u + 23552*cf**2*m**14*nc*t**2*u**2 + 12288*cf**2*m**14
*nc*t*u**3 + 2560*cf**2*m**14*nc*u**4 + 4352*cf**2*m**12*nc*t**5 + 18432*cf**2*m
**12*nc*t**4*u + 28672*cf**2*m**12*nc*t**3*u**2 + 23040*cf**2*m**12*nc*t**2*u**3
 + 9984*cf**2*m**12*nc*t*u**4 + 1536*cf**2*m**12*nc*u**5 + 512*cf**2*m**10*nc*t
**6 + 3648*cf**2*m**10*nc*t**5*u + 6208*cf**2*m**10*nc*t**4*u**2 + 13184*cf**2*m
**10*nc*t**3*u**3 + 12160*cf**2*m**10*nc*t**2*u**4 + 4672*cf**2*m**10*nc*t*u**5 
+ 576*cf**2*m**10*nc*u**6 + 464*cf**2*m**8*nc*t**7 - 880*cf**2*m**8*nc*t**6*u - 
7984*cf**2*m**8*nc*t**5*u**2 - 6576*cf**2*m**8*nc*t**4*u**3 + 3568*cf**2*m**8*nc
*t**3*u**4 + 4784*cf**2*m**8*nc*t**2*u**5 + 1392*cf**2*m**8*nc*t*u**6 + 112*cf**
2*m**8*nc*u**7 + 736*cf**2*m**6*nc*t**8 + 968*cf**2*m**6*nc*t**7*u - 4104*cf**2*
m**6*nc*t**6*u**2 - 8952*cf**2*m**6*nc*t**5*u**3 - 4168*cf**2*m**6*nc*t**4*u**4 
+ 1624*cf**2*m**6*nc*t**3*u**5 + 1384*cf**2*m**6*nc*t**2*u**6 + 216*cf**2*m**6*
nc*t*u**7 + 8*cf**2*m**6*nc*u**8 + 328*cf**2*m**4*nc*t**9 + 940*cf**2*m**4*nc*t
**8*u - 36*cf**2*m**4*nc*t**7*u**2 - 2756*cf**2*m**4*nc*t**6*u**3 - 3076*cf**2*m
**4*nc*t**5*u**4 - 572*cf**2*m**4*nc*t**4*u**5 + 596*cf**2*m**4*nc*t**3*u**6 + 
212*cf**2*m**4*nc*t**2*u**7 + 12*cf**2*m**4*nc*t*u**8 + 60*cf**2*m**2*nc*t**10 +
 240*cf**2*m**2*nc*t**9*u + 264*cf**2*m**2*nc*t**8*u**2 - 200*cf**2*m**2*nc*t**7
*u**3 - 632*cf**2*m**2*nc*t**6*u**4 - 384*cf**2*m**2*nc*t**5*u**5 + 40*cf**2*m**
2*nc*t**4*u**6 + 88*cf**2*m**2*nc*t**3*u**7 + 12*cf**2*m**2*nc*t**2*u**8 + 4*cf
**2*nc*t**11 + 20*cf**2*nc*t**10*u + 36*cf**2*nc*t**9*u**2 + 16*cf**2*nc*t**8*u
**3 - 32*cf**2*nc*t**7*u**4 - 44*cf**2*nc*t**6*u**5 - 12*cf**2*nc*t**5*u**6 + 8*
cf**2*nc*t**4*u**7 + 4*cf**2*nc*t**3*u**8 - 1536*cf*m**16*nc**2*t**3 - 4608*cf*m
**16*nc**2*t**2*u - 4608*cf*m**16*nc**2*t*u**2 - 1536*cf*m**16*nc**2*u**3 + 1024
*cf*m**16*t**3 + 3072*cf*m**16*t**2*u + 3072*cf*m**16*t*u**2 + 1024*cf*m**16*u**
3 - 5120*cf*m**14*nc**2*t**4 - 15616*cf*m**14*nc**2*t**3*u - 17664*cf*m**14*nc**
2*t**2*u**2 - 8960*cf*m**14*nc**2*t*u**3 - 1792*cf*m**14*nc**2*u**4 + 3328*cf*m
**14*t**4 + 10240*cf*m**14*t**3*u + 11776*cf*m**14*t**2*u**2 + 6144*cf*m**14*t*u
**3 + 1280*cf*m**14*u**4 - 3568*cf*m**12*nc**2*t**5 - 15056*cf*m**12*nc**2*t**4*
u - 22752*cf*m**12*nc**2*t**3*u**2 - 17440*cf*m**12*nc**2*t**2*u**3 - 7472*cf*m
**12*nc**2*t*u**4 - 1296*cf*m**12*nc**2*u**5 + 2176*cf*m**12*t**5 + 9216*cf*m**
12*t**4*u + 14336*cf*m**12*t**3*u**2 + 11520*cf*m**12*t**2*u**3 + 4992*cf*m**12*
t*u**4 + 768*cf*m**12*u**5 - 256*cf*m**10*nc**2*t**6 - 4072*cf*m**10*nc**2*t**5*
u - 7544*cf*m**10*nc**2*t**4*u**2 - 11888*cf*m**10*nc**2*t**3*u**3 - 10384*cf*m
**10*nc**2*t**2*u**4 - 4392*cf*m**10*nc**2*t*u**5 - 632*cf*m**10*nc**2*u**6 + 
256*cf*m**10*t**6 + 1824*cf*m**10*t**5*u + 3104*cf*m**10*t**4*u**2 + 6592*cf*m**
10*t**3*u**3 + 6080*cf*m**10*t**2*u**4 + 2336*cf*m**10*t*u**5 + 288*cf*m**10*u**
6 + 56*cf*m**8*nc**2*t**7 + 1052*cf*m**8*nc**2*t**6*u + 3868*cf*m**8*nc**2*t**5*
u**2 + 2296*cf*m**8*nc**2*t**4*u**3 - 5280*cf*m**8*nc**2*t**3*u**4 - 5508*cf*m**
8*nc**2*t**2*u**5 - 1716*cf*m**8*nc**2*t*u**6 - 144*cf*m**8*nc**2*u**7 + 232*cf*
m**8*t**7 - 440*cf*m**8*t**6*u - 3992*cf*m**8*t**5*u**2 - 3288*cf*m**8*t**4*u**3
 + 1784*cf*m**8*t**3*u**4 + 2392*cf*m**8*t**2*u**5 + 696*cf*m**8*t*u**6 + 56*cf*
m**8*u**7 - 280*cf*m**6*nc**2*t**8 + 144*cf*m**6*nc**2*t**7*u + 3208*cf*m**6*nc
**2*t**6*u**2 + 5432*cf*m**6*nc**2*t**5*u**3 + 1172*cf*m**6*nc**2*t**4*u**4 - 
3144*cf*m**6*nc**2*t**3*u**5 - 1976*cf*m**6*nc**2*t**2*u**6 - 320*cf*m**6*nc**2*
t*u**7 - 12*cf*m**6*nc**2*u**8 + 368*cf*m**6*t**8 + 484*cf*m**6*t**7*u - 2052*cf
*m**6*t**6*u**2 - 4476*cf*m**6*t**5*u**3 - 2084*cf*m**6*t**4*u**4 + 812*cf*m**6*
t**3*u**5 + 692*cf*m**6*t**2*u**6 + 108*cf*m**6*t*u**7 + 4*cf*m**6*u**8 - 156*cf
*m**4*nc**2*t**9 - 330*cf*m**4*nc**2*t**8*u + 534*cf*m**4*nc**2*t**7*u**2 + 2094
*cf*m**4*nc**2*t**6*u**3 + 1670*cf*m**4*nc**2*t**5*u**4 - 474*cf*m**4*nc**2*t**4
*u**5 - 1066*cf*m**4*nc**2*t**3*u**6 - 330*cf*m**4*nc**2*t**2*u**7 - 22*cf*m**4*
nc**2*t*u**8 + 164*cf*m**4*t**9 + 470*cf*m**4*t**8*u - 18*cf*m**4*t**7*u**2 - 
1378*cf*m**4*t**6*u**3 - 1538*cf*m**4*t**5*u**4 - 286*cf*m**4*t**4*u**5 + 298*cf
*m**4*t**3*u**6 + 106*cf*m**4*t**2*u**7 + 6*cf*m**4*t*u**8 - 30*cf*m**2*nc**2*t
**10 - 110*cf*m**2*nc**2*t**9*u - 52*cf*m**2*nc**2*t**8*u**2 + 276*cf*m**2*nc**2
*t**7*u**3 + 434*cf*m**2*nc**2*t**6*u**4 + 98*cf*m**2*nc**2*t**5*u**5 - 212*cf*m
**2*nc**2*t**4*u**6 - 144*cf*m**2*nc**2*t**3*u**7 - 20*cf*m**2*nc**2*t**2*u**8 +
 30*cf*m**2*t**10 + 120*cf*m**2*t**9*u + 132*cf*m**2*t**8*u**2 - 100*cf*m**2*t**
7*u**3 - 316*cf*m**2*t**6*u**4 - 192*cf*m**2*t**5*u**5 + 20*cf*m**2*t**4*u**6 + 
44*cf*m**2*t**3*u**7 + 6*cf*m**2*t**2*u**8 - 2*cf*nc**2*t**11 - 10*cf*nc**2*t**
10*u - 14*cf*nc**2*t**9*u**2 + 6*cf*nc**2*t**8*u**3 + 32*cf*nc**2*t**7*u**4 + 22
*cf*nc**2*t**6*u**5 - 10*cf*nc**2*t**5*u**6 - 18*cf*nc**2*t**4*u**7 - 6*cf*nc**2
*t**3*u**8 + 2*cf*t**11 + 10*cf*t**10*u + 18*cf*t**9*u**2 + 8*cf*t**8*u**3 - 16*
cf*t**7*u**4 - 22*cf*t**6*u**5 - 6*cf*t**5*u**6 + 4*cf*t**4*u**7 + 2*cf*t**3*u**
8 + 256*m**16*nc**3*t**3 + 768*m**16*nc**3*t**2*u + 768*m**16*nc**3*t*u**2 + 256
*m**16*nc**3*u**3 + 512*m**16*t**3 + 1536*m**16*t**2*u + 1536*m**16*t*u**2 + 512
*m**16*u**3 + 896*m**14*nc**3*t**4 + 2688*m**14*nc**3*t**3*u + 2944*m**14*nc**3*
t**2*u**2 + 1408*m**14*nc**3*t*u**3 + 256*m**14*nc**3*u**4 + 1664*m**14*t**4 + 
5120*m**14*t**3*u + 5888*m**14*t**2*u**2 + 3072*m**14*t*u**3 + 640*m**14*u**4 + 
696*m**12*nc**3*t**5 + 2920*m**12*nc**3*t**4*u + 4208*m**12*nc**3*t**3*u**2 + 
2960*m**12*nc**3*t**2*u**3 + 1240*m**12*nc**3*t*u**4 + 264*m**12*nc**3*u**5 + 
1088*m**12*t**5 + 4608*m**12*t**4*u + 7168*m**12*t**3*u**2 + 5760*m**12*t**2*u**
3 + 2496*m**12*t*u**4 + 384*m**12*u**5 + 1124*m**10*nc**3*t**5*u + 2220*m**10*nc
**3*t**4*u**2 + 2648*m**10*nc**3*t**3*u**3 + 2152*m**10*nc**3*t**2*u**4 + 1028*m
**10*nc**3*t*u**5 + 172*m**10*nc**3*u**6 + 128*m**10*t**6 + 912*m**10*t**5*u + 
1552*m**10*t**4*u**2 + 3296*m**10*t**3*u**3 + 3040*m**10*t**2*u**4 + 1168*m**10*
t*u**5 + 144*m**10*u**6 - 144*m**8*nc**3*t**7 - 306*m**8*nc**3*t**6*u + 62*m**8*
nc**3*t**5*u**2 + 496*m**8*nc**3*t**4*u**3 + 1748*m**8*nc**3*t**3*u**4 + 1558*m
**8*nc**3*t**2*u**5 + 510*m**8*nc**3*t*u**6 + 44*m**8*nc**3*u**7 + 116*m**8*t**7
 - 220*m**8*t**6*u - 1996*m**8*t**5*u**2 - 1644*m**8*t**4*u**3 + 892*m**8*t**3*u
**4 + 1196*m**8*t**2*u**5 + 348*m**8*t*u**6 + 28*m**8*u**7 - 44*m**6*nc**3*t**8 
- 314*m**6*nc**3*t**7*u - 578*m**6*nc**3*t**6*u**2 - 478*m**6*nc**3*t**5*u**3 + 
456*m**6*nc**3*t**4*u**4 + 1166*m**6*nc**3*t**3*u**5 + 642*m**6*nc**3*t**2*u**6 
+ 106*m**6*nc**3*t*u**7 + 4*m**6*nc**3*u**8 + 184*m**6*t**8 + 242*m**6*t**7*u - 
1026*m**6*t**6*u**2 - 2238*m**6*t**5*u**3 - 1042*m**6*t**4*u**4 + 406*m**6*t**3*
u**5 + 346*m**6*t**2*u**6 + 54*m**6*t*u**7 + 2*m**6*u**8 - 4*m**4*nc**3*t**9 - 
70*m**4*nc**3*t**8*u - 258*m**4*nc**3*t**7*u**2 - 358*m**4*nc**3*t**6*u**3 - 66*
m**4*nc**3*t**5*u**4 + 380*m**4*nc**3*t**4*u**5 + 384*m**4*nc**3*t**3*u**6 + 112
*m**4*nc**3*t**2*u**7 + 8*m**4*nc**3*t*u**8 + 82*m**4*t**9 + 235*m**4*t**8*u - 9
*m**4*t**7*u**2 - 689*m**4*t**6*u**3 - 769*m**4*t**5*u**4 - 143*m**4*t**4*u**5 +
 149*m**4*t**3*u**6 + 53*m**4*t**2*u**7 + 3*m**4*t*u**8 - 5*m**2*nc**3*t**9*u - 
40*m**2*nc**3*t**8*u**2 - 88*m**2*nc**3*t**7*u**3 - 59*m**2*nc**3*t**6*u**4 + 47
*m**2*nc**3*t**5*u**5 + 96*m**2*nc**3*t**4*u**6 + 50*m**2*nc**3*t**3*u**7 + 7*m
**2*nc**3*t**2*u**8 + 15*m**2*t**10 + 60*m**2*t**9*u + 66*m**2*t**8*u**2 - 50*m
**2*t**7*u**3 - 158*m**2*t**6*u**4 - 96*m**2*t**5*u**5 + 10*m**2*t**4*u**6 + 22*
m**2*t**3*u**7 + 3*m**2*t**2*u**8 - 2*nc**3*t**9*u**2 - 7*nc**3*t**8*u**3 - 8*nc
**3*t**7*u**4 + 8*nc**3*t**5*u**6 + 7*nc**3*t**4*u**7 + 2*nc**3*t**3*u**8 + t**
11 + 5*t**10*u + 9*t**9*u**2 + 4*t**8*u**3 - 8*t**7*u**4 - 11*t**6*u**5 - 3*t**5
*u**6 + 2*t**4*u**7 + t**3*u**8)*(4*m**2 + t + u)*(m**2 + t)*(m**2 + u)*(t + u)*
d1(0)*t**2*u**2 + 2*((2*cf - nc)*(512*m**18*t**4 + 1024*m**18*t**3*u + 1024*m**
18*t**2*u**2 + 1024*m**18*t*u**3 + 512*m**18*u**4 + 768*m**16*t**5 + 2816*m**16*
t**4*u + 4608*m**16*t**3*u**2 + 4608*m**16*t**2*u**3 + 2816*m**16*t*u**4 + 768*m
**16*u**5 + 656*m**14*t**6 + 2880*m**14*t**5*u + 5872*m**14*t**4*u**2 + 8320*m**
14*t**3*u**3 + 5872*m**14*t**2*u**4 + 2880*m**14*t*u**5 + 656*m**14*u**6 + 544*m
**12*t**7 + 2388*m**12*t**6*u + 3348*m**12*t**5*u**2 + 5496*m**12*t**4*u**3 + 
5496*m**12*t**3*u**4 + 3348*m**12*t**2*u**5 + 2388*m**12*t*u**6 + 544*m**12*u**7
 + 160*m**10*t**8 + 1704*m**10*t**7*u + 2584*m**10*t**6*u**2 + 520*m**10*t**5*u
**3 + 752*m**10*t**4*u**4 + 520*m**10*t**3*u**5 + 2584*m**10*t**2*u**6 + 1704*m
**10*t*u**7 + 160*m**10*u**8 + 16*m**8*t**9 + 444*m**8*t**8*u + 1992*m**8*t**7*u
**2 + 440*m**8*t**6*u**3 - 2076*m**8*t**5*u**4 - 2076*m**8*t**4*u**5 + 440*m**8*
t**3*u**6 + 1992*m**8*t**2*u**7 + 444*m**8*t*u**8 + 16*m**8*u**9 + 40*m**6*t**9*
u + 520*m**6*t**8*u**2 + 982*m**6*t**7*u**3 - 920*m**6*t**6*u**4 - 1868*m**6*t**
5*u**5 - 920*m**6*t**4*u**6 + 982*m**6*t**3*u**7 + 520*m**6*t**2*u**8 + 40*m**6*
t*u**9 + 46*m**4*t**9*u**2 + 299*m**4*t**8*u**3 + 99*m**4*t**7*u**4 - 600*m**4*t
**6*u**5 - 600*m**4*t**5*u**6 + 99*m**4*t**4*u**7 + 299*m**4*t**3*u**8 + 46*m**4
*t**2*u**9 + 27*m**2*t**9*u**3 + 63*m**2*t**8*u**4 - 49*m**2*t**7*u**5 - 122*m**
2*t**6*u**6 - 49*m**2*t**5*u**7 + 63*m**2*t**4*u**8 + 27*m**2*t**3*u**9 + 5*t**9
*u**4 + t**8*u**5 - 6*t**7*u**6 - 6*t**6*u**7 + t**5*u**8 + 5*t**4*u**9)*(4*m**2
 + t + u)*nc + 4096*m**20*t**4 + 8192*m**20*t**3*u + 8192*m**20*t**2*u**2 + 8192
*m**20*t*u**3 + 4096*m**20*u**4 - 1536*m**18*nc**2*t**5 - 4608*m**18*nc**2*t**4*
u - 6144*m**18*nc**2*t**3*u**2 - 6144*m**18*nc**2*t**2*u**3 - 4608*m**18*nc**2*t
*u**4 - 1536*m**18*nc**2*u**5 + 8192*m**18*t**5 + 26624*m**18*t**4*u + 38912*m**
18*t**3*u**2 + 38912*m**18*t**2*u**3 + 26624*m**18*t*u**4 + 8192*m**18*u**5 - 
3264*m**16*nc**2*t**6 - 15744*m**16*nc**2*t**5*u - 23360*m**16*nc**2*t**4*u**2 -
 21760*m**16*nc**2*t**3*u**3 - 23360*m**16*nc**2*t**2*u**4 - 15744*m**16*nc**2*t
*u**5 - 3264*m**16*nc**2*u**6 + 6400*m**16*t**6 + 32512*m**16*t**5*u + 56064*m**
16*t**4*u**2 + 68096*m**16*t**3*u**3 + 56064*m**16*t**2*u**4 + 32512*m**16*t*u**
5 + 6400*m**16*u**6 - 2384*m**14*nc**2*t**7 - 19568*m**14*nc**2*t**6*u - 39376*m
**14*nc**2*t**5*u**2 - 31856*m**14*nc**2*t**4*u**3 - 31856*m**14*nc**2*t**3*u**4
 - 39376*m**14*nc**2*t**2*u**5 - 19568*m**14*nc**2*t*u**6 - 2384*m**14*nc**2*u**
7 + 3072*m**14*t**7 + 20992*m**14*t**6*u + 37120*m**14*t**5*u**2 + 38144*m**14*t
**4*u**3 + 38144*m**14*t**3*u**4 + 37120*m**14*t**2*u**5 + 20992*m**14*t*u**6 + 
3072*m**14*u**7 - 768*m**12*nc**2*t**8 - 11056*m**12*nc**2*t**7*u - 35856*m**12*
nc**2*t**6*u**2 - 29968*m**12*nc**2*t**5*u**3 - 10848*m**12*nc**2*t**4*u**4 - 
29968*m**12*nc**2*t**3*u**5 - 35856*m**12*nc**2*t**2*u**6 - 11056*m**12*nc**2*t*
u**7 - 768*m**12*nc**2*u**8 + 896*m**12*t**8 + 8912*m**12*t**7*u + 18400*m**12*t
**6*u**2 - 6352*m**12*t**5*u**3 - 25280*m**12*t**4*u**4 - 6352*m**12*t**3*u**5 +
 18400*m**12*t**2*u**6 + 8912*m**12*t*u**7 + 896*m**12*u**8 - 120*m**10*nc**2*t
**9 - 3008*m**10*nc**2*t**8*u - 17872*m**10*nc**2*t**7*u**2 - 21680*m**10*nc**2*
t**6*u**3 + 4600*m**10*nc**2*t**5*u**4 + 4600*m**10*nc**2*t**4*u**5 - 21680*m**
10*nc**2*t**3*u**6 - 17872*m**10*nc**2*t**2*u**7 - 3008*m**10*nc**2*t*u**8 - 120
*m**10*nc**2*u**9 + 136*m**10*t**9 + 2280*m**10*t**8*u + 8880*m**10*t**7*u**2 - 
6224*m**10*t**6*u**3 - 47056*m**10*t**5*u**4 - 47056*m**10*t**4*u**5 - 6224*m**
10*t**3*u**6 + 8880*m**10*t**2*u**7 + 2280*m**10*t*u**8 + 136*m**10*u**9 - 8*m**
8*nc**2*t**10 - 408*m**8*nc**2*t**9*u - 4824*m**8*nc**2*t**8*u**2 - 10704*m**8*
nc**2*t**7*u**3 + 2256*m**8*nc**2*t**6*u**4 + 13872*m**8*nc**2*t**5*u**5 + 2256*
m**8*nc**2*t**4*u**6 - 10704*m**8*nc**2*t**3*u**7 - 4824*m**8*nc**2*t**2*u**8 - 
408*m**8*nc**2*t*u**9 - 8*m**8*nc**2*u**10 + 8*m**8*t**10 + 294*m**8*t**9*u + 
2736*m**8*t**8*u**2 + 2312*m**8*t**7*u**3 - 19576*m**8*t**6*u**4 - 38364*m**8*t
**5*u**5 - 19576*m**8*t**4*u**6 + 2312*m**8*t**3*u**7 + 2736*m**8*t**2*u**8 + 
294*m**8*t*u**9 + 8*m**8*u**10 - 24*m**6*nc**2*t**10*u - 690*m**6*nc**2*t**9*u**
2 - 3218*m**6*nc**2*t**8*u**3 - 582*m**6*nc**2*t**7*u**4 + 5458*m**6*nc**2*t**6*
u**5 + 5458*m**6*nc**2*t**5*u**6 - 582*m**6*nc**2*t**4*u**7 - 3218*m**6*nc**2*t
**3*u**8 - 690*m**6*nc**2*t**2*u**9 - 24*m**6*nc**2*t*u**10 + 14*m**6*t**10*u + 
414*m**6*t**9*u**2 + 1784*m**6*t**8*u**3 - 1880*m**6*t**7*u**4 - 12044*m**6*t**6
*u**5 - 12044*m**6*t**5*u**6 - 1880*m**6*t**4*u**7 + 1784*m**6*t**3*u**8 + 414*m
**6*t**2*u**9 + 14*m**6*t*u**10 - 42*m**4*nc**2*t**10*u**2 - 494*m**4*nc**2*t**9
*u**3 - 584*m**4*nc**2*t**8*u**4 + 1038*m**4*nc**2*t**7*u**5 + 1188*m**4*nc**2*t
**6*u**6 + 1038*m**4*nc**2*t**5*u**7 - 584*m**4*nc**2*t**4*u**8 - 494*m**4*nc**2
*t**3*u**9 - 42*m**4*nc**2*t**2*u**10 + 24*m**4*t**10*u**2 + 338*m**4*t**9*u**3 
+ 436*m**4*t**8*u**4 - 1330*m**4*t**7*u**5 - 2904*m**4*t**6*u**6 - 1330*m**4*t**
5*u**7 + 436*m**4*t**4*u**8 + 338*m**4*t**3*u**9 + 24*m**4*t**2*u**10 - 28*m**2*
nc**2*t**10*u**3 - 92*m**2*nc**2*t**9*u**4 + 52*m**2*nc**2*t**8*u**5 + 116*m**2*
nc**2*t**7*u**6 + 116*m**2*nc**2*t**6*u**7 + 52*m**2*nc**2*t**5*u**8 - 92*m**2*
nc**2*t**4*u**9 - 28*m**2*nc**2*t**3*u**10 + 21*m**2*t**10*u**3 + 87*m**2*t**9*u
**4 + 13*m**2*t**8*u**5 - 249*m**2*t**7*u**6 - 249*m**2*t**6*u**7 + 13*m**2*t**5
*u**8 + 87*m**2*t**4*u**9 + 21*m**2*t**3*u**10 - 2*nc**2*t**10*u**4 + 2*nc**2*t
**8*u**6 + 2*nc**2*t**6*u**8 - 2*nc**2*t**4*u**10 + 3*t**10*u**4 + 6*t**9*u**5 -
 3*t**8*u**6 - 12*t**7*u**7 - 3*t**6*u**8 + 6*t**5*u**9 + 3*t**4*u**10)*(m**2*t 
+ m**2*u + t*u)*(t + u)*cf + (2*(128*m**12*t**3 + 384*m**12*t**2*u + 384*m**12*t
*u**2 + 128*m**12*u**3 + 176*m**10*t**4 + 832*m**10*t**3*u + 1312*m**10*t**2*u**
2 + 832*m**10*t*u**3 + 176*m**10*u**4 - 48*m**8*t**5 + 480*m**8*t**4*u + 1040*m
**8*t**3*u**2 + 1040*m**8*t**2*u**3 + 480*m**8*t*u**4 - 48*m**8*u**5 - 96*m**6*t
**6 - 80*m**6*t**5*u + 432*m**6*t**4*u**2 + 192*m**6*t**3*u**3 + 432*m**6*t**2*u
**4 - 80*m**6*t*u**5 - 96*m**6*u**6 - 10*m**4*t**7 - 118*m**4*t**6*u + 46*m**4*t
**5*u**2 + 2*m**4*t**4*u**3 + 2*m**4*t**3*u**4 + 46*m**4*t**2*u**5 - 118*m**4*t*
u**6 - 10*m**4*u**7 + 6*m**2*t**8 - 14*m**2*t**7*u - 12*m**2*t**6*u**2 - 2*m**2*
t**5*u**3 - 20*m**2*t**4*u**4 - 2*m**2*t**3*u**5 - 12*m**2*t**2*u**6 - 14*m**2*t
*u**7 + 6*m**2*u**8 + t**9 + t**8*u - 2*t**5*u**4 - 2*t**4*u**5 + t*u**8 + u**9)
*cf*nc**2 + (64*m**10*t**3 + 192*m**10*t**2*u + 192*m**10*t*u**2 + 64*m**10*u**3
 + 32*m**8*t**4 + 256*m**8*t**3*u + 448*m**8*t**2*u**2 + 256*m**8*t*u**3 + 32*m
**8*u**4 - 24*m**6*t**5 + 40*m**6*t**4*u + 176*m**6*t**3*u**2 + 176*m**6*t**2*u
**3 + 40*m**6*t*u**4 - 24*m**6*u**5 - 18*m**4*t**6 - 36*m**4*t**5*u + 18*m**4*t
**4*u**2 - 56*m**4*t**3*u**3 + 18*m**4*t**2*u**4 - 36*m**4*t*u**5 - 18*m**4*u**6
 + 2*m**2*t**7 - 16*m**2*t**6*u + 4*m**2*t**5*u**2 - 22*m**2*t**4*u**3 - 22*m**2
*t**3*u**4 + 4*m**2*t**2*u**5 - 16*m**2*t*u**6 + 2*m**2*u**7 + t**8 - 2*t**4*u**
4 + u**8)*(4*m**2 + t + u)*(2*nc + 1) + 16*(2*cf - nc)*(8*m**4 + m**2*t + m**2*u
 - t**2 - 2*t*u - u**2)*(m**2*t + m**2*u + t*u)**3*m**2*nc**2)*(4*m**2 + t + u)*
(m**2 + t)*(m**2 + u)*(t + u)**2*c4(0)*t**2*u**2 + 2*((64*m**12*nc*t**2 + 128*m
**12*nc*t*u + 64*m**12*nc*u**2 + 64*m**12*t**2 + 128*m**12*t*u + 64*m**12*u**2 -
 56*m**10*nc*t**3 - 40*m**10*nc*t**2*u + 88*m**10*nc*t*u**2 + 72*m**10*nc*u**3 +
 8*m**10*t**3 + 88*m**10*t**2*u + 152*m**10*t*u**2 + 72*m**10*u**3 - 24*m**8*nc*
t**4 - 160*m**8*nc*t**3*u - 272*m**8*nc*t**2*u**2 - 32*m**8*nc*t*u**3 + 40*m**8*
nc*u**4 + 8*m**8*t**4 - 48*m**8*t**2*u**2 + 64*m**8*t*u**3 + 40*m**8*u**4 - 19*m
**6*nc*t**5 - 55*m**6*nc*t**4*u - 110*m**6*nc*t**3*u**2 - 174*m**6*nc*t**2*u**3 
+ 137*m**6*nc*t*u**4 + 109*m**6*nc*u**5 + m**6*t**5 + 13*m**6*t**4*u - 38*m**6*t
**3*u**2 - 70*m**6*t**2*u**3 + 109*m**6*t*u**4 + 65*m**6*u**5 - 3*m**4*nc*t**6 -
 29*m**4*nc*t**5*u + 7*m**4*nc*t**4*u**2 + 2*m**4*nc*t**3*u**3 - 9*m**4*nc*t**2*
u**4 + 163*m**4*nc*t*u**5 + 45*m**4*nc*u**6 + m**4*t**5*u + 12*m**4*t**4*u**2 - 
26*m**4*t**3*u**3 + 4*m**4*t**2*u**4 + 97*m**4*t*u**5 + 24*m**4*u**6 - 3*m**2*nc
*t**6*u - 7*m**2*nc*t**5*u**2 + 18*m**2*nc*t**4*u**3 - 2*m**2*nc*t**3*u**4 + 21*
m**2*nc*t**2*u**5 + 41*m**2*nc*t*u**6 - 4*m**2*nc*u**7 + 2*m**2*t**5*u**2 + 2*m
**2*t**4*u**3 - 8*m**2*t**3*u**4 + 16*m**2*t**2*u**5 + 22*m**2*t*u**6 - 2*m**2*u
**7 - nc*t**6*u**2 + 3*nc*t**2*u**6 - 2*nc*u**8 - t**4*u**4 + 2*t**2*u**6 - u**8
)*(4*m**2 + t + u) - 2*(128*m**12*t**3 + 256*m**12*t**2*u + 128*m**12*t*u**2 + 
152*m**10*t**4 + 544*m**10*t**3*u + 656*m**10*t**2*u**2 + 288*m**10*t*u**3 + 24*
m**10*u**4 + 18*m**8*t**5 + 366*m**8*t**4*u + 540*m**8*t**3*u**2 + 500*m**8*t**2
*u**3 + 114*m**8*t*u**4 - 66*m**8*u**5 - 4*m**6*t**6 + 24*m**6*t**5*u + 244*m**6
*t**4*u**2 + 96*m**6*t**3*u**3 + 188*m**6*t**2*u**4 - 104*m**6*t*u**5 - 92*m**6*
u**6 - m**4*t**7 - 11*m**4*t**6*u + m**4*t**5*u**2 + 31*m**4*t**4*u**3 - 29*m**4
*t**3*u**4 + 45*m**4*t**2*u**5 - 107*m**4*t*u**6 - 9*m**4*u**7 - 2*m**2*t**7*u -
 8*m**2*t**6*u**2 - 4*m**2*t**5*u**3 - 10*m**2*t**4*u**4 + 2*m**2*t**3*u**5 - 4*
m**2*t**2*u**6 - 12*m**2*t*u**7 + 6*m**2*u**8 - t**7*u**2 - t**6*u**3 - t**5*u**
4 - t**4*u**5 + t**3*u**6 + t**2*u**7 + t*u**8 + u**9)*cf*nc**2 - (2*cf - nc)*(
128*m**12*t**3 + 256*m**12*t**2*u + 128*m**12*t*u**2 + 40*m**10*t**4 + 288*m**10
*t**3*u + 432*m**10*t**2*u**2 + 160*m**10*t*u**3 - 24*m**10*u**4 + 94*m**8*t**5 
+ 98*m**8*t**4*u + 132*m**8*t**3*u**2 + 236*m**8*t**2*u**3 - 130*m**8*t*u**4 - 
110*m**8*u**5 + 36*m**6*t**6 + 184*m**6*t**5*u - 84*m**6*t**4*u**2 - 32*m**6*t**
3*u**3 - 60*m**6*t**2*u**4 - 232*m**6*t*u**5 - 36*m**6*u**6 + 4*m**4*t**7 + 56*m
**4*t**6*u + 70*m**4*t**5*u**2 - 118*m**4*t**4*u**3 - 10*m**4*t**3*u**4 - 118*m
**4*t**2*u**5 - 56*m**4*t*u**6 - 4*m**4*u**7 + 5*m**2*t**7*u + 24*m**2*t**6*u**2
 - 3*m**2*t**5*u**3 - 16*m**2*t**4*u**4 - 13*m**2*t**3*u**5 - 24*m**2*t**2*u**6 
- 5*m**2*t*u**7 + 2*t**7*u**2 + 2*t**6*u**3 - 2*t**3*u**6 - 2*t**2*u**7)*nc**2)*
(4*m**2 + t + u)*(m**2 + t)*(m**2 + u)*(t + u)*c3u(0)*t**2*u**3 + 2*((64*m**12*
nc*t**2 + 128*m**12*nc*t*u + 64*m**12*nc*u**2 + 64*m**12*t**2 + 128*m**12*t*u + 
64*m**12*u**2 + 72*m**10*nc*t**3 + 88*m**10*nc*t**2*u - 40*m**10*nc*t*u**2 - 56*
m**10*nc*u**3 + 72*m**10*t**3 + 152*m**10*t**2*u + 88*m**10*t*u**2 + 8*m**10*u**
3 + 40*m**8*nc*t**4 - 32*m**8*nc*t**3*u - 272*m**8*nc*t**2*u**2 - 160*m**8*nc*t*
u**3 - 24*m**8*nc*u**4 + 40*m**8*t**4 + 64*m**8*t**3*u - 48*m**8*t**2*u**2 + 8*m
**8*u**4 + 109*m**6*nc*t**5 + 137*m**6*nc*t**4*u - 174*m**6*nc*t**3*u**2 - 110*m
**6*nc*t**2*u**3 - 55*m**6*nc*t*u**4 - 19*m**6*nc*u**5 + 65*m**6*t**5 + 109*m**6
*t**4*u - 70*m**6*t**3*u**2 - 38*m**6*t**2*u**3 + 13*m**6*t*u**4 + m**6*u**5 + 
45*m**4*nc*t**6 + 163*m**4*nc*t**5*u - 9*m**4*nc*t**4*u**2 + 2*m**4*nc*t**3*u**3
 + 7*m**4*nc*t**2*u**4 - 29*m**4*nc*t*u**5 - 3*m**4*nc*u**6 + 24*m**4*t**6 + 97*
m**4*t**5*u + 4*m**4*t**4*u**2 - 26*m**4*t**3*u**3 + 12*m**4*t**2*u**4 + m**4*t*
u**5 - 4*m**2*nc*t**7 + 41*m**2*nc*t**6*u + 21*m**2*nc*t**5*u**2 - 2*m**2*nc*t**
4*u**3 + 18*m**2*nc*t**3*u**4 - 7*m**2*nc*t**2*u**5 - 3*m**2*nc*t*u**6 - 2*m**2*
t**7 + 22*m**2*t**6*u + 16*m**2*t**5*u**2 - 8*m**2*t**4*u**3 + 2*m**2*t**3*u**4 
+ 2*m**2*t**2*u**5 - 2*nc*t**8 + 3*nc*t**6*u**2 - nc*t**2*u**6 - t**8 + 2*t**6*u
**2 - t**4*u**4)*(4*m**2 + t + u) - 2*(128*m**12*t**2*u + 256*m**12*t*u**2 + 128
*m**12*u**3 + 24*m**10*t**4 + 288*m**10*t**3*u + 656*m**10*t**2*u**2 + 544*m**10
*t*u**3 + 152*m**10*u**4 - 66*m**8*t**5 + 114*m**8*t**4*u + 500*m**8*t**3*u**2 +
 540*m**8*t**2*u**3 + 366*m**8*t*u**4 + 18*m**8*u**5 - 92*m**6*t**6 - 104*m**6*t
**5*u + 188*m**6*t**4*u**2 + 96*m**6*t**3*u**3 + 244*m**6*t**2*u**4 + 24*m**6*t*
u**5 - 4*m**6*u**6 - 9*m**4*t**7 - 107*m**4*t**6*u + 45*m**4*t**5*u**2 - 29*m**4
*t**4*u**3 + 31*m**4*t**3*u**4 + m**4*t**2*u**5 - 11*m**4*t*u**6 - m**4*u**7 + 6
*m**2*t**8 - 12*m**2*t**7*u - 4*m**2*t**6*u**2 + 2*m**2*t**5*u**3 - 10*m**2*t**4
*u**4 - 4*m**2*t**3*u**5 - 8*m**2*t**2*u**6 - 2*m**2*t*u**7 + t**9 + t**8*u + t
**7*u**2 + t**6*u**3 - t**5*u**4 - t**4*u**5 - t**3*u**6 - t**2*u**7)*cf*nc**2 -
 (2*cf - nc)*(128*m**12*t**2*u + 256*m**12*t*u**2 + 128*m**12*u**3 - 24*m**10*t
**4 + 160*m**10*t**3*u + 432*m**10*t**2*u**2 + 288*m**10*t*u**3 + 40*m**10*u**4 
- 110*m**8*t**5 - 130*m**8*t**4*u + 236*m**8*t**3*u**2 + 132*m**8*t**2*u**3 + 98
*m**8*t*u**4 + 94*m**8*u**5 - 36*m**6*t**6 - 232*m**6*t**5*u - 60*m**6*t**4*u**2
 - 32*m**6*t**3*u**3 - 84*m**6*t**2*u**4 + 184*m**6*t*u**5 + 36*m**6*u**6 - 4*m
**4*t**7 - 56*m**4*t**6*u - 118*m**4*t**5*u**2 - 10*m**4*t**4*u**3 - 118*m**4*t
**3*u**4 + 70*m**4*t**2*u**5 + 56*m**4*t*u**6 + 4*m**4*u**7 - 5*m**2*t**7*u - 24
*m**2*t**6*u**2 - 13*m**2*t**5*u**3 - 16*m**2*t**4*u**4 - 3*m**2*t**3*u**5 + 24*
m**2*t**2*u**6 + 5*m**2*t*u**7 - 2*t**7*u**2 - 2*t**6*u**3 + 2*t**3*u**6 + 2*t**
2*u**7)*nc**2)*(4*m**2 + t + u)*(m**2 + t)*(m**2 + u)*(t + u)*c3(0)*t**3*u**2 + 
(2*(128*m**14*t**4 + 512*m**14*t**3*u + 768*m**14*t**2*u**2 + 512*m**14*t*u**3 +
 128*m**14*u**4 + 64*m**12*t**5 + 512*m**12*t**4*u + 1280*m**12*t**3*u**2 + 1408
*m**12*t**2*u**3 + 704*m**12*t*u**4 + 128*m**12*u**5 + 76*m**10*t**6 + 120*m**10
*t**5*u + 164*m**10*t**4*u**2 + 528*m**10*t**3*u**3 + 660*m**10*t**2*u**4 + 248*
m**10*t*u**5 - 4*m**10*u**6 + 102*m**8*t**7 + 380*m**8*t**6*u + 142*m**8*t**5*u
**2 - 500*m**8*t**4*u**3 - 350*m**8*t**3*u**4 - 60*m**8*t**2*u**5 - 86*m**8*t*u
**6 - 12*m**8*u**7 + 96*m**6*t**8 + 322*m**6*t**7*u + 522*m**6*t**6*u**2 + 74*m
**6*t**5*u**3 - 526*m**6*t**4*u**4 - 322*m**6*t**3*u**5 - 186*m**6*t**2*u**6 - 
42*m**6*t*u**7 - 2*m**6*u**8 + 9*m**4*t**9 + 128*m**4*t**8*u + 212*m**4*t**7*u**
2 + 300*m**4*t**6*u**3 - 68*m**4*t**5*u**4 - 172*m**4*t**4*u**5 - 132*m**4*t**3*
u**6 - 48*m**4*t**2*u**7 - 5*m**4*t*u**8 - 6*m**2*t**10 + 6*m**2*t**9*u + 28*m**
2*t**8*u**2 + 68*m**2*t**7*u**3 + 46*m**2*t**6*u**4 - 22*m**2*t**5*u**5 - 32*m**
2*t**4*u**6 - 20*m**2*t**3*u**7 - 4*m**2*t**2*u**8 - t**11 - 2*t**10*u - 2*t**9*
u**2 + 2*t**8*u**3 + 6*t**7*u**4 + 2*t**6*u**5 - 2*t**5*u**6 - 2*t**4*u**7 - t**
3*u**8)*cf*nc**2 + (64*m**12*t**4 + 256*m**12*t**3*u + 384*m**12*t**2*u**2 + 256
*m**12*t*u**3 + 64*m**12*u**4 + 32*m**10*t**5 + 224*m**10*t**4*u + 512*m**10*t**
3*u**2 + 512*m**10*t**2*u**3 + 224*m**10*t*u**4 + 32*m**10*u**5 + 16*m**8*t**6 +
 32*m**8*t**5*u + 48*m**8*t**4*u**2 + 128*m**8*t**3*u**3 + 176*m**8*t**2*u**4 + 
96*m**8*t*u**5 + 16*m**8*u**6 + 46*m**6*t**7 + 126*m**6*t**6*u + 70*m**6*t**5*u
**2 - 122*m**6*t**4*u**3 - 86*m**6*t**3*u**4 + 58*m**6*t**2*u**5 + 34*m**6*t*u**
6 + 2*m**6*u**7 + 21*m**4*t**8 + 93*m**4*t**7*u + 113*m**4*t**6*u**2 + 41*m**4*t
**5*u**3 - 97*m**4*t**4*u**4 - 9*m**4*t**3*u**5 + 27*m**4*t**2*u**6 + 3*m**4*t*u
**7 - 2*m**2*t**9 + 17*m**2*t**8*u + 30*m**2*t**7*u**2 + 33*m**2*t**6*u**3 - 6*m
**2*t**5*u**4 - 21*m**2*t**4*u**5 + 10*m**2*t**3*u**6 + 3*m**2*t**2*u**7 - t**10
 - t**9*u + t**8*u**2 + 3*t**7*u**3 + t**6*u**4 - 3*t**5*u**5 - t**4*u**6 + t**3
*u**7)*(4*m**2 + t + u)*(2*nc + 1) + (2*cf - nc)*(128*m**14*t**4 + 512*m**14*t**
3*u + 768*m**14*t**2*u**2 + 512*m**14*t*u**3 + 128*m**14*u**4 + 128*m**12*t**5 +
 704*m**12*t**4*u + 1408*m**12*t**3*u**2 + 1280*m**12*t**2*u**3 + 512*m**12*t*u
**4 + 64*m**12*u**5 + 20*m**10*t**6 + 264*m**10*t**5*u + 764*m**10*t**4*u**2 + 
1008*m**10*t**3*u**3 + 780*m**10*t**2*u**4 + 392*m**10*t*u**5 + 100*m**10*u**6 +
 98*m**8*t**7 + 172*m**8*t**6*u + 218*m**8*t**5*u**2 + 188*m**8*t**4*u**3 + 310*
m**8*t**3*u**4 + 564*m**8*t**2*u**5 + 334*m**8*t*u**6 + 36*m**8*u**7 + 34*m**6*t
**8 + 222*m**6*t**7*u + 126*m**6*t**6*u**2 + 38*m**6*t**5*u**3 - 70*m**6*t**4*u
**4 + 258*m**6*t**3*u**5 + 386*m**6*t**2*u**6 + 90*m**6*t*u**7 + 4*m**6*u**8 + 4
*m**4*t**9 + 54*m**4*t**8*u + 114*m**4*t**7*u**2 - 14*m**4*t**6*u**3 - 12*m**4*t
**5*u**4 - 18*m**4*t**4*u**5 + 190*m**4*t**3*u**6 + 90*m**4*t**2*u**7 + 8*m**4*t
*u**8 + 5*m**2*t**9*u + 23*m**2*t**8*u**2 + 7*m**2*t**7*u**3 - 15*m**2*t**6*u**4
 - 17*m**2*t**5*u**5 + 17*m**2*t**4*u**6 + 37*m**2*t**3*u**7 + 7*m**2*t**2*u**8 
+ 2*t**9*u**2 + 2*t**8*u**3 - 2*t**7*u**4 - 4*t**6*u**5 - 2*t**5*u**6 + 2*t**4*u
**7 + 2*t**3*u**8)*nc**2)*(4*m**2 + t + u)*(m**2 + t)*(m**2 + u)*(t + u)*d2(0)*t
**2*u**2 + (2*(128*m**14*t**4 + 512*m**14*t**3*u + 768*m**14*t**2*u**2 + 512*m**
14*t*u**3 + 128*m**14*u**4 + 128*m**12*t**5 + 704*m**12*t**4*u + 1408*m**12*t**3
*u**2 + 1280*m**12*t**2*u**3 + 512*m**12*t*u**4 + 64*m**12*u**5 - 4*m**10*t**6 +
 248*m**10*t**5*u + 660*m**10*t**4*u**2 + 528*m**10*t**3*u**3 + 164*m**10*t**2*u
**4 + 120*m**10*t*u**5 + 76*m**10*u**6 - 12*m**8*t**7 - 86*m**8*t**6*u - 60*m**8
*t**5*u**2 - 350*m**8*t**4*u**3 - 500*m**8*t**3*u**4 + 142*m**8*t**2*u**5 + 380*
m**8*t*u**6 + 102*m**8*u**7 - 2*m**6*t**8 - 42*m**6*t**7*u - 186*m**6*t**6*u**2 
- 322*m**6*t**5*u**3 - 526*m**6*t**4*u**4 + 74*m**6*t**3*u**5 + 522*m**6*t**2*u
**6 + 322*m**6*t*u**7 + 96*m**6*u**8 - 5*m**4*t**8*u - 48*m**4*t**7*u**2 - 132*m
**4*t**6*u**3 - 172*m**4*t**5*u**4 - 68*m**4*t**4*u**5 + 300*m**4*t**3*u**6 + 
212*m**4*t**2*u**7 + 128*m**4*t*u**8 + 9*m**4*u**9 - 4*m**2*t**8*u**2 - 20*m**2*
t**7*u**3 - 32*m**2*t**6*u**4 - 22*m**2*t**5*u**5 + 46*m**2*t**4*u**6 + 68*m**2*
t**3*u**7 + 28*m**2*t**2*u**8 + 6*m**2*t*u**9 - 6*m**2*u**10 - t**8*u**3 - 2*t**
7*u**4 - 2*t**6*u**5 + 2*t**5*u**6 + 6*t**4*u**7 + 2*t**3*u**8 - 2*t**2*u**9 - 2
*t*u**10 - u**11)*cf*nc**2 + (64*m**12*t**4 + 256*m**12*t**3*u + 384*m**12*t**2*
u**2 + 256*m**12*t*u**3 + 64*m**12*u**4 + 32*m**10*t**5 + 224*m**10*t**4*u + 512
*m**10*t**3*u**2 + 512*m**10*t**2*u**3 + 224*m**10*t*u**4 + 32*m**10*u**5 + 16*m
**8*t**6 + 96*m**8*t**5*u + 176*m**8*t**4*u**2 + 128*m**8*t**3*u**3 + 48*m**8*t
**2*u**4 + 32*m**8*t*u**5 + 16*m**8*u**6 + 2*m**6*t**7 + 34*m**6*t**6*u + 58*m**
6*t**5*u**2 - 86*m**6*t**4*u**3 - 122*m**6*t**3*u**4 + 70*m**6*t**2*u**5 + 126*m
**6*t*u**6 + 46*m**6*u**7 + 3*m**4*t**7*u + 27*m**4*t**6*u**2 - 9*m**4*t**5*u**3
 - 97*m**4*t**4*u**4 + 41*m**4*t**3*u**5 + 113*m**4*t**2*u**6 + 93*m**4*t*u**7 +
 21*m**4*u**8 + 3*m**2*t**7*u**2 + 10*m**2*t**6*u**3 - 21*m**2*t**5*u**4 - 6*m**
2*t**4*u**5 + 33*m**2*t**3*u**6 + 30*m**2*t**2*u**7 + 17*m**2*t*u**8 - 2*m**2*u
**9 + t**7*u**3 - t**6*u**4 - 3*t**5*u**5 + t**4*u**6 + 3*t**3*u**7 + t**2*u**8 
- t*u**9 - u**10)*(4*m**2 + t + u)*(2*nc + 1) + (2*cf - nc)*(128*m**14*t**4 + 
512*m**14*t**3*u + 768*m**14*t**2*u**2 + 512*m**14*t*u**3 + 128*m**14*u**4 + 64*
m**12*t**5 + 512*m**12*t**4*u + 1280*m**12*t**3*u**2 + 1408*m**12*t**2*u**3 + 
704*m**12*t*u**4 + 128*m**12*u**5 + 100*m**10*t**6 + 392*m**10*t**5*u + 780*m**
10*t**4*u**2 + 1008*m**10*t**3*u**3 + 764*m**10*t**2*u**4 + 264*m**10*t*u**5 + 
20*m**10*u**6 + 36*m**8*t**7 + 334*m**8*t**6*u + 564*m**8*t**5*u**2 + 310*m**8*t
**4*u**3 + 188*m**8*t**3*u**4 + 218*m**8*t**2*u**5 + 172*m**8*t*u**6 + 98*m**8*u
**7 + 4*m**6*t**8 + 90*m**6*t**7*u + 386*m**6*t**6*u**2 + 258*m**6*t**5*u**3 - 
70*m**6*t**4*u**4 + 38*m**6*t**3*u**5 + 126*m**6*t**2*u**6 + 222*m**6*t*u**7 + 
34*m**6*u**8 + 8*m**4*t**8*u + 90*m**4*t**7*u**2 + 190*m**4*t**6*u**3 - 18*m**4*
t**5*u**4 - 12*m**4*t**4*u**5 - 14*m**4*t**3*u**6 + 114*m**4*t**2*u**7 + 54*m**4
*t*u**8 + 4*m**4*u**9 + 7*m**2*t**8*u**2 + 37*m**2*t**7*u**3 + 17*m**2*t**6*u**4
 - 17*m**2*t**5*u**5 - 15*m**2*t**4*u**6 + 7*m**2*t**3*u**7 + 23*m**2*t**2*u**8 
+ 5*m**2*t*u**9 + 2*t**8*u**3 + 2*t**7*u**4 - 2*t**6*u**5 - 4*t**5*u**6 - 2*t**4
*u**7 + 2*t**3*u**8 + 2*t**2*u**9)*nc**2)*(4*m**2 + t + u)*(m**2 + t)*(m**2 + u)
*(t + u)*d2u(0)*t**2*u**2)*(m**2 + t)*(m**2 + u)*(t + u)**3*c1(0)*t**2*u**2 + 12
*((2*((3*(4*(160*m**14*t**3 - 32*m**14*t**2*u - 288*m**14*t*u**2 - 96*m**14*u**3
 + 368*m**12*t**4 + 120*m**12*t**3*u - 888*m**12*t**2*u**2 - 408*m**12*t*u**3 - 
24*m**12*u**4 - 6*m**10*t**5 - 88*m**10*t**4*u - 1196*m**10*t**3*u**2 - 680*m**
10*t**2*u**3 - 78*m**10*t*u**4 - 506*m**8*t**6 - 878*m**8*t**5*u - 1210*m**8*t**
4*u**2 - 650*m**8*t**3*u**3 - 100*m**8*t**2*u**4 - 380*m**6*t**7 - 978*m**6*t**6
*u - 1018*m**6*t**5*u**2 - 470*m**6*t**4*u**3 - 74*m**6*t**3*u**4 - 100*m**4*t**
8 - 387*m**4*t**7*u - 511*m**4*t**6*u**2 - 255*m**4*t**5*u**3 - 43*m**4*t**4*u**
4 - 9*m**2*t**9 - 52*m**2*t**8*u - 113*m**2*t**7*u**2 - 74*m**2*t**6*u**3 - 18*m
**2*t**5*u**4 - t**9*u - 7*t**8*u**2 - 7*t**7*u**3 - 3*t**6*u**4)*(t + u)*cf**3*
u**2 - (40*m**8*t**5 + 120*m**8*t**4*u + 160*m**8*t**3*u**2 + 160*m**8*t**2*u**3
 + 120*m**8*t*u**4 + 40*m**8*u**5 + 42*m**6*t**6 + 196*m**6*t**5*u + 230*m**6*t
**4*u**2 + 152*m**6*t**3*u**3 + 198*m**6*t**2*u**4 + 132*m**6*t*u**5 + 10*m**6*u
**6 + 8*m**4*t**7 + 111*m**4*t**6*u + 71*m**4*t**5*u**2 - 62*m**4*t**4*u**3 + 90
*m**4*t**3*u**4 + 143*m**4*t**2*u**5 + 23*m**4*t*u**6 + 16*m**2*t**7*u + 8*m**2*
t**6*u**2 - 100*m**2*t**5*u**3 - 16*m**2*t**4*u**4 + 60*m**2*t**3*u**5 + 16*m**2
*t**2*u**6 - 21*t**6*u**3 - 15*t**5*u**4 + 9*t**4*u**5 + 3*t**3*u**6)*(m**2 + t)
*m**2*nc*t**2)*(4*m**2 + t + u) + (2*cf - nc)*(960*m**12*nc*t**4 + 2016*m**12*nc
*t**3*u + 1248*m**12*nc*t**2*u**2 + 288*m**12*nc*t*u**3 + 96*m**12*nc*u**4 + 
1056*m**10*nc*t**5 + 4848*m**10*nc*t**4*u + 4000*m**10*nc*t**3*u**2 + 608*m**10*
nc*t**2*u**3 + 448*m**10*nc*t*u**4 + 48*m**10*nc*u**5 + 32*m**10*nlf*t**3*u**2 +
 64*m**10*nlf*t**2*u**3 + 32*m**10*nlf*t*u**4 + 32*m**10*t**3*u**2 + 64*m**10*t
**2*u**3 + 32*m**10*t*u**4 + 348*m**8*nc*t**6 + 3366*m**8*nc*t**5*u + 5414*m**8*
nc*t**4*u**2 + 1436*m**8*nc*t**3*u**3 + 344*m**8*nc*t**2*u**4 + 158*m**8*nc*t*u
**5 + 6*m**8*nc*u**6 + 16*m**8*nlf*t**4*u**2 + 112*m**8*nlf*t**3*u**3 + 112*m**8
*nlf*t**2*u**4 + 16*m**8*nlf*t*u**5 + 16*m**8*t**4*u**2 + 112*m**8*t**3*u**3 + 
112*m**8*t**2*u**4 + 16*m**8*t*u**5 + 36*m**6*nc*t**7 + 858*m**6*nc*t**6*u + 
2878*m**6*nc*t**5*u**2 + 1766*m**6*nc*t**4*u**3 + 294*m**6*nc*t**3*u**4 + 152*m
**6*nc*t**2*u**5 + 16*m**6*nc*t*u**6 + 2*m**6*nlf*t**5*u**2 + 40*m**6*nlf*t**4*u
**3 + 108*m**6*nlf*t**3*u**4 + 40*m**6*nlf*t**2*u**5 + 2*m**6*nlf*t*u**6 + 2*m**
6*t**5*u**2 + 40*m**6*t**4*u**3 + 108*m**6*t**3*u**4 + 40*m**6*t**2*u**5 + 2*m**
6*t*u**6 + 72*m**4*nc*t**7*u + 594*m**4*nc*t**6*u**2 + 779*m**4*nc*t**5*u**3 + 
257*m**4*nc*t**4*u**4 + 113*m**4*nc*t**3*u**5 + 17*m**4*nc*t**2*u**6 + 4*m**4*
nlf*t**5*u**3 + 28*m**4*nlf*t**4*u**4 + 28*m**4*nlf*t**3*u**5 + 4*m**4*nlf*t**2*
u**6 + 4*m**4*t**5*u**3 + 28*m**4*t**4*u**4 + 28*m**4*t**3*u**5 + 4*m**4*t**2*u
**6 + 39*m**2*nc*t**7*u**2 + 117*m**2*nc*t**6*u**3 + 73*m**2*nc*t**5*u**4 + 53*m
**2*nc*t**4*u**5 + 10*m**2*nc*t**3*u**6 + 2*m**2*nlf*t**5*u**4 + 4*m**2*nlf*t**4
*u**5 + 2*m**2*nlf*t**3*u**6 + 2*m**2*t**5*u**4 + 4*m**2*t**4*u**5 + 2*m**2*t**3
*u**6 + 3*nc*t**7*u**3 + 6*nc*t**6*u**4 + 6*nc*t**5*u**5 + 3*nc*t**4*u**6)*(m**2
 + t)*(t + u)*nc*t**2)*(m**2 + u) - (3840*cf*m**16*nc*t**5 + 3072*cf*m**16*nc*t
**4*u - 7680*cf*m**16*nc*t**3*u**2 - 9216*cf*m**16*nc*t**2*u**3 - 2304*cf*m**16*
nc*t*u**4 + 6528*cf*m**14*nc*t**6 + 20928*cf*m**14*nc*t**5*u + 768*cf*m**14*nc*t
**4*u**2 - 33408*cf*m**14*nc*t**3*u**3 - 24192*cf*m**14*nc*t**2*u**4 - 4416*cf*m
**14*nc*t*u**5 + 3312*cf*m**12*nc*t**7 + 30912*cf*m**12*nc*t**6*u + 41008*cf*m**
12*nc*t**5*u**2 - 20544*cf*m**12*nc*t**4*u**3 - 53616*cf*m**12*nc*t**3*u**4 - 
22400*cf*m**12*nc*t**2*u**5 - 2736*cf*m**12*nc*t*u**6 + 128*cf*m**12*nlf*t**5*u
**2 + 384*cf*m**12*nlf*t**4*u**3 + 384*cf*m**12*nlf*t**3*u**4 + 128*cf*m**12*nlf
*t**2*u**5 + 128*cf*m**12*t**5*u**2 + 384*cf*m**12*t**4*u**3 + 384*cf*m**12*t**3
*u**4 + 128*cf*m**12*t**2*u**5 + 672*cf*m**10*nc*t**8 + 15300*cf*m**10*nc*t**7*u
 + 50888*cf*m**10*nc*t**6*u**2 + 28844*cf*m**10*nc*t**5*u**3 - 37712*cf*m**10*nc
*t**4*u**4 - 38468*cf*m**10*nc*t**3*u**5 - 8856*cf*m**10*nc*t**2*u**6 - 684*cf*m
**10*nc*t*u**7 + 64*cf*m**10*nlf*t**6*u**2 + 640*cf*m**10*nlf*t**5*u**3 + 1280*
cf*m**10*nlf*t**4*u**4 + 896*cf*m**10*nlf*t**3*u**5 + 192*cf*m**10*nlf*t**2*u**6
 + 64*cf*m**10*t**6*u**2 + 640*cf*m**10*t**5*u**3 + 1280*cf*m**10*t**4*u**4 + 
896*cf*m**10*t**3*u**5 + 192*cf*m**10*t**2*u**6 + 48*cf*m**8*nc*t**9 + 3120*cf*m
**8*nc*t**8*u + 21736*cf*m**8*nc*t**7*u**2 + 33164*cf*m**8*nc*t**6*u**3 - 444*cf
*m**8*nc*t**5*u**4 - 24840*cf*m**8*nc*t**4*u**5 - 11360*cf*m**8*nc*t**3*u**6 - 
1524*cf*m**8*nc*t**2*u**7 - 60*cf*m**8*nc*t*u**8 + 8*cf*m**8*nlf*t**7*u**2 + 232
*cf*m**8*nlf*t**6*u**3 + 1104*cf*m**8*nlf*t**5*u**4 + 1488*cf*m**8*nlf*t**4*u**5
 + 680*cf*m**8*nlf*t**3*u**6 + 72*cf*m**8*nlf*t**2*u**7 + 8*cf*m**8*t**7*u**2 + 
232*cf*m**8*t**6*u**3 + 1104*cf*m**8*t**5*u**4 + 1488*cf*m**8*t**4*u**5 + 680*cf
*m**8*t**3*u**6 + 72*cf*m**8*t**2*u**7 + 228*cf*m**6*nc*t**9*u + 3864*cf*m**6*nc
*t**8*u**2 + 11028*cf*m**6*nc*t**7*u**3 + 5332*cf*m**6*nc*t**6*u**4 - 6564*cf*m
**6*nc*t**5*u**5 - 5520*cf*m**6*nc*t**4*u**6 - 1108*cf*m**6*nc*t**3*u**7 - 92*cf
*m**6*nc*t**2*u**8 + 24*cf*m**6*nlf*t**7*u**3 + 296*cf*m**6*nlf*t**6*u**4 + 816*
cf*m**6*nlf*t**5*u**5 + 720*cf*m**6*nlf*t**4*u**6 + 184*cf*m**6*nlf*t**3*u**7 + 
8*cf*m**6*nlf*t**2*u**8 + 24*cf*m**6*t**7*u**3 + 296*cf*m**6*t**6*u**4 + 816*cf*
m**6*t**5*u**5 + 720*cf*m**6*t**4*u**6 + 184*cf*m**6*t**3*u**7 + 8*cf*m**6*t**2*
u**8 + 240*cf*m**4*nc*t**9*u**2 + 1392*cf*m**4*nc*t**8*u**3 + 864*cf*m**4*nc*t**
7*u**4 - 1652*cf*m**4*nc*t**6*u**5 - 1484*cf*m**4*nc*t**5*u**6 - 124*cf*m**4*nc*
t**4*u**7 - 4*cf*m**4*nc*t**3*u**8 + 24*cf*m**4*nlf*t**7*u**4 + 152*cf*m**4*nlf*
t**6*u**5 + 248*cf*m**4*nlf*t**5*u**6 + 136*cf*m**4*nlf*t**4*u**7 + 16*cf*m**4*
nlf*t**3*u**8 + 24*cf*m**4*t**7*u**4 + 152*cf*m**4*t**6*u**5 + 248*cf*m**4*t**5*
u**6 + 136*cf*m**4*t**4*u**7 + 16*cf*m**4*t**3*u**8 + 42*cf*m**2*nc*t**9*u**3 - 
72*cf*m**2*nc*t**8*u**4 - 488*cf*m**2*nc*t**7*u**5 - 420*cf*m**2*nc*t**6*u**6 - 
18*cf*m**2*nc*t**5*u**7 + 28*cf*m**2*nc*t**4*u**8 + 8*cf*m**2*nlf*t**7*u**5 + 24
*cf*m**2*nlf*t**6*u**6 + 24*cf*m**2*nlf*t**5*u**7 + 8*cf*m**2*nlf*t**4*u**8 + 8*
cf*m**2*t**7*u**5 + 24*cf*m**2*t**6*u**6 + 24*cf*m**2*t**5*u**7 + 8*cf*m**2*t**4
*u**8 - 18*cf*nc*t**9*u**4 - 54*cf*nc*t**8*u**5 - 54*cf*nc*t**7*u**6 - 18*cf*nc*
t**6*u**7 - 1920*m**16*nc**2*t**5 - 1536*m**16*nc**2*t**4*u + 3840*m**16*nc**2*t
**3*u**2 + 4608*m**16*nc**2*t**2*u**3 + 1152*m**16*nc**2*t*u**4 - 3072*m**16*t**
5 - 6144*m**16*t**4*u - 6144*m**16*t**3*u**2 - 6144*m**16*t**2*u**3 - 3072*m**16
*t*u**4 - 3264*m**14*nc**2*t**6 - 10464*m**14*nc**2*t**5*u - 2496*m**14*nc**2*t
**4*u**2 + 10176*m**14*nc**2*t**3*u**3 + 5184*m**14*nc**2*t**2*u**4 - 480*m**14*
nc**2*t*u**5 - 192*m**14*nc**2*u**6 - 4032*m**14*t**6 - 19776*m**14*t**5*u - 
28416*m**14*t**4*u**2 - 28416*m**14*t**3*u**3 - 21312*m**14*t**2*u**4 - 5568*m**
14*t*u**5 - 1656*m**12*nc**2*t**7 - 15456*m**12*nc**2*t**6*u - 20664*m**12*nc**2
*t**5*u**2 + 192*m**12*nc**2*t**4*u**3 + 3000*m**12*nc**2*t**3*u**4 - 7104*m**12
*nc**2*t**2*u**5 - 3336*m**12*nc**2*t*u**6 - 288*m**12*nc**2*u**7 - 1056*m**12*t
**7 - 17664*m**12*t**6*u - 46368*m**12*t**5*u**2 - 51840*m**12*t**4*u**3 - 45408
*m**12*t**3*u**4 - 23424*m**12*t**2*u**5 - 3168*m**12*t*u**6 - 336*m**10*nc**2*t
**8 - 7650*m**10*nc**2*t**7*u - 21960*m**10*nc**2*t**6*u**2 - 11670*m**10*nc**2*
t**5*u**3 - 60*m**10*nc**2*t**4*u**4 - 12894*m**10*nc**2*t**3*u**5 - 11904*m**10
*nc**2*t**2*u**6 - 2154*m**10*nc**2*t*u**7 - 108*m**10*nc**2*u**8 + 36*m**10*t**
8 - 4716*m**10*t**7*u - 27300*m**10*t**6*u**2 - 47124*m**10*t**5*u**3 - 43284*m
**10*t**4*u**4 - 30948*m**10*t**3*u**5 - 9900*m**10*t**2*u**6 - 732*m**10*t*u**7
 - 24*m**8*nc**2*t**9 - 1560*m**8*nc**2*t**8*u - 8472*m**8*nc**2*t**7*u**2 - 
6606*m**8*nc**2*t**6*u**3 + 4530*m**8*nc**2*t**5*u**4 - 4920*m**8*nc**2*t**4*u**
5 - 13596*m**8*nc**2*t**3*u**6 - 4950*m**8*nc**2*t**2*u**7 - 486*m**8*nc**2*t*u
**8 - 12*m**8*nc**2*u**9 + 24*m**8*t**9 - 264*m**8*t**8*u - 5124*m**8*t**7*u**2 
- 15384*m**8*t**6*u**3 - 19068*m**8*t**5*u**4 - 15336*m**8*t**4*u**5 - 8892*m**8
*t**3*u**6 - 1752*m**8*t**2*u**7 - 60*m**8*t*u**8 - 114*m**6*nc**2*t**9*u - 1320
*m**6*nc**2*t**8*u**2 - 744*m**6*nc**2*t**7*u**3 + 6486*m**6*nc**2*t**6*u**4 + 
4722*m**6*nc**2*t**5*u**5 - 4932*m**6*nc**2*t**4*u**6 - 4356*m**6*nc**2*t**3*u**
7 - 762*m**6*nc**2*t**2*u**8 - 36*m**6*nc**2*t*u**9 + 24*m**6*t**9*u - 63*m**6*t
**8*u**2 - 135*m**6*t**7*u**3 + 294*m**6*t**6*u**4 - 510*m**6*t**5*u**5 - 1323*m
**6*t**4*u**6 - 963*m**6*t**3*u**7 - 108*m**6*t**2*u**8 - 66*m**4*nc**2*t**9*u**
2 + 216*m**4*nc**2*t**8*u**3 + 2454*m**4*nc**2*t**7*u**4 + 3858*m**4*nc**2*t**6*
u**5 + 816*m**4*nc**2*t**5*u**6 - 1326*m**4*nc**2*t**4*u**7 - 492*m**4*nc**2*t**
3*u**8 - 36*m**4*nc**2*t**2*u**9 + 36*m**4*t**9*u**2 + 519*m**4*t**8*u**3 + 1986
*m**4*t**7*u**4 + 2682*m**4*t**6*u**5 + 1524*m**4*t**5*u**6 + 327*m**4*t**4*u**7
 - 18*m**4*t**3*u**8 + 39*m**2*nc**2*t**9*u**3 + 354*m**2*nc**2*t**8*u**4 + 780*
m**2*nc**2*t**7*u**5 + 600*m**2*nc**2*t**6*u**6 + 45*m**2*nc**2*t**5*u**7 - 102*
m**2*nc**2*t**4*u**8 - 12*m**2*nc**2*t**3*u**9 + 45*m**2*t**9*u**3 + 324*m**2*t
**8*u**4 + 750*m**2*t**7*u**5 + 756*m**2*t**6*u**6 + 333*m**2*t**5*u**7 + 48*m**
2*t**4*u**8 + 15*nc**2*t**9*u**4 + 45*nc**2*t**8*u**5 + 51*nc**2*t**7*u**6 + 27*
nc**2*t**6*u**7 + 6*nc**2*t**5*u**8 + 9*t**9*u**4 + 45*t**8*u**5 + 81*t**7*u**6 
+ 63*t**6*u**7 + 18*t**5*u**8)*(m**2 + t)*cf*t)*(m**2*t + m**2*u + t*u) + 3*(64*
cf**2*m**8*nc*t**2 + 128*cf**2*m**8*nc*t*u + 64*cf**2*m**8*nc*u**2 + 8*cf**2*m**
6*nc*t**3 + 184*cf**2*m**6*nc*t**2*u + 152*cf**2*m**6*nc*t*u**2 - 24*cf**2*m**6*
nc*u**3 - 24*cf**2*m**4*nc*t**4 + 12*cf**2*m**4*nc*t**3*u + 108*cf**2*m**4*nc*t
**2*u**2 - 76*cf**2*m**4*nc*t*u**3 - 20*cf**2*m**4*nc*u**4 - 12*cf**2*m**2*nc*t
**5 - 40*cf**2*m**2*nc*t**4*u + 8*cf**2*m**2*nc*t**3*u**2 - 56*cf**2*m**2*nc*t**
2*u**3 - 28*cf**2*m**2*nc*t*u**4 - 4*cf**2*nc*t**6 - 4*cf**2*nc*t**5*u - 12*cf**
2*nc*t**4*u**2 - 8*cf**2*nc*t**3*u**3 - 12*cf**2*nc*t**2*u**4 - 64*cf*m**8*nc**2
*t**2 - 96*cf*m**8*nc**2*t*u - 32*cf*m**8*nc**2*u**2 + 32*cf*m**8*t**2 + 64*cf*m
**8*t*u + 32*cf*m**8*u**2 - 8*cf*m**6*nc**2*t**3 - 136*cf*m**6*nc**2*t**2*u - 72
*cf*m**6*nc**2*t*u**2 + 24*cf*m**6*nc**2*u**3 + 4*cf*m**6*t**3 + 92*cf*m**6*t**2
*u + 76*cf*m**6*t*u**2 - 12*cf*m**6*u**3 + 20*cf*m**4*nc**2*t**4 - 6*cf*m**4*nc
**2*t**3*u - 54*cf*m**4*nc**2*t**2*u**2 + 70*cf*m**4*nc**2*t*u**3 + 18*cf*m**4*
nc**2*u**4 - 12*cf*m**4*t**4 + 6*cf*m**4*t**3*u + 54*cf*m**4*t**2*u**2 - 38*cf*m
**4*t*u**3 - 10*cf*m**4*u**4 + 6*cf*m**2*nc**2*t**5 + 30*cf*m**2*nc**2*t**4*u + 
48*cf*m**2*nc**2*t**2*u**3 + 24*cf*m**2*nc**2*t*u**4 - 6*cf*m**2*t**5 - 20*cf*m
**2*t**4*u + 4*cf*m**2*t**3*u**2 - 28*cf*m**2*t**2*u**3 - 14*cf*m**2*t*u**4 + 2*
cf*nc**2*t**6 + 2*cf*nc**2*t**5*u + 10*cf*nc**2*t**4*u**2 + 6*cf*nc**2*t**3*u**3
 + 10*cf*nc**2*t**2*u**4 - 2*cf*t**6 - 2*cf*t**5*u - 6*cf*t**4*u**2 - 4*cf*t**3*
u**3 - 6*cf*t**2*u**4 + 16*m**8*nc**3*t**2 + 16*m**8*nc**3*t*u - 8*m**8*nc*t**2 
- 16*m**8*nc*t*u - 8*m**8*nc*u**2 + 8*m**8*t**2 + 16*m**8*t*u + 8*m**8*u**2 + 2*
m**6*nc**3*t**3 + 22*m**6*nc**3*t**2*u - 2*m**6*nc**3*t*u**2 - 6*m**6*nc**3*u**3
 - m**6*nc*t**3 - 27*m**6*nc*t**2*u - 27*m**6*nc*t*u**2 - m**6*nc*u**3 + m**6*t
**3 + 19*m**6*t**2*u + 11*m**6*t*u**2 - 7*m**6*u**3 - 4*m**4*nc**3*t**4 - 16*m**
4*nc**3*t*u**3 - 4*m**4*nc**3*u**4 + 5*m**4*nc*t**4 + 3*m**4*nc*t**3*u - 20*m**4
*nc*t**2*u**2 + 3*m**4*nc*t*u**3 + 5*m**4*nc*u**4 - m**4*t**4 + 6*m**4*t**3*u + 
7*m**4*t**2*u**2 - 16*m**4*t*u**3 - 5*m**2*nc**3*t**4*u - 2*m**2*nc**3*t**3*u**2
 - 10*m**2*nc**3*t**2*u**3 - 5*m**2*nc**3*t*u**4 + 7*m**2*nc*t**4*u - m**2*nc*t
**3*u**2 - m**2*nc*t**2*u**3 + 7*m**2*nc*t*u**4 - 3*m**2*t**5 - 3*m**2*t**4*u + 
m**2*t**3*u**2 - 15*m**2*t**2*u**3 - 2*nc**3*t**4*u**2 - nc**3*t**3*u**3 - 2*nc
**3*t**2*u**4 + 3*nc*t**4*u**2 - 2*nc*t**3*u**3 + 3*nc*t**2*u**4 - t**6 - t**5*u
 - 4*t**3*u**3)*(4*m**2 + t + u)**2*(m**2 + t)*(m**2 + u)*(t + u)**2*c4(0)*t**4*
u**2 - 3*(256*cf**3*m**10*t**5 + 768*cf**3*m**10*t**4*u + 768*cf**3*m**10*t**3*u
**2 + 256*cf**3*m**10*t**2*u**3 + 64*cf**3*m**8*t**6 + 128*cf**3*m**8*t**5*u - 
128*cf**3*m**8*t**3*u**3 - 64*cf**3*m**8*t**2*u**4 - 512*cf**3*m**6*t**7 - 1696*
cf**3*m**6*t**6*u - 2400*cf**3*m**6*t**5*u**2 - 1632*cf**3*m**6*t**4*u**3 - 544*
cf**3*m**6*t**3*u**4 - 128*cf**3*m**6*t**2*u**5 - 384*cf**3*m**4*t**8 - 1536*cf
**3*m**4*t**7*u - 2584*cf**3*m**4*t**6*u**2 - 2144*cf**3*m**4*t**5*u**3 - 912*cf
**3*m**4*t**4*u**4 - 224*cf**3*m**4*t**3*u**5 - 24*cf**3*m**4*t**2*u**6 - 96*cf
**3*m**2*t**9 - 472*cf**3*m**2*t**8*u - 936*cf**3*m**2*t**7*u**2 - 992*cf**3*m**
2*t**6*u**3 - 576*cf**3*m**2*t**5*u**4 - 168*cf**3*m**2*t**4*u**5 - 24*cf**3*m**
2*t**3*u**6 - 8*cf**3*t**10 - 48*cf**3*t**9*u - 112*cf**3*t**8*u**2 - 144*cf**3*
t**7*u**3 - 112*cf**3*t**6*u**4 - 48*cf**3*t**5*u**5 - 8*cf**3*t**4*u**6 - 152*
cf**2*m**10*nc*t**5 - 872*cf**2*m**10*nc*t**4*u - 1328*cf**2*m**10*nc*t**3*u**2 
- 656*cf**2*m**10*nc*t**2*u**3 - 56*cf**2*m**10*nc*t*u**4 - 8*cf**2*m**10*nc*u**
5 - 48*cf**2*m**8*nc*t**6 - 104*cf**2*m**8*nc*t**5*u - 624*cf**2*m**8*nc*t**4*u
**2 - 640*cf**2*m**8*nc*t**3*u**3 - 96*cf**2*m**8*nc*t**2*u**4 - 24*cf**2*m**8*
nc*t*u**5 + 464*cf**2*m**6*nc*t**7 + 1712*cf**2*m**6*nc*t**6*u + 2336*cf**2*m**6
*nc*t**5*u**2 + 1312*cf**2*m**6*nc*t**4*u**3 + 528*cf**2*m**6*nc*t**3*u**4 + 176
*cf**2*m**6*nc*t**2*u**5 + 368*cf**2*m**4*nc*t**8 + 1472*cf**2*m**4*nc*t**7*u + 
2640*cf**2*m**4*nc*t**6*u**2 + 2272*cf**2*m**4*nc*t**5*u**3 + 1112*cf**2*m**4*nc
*t**4*u**4 + 352*cf**2*m**4*nc*t**3*u**5 + 40*cf**2*m**4*nc*t**2*u**6 + 96*cf**2
*m**2*nc*t**9 + 452*cf**2*m**2*nc*t**8*u + 908*cf**2*m**2*nc*t**7*u**2 + 1064*cf
**2*m**2*nc*t**6*u**3 + 720*cf**2*m**2*nc*t**5*u**4 + 268*cf**2*m**2*nc*t**4*u**
5 + 44*cf**2*m**2*nc*t**3*u**6 + 8*cf**2*nc*t**10 + 48*cf**2*nc*t**9*u + 104*cf
**2*nc*t**8*u**2 + 144*cf**2*nc*t**7*u**3 + 136*cf**2*nc*t**6*u**4 + 72*cf**2*nc
*t**5*u**5 + 16*cf**2*nc*t**4*u**6 - 40*cf*m**10*nc**2*t**5 + 296*cf*m**10*nc**2
*t**4*u + 752*cf*m**10*nc**2*t**3*u**2 + 464*cf*m**10*nc**2*t**2*u**3 + 56*cf*m
**10*nc**2*t*u**4 + 8*cf*m**10*nc**2*u**5 + 96*cf*m**10*t**5 + 288*cf*m**10*t**4
*u + 288*cf*m**10*t**3*u**2 + 96*cf*m**10*t**2*u**3 + 8*cf*m**8*nc**2*t**5*u + 
624*cf*m**8*nc**2*t**4*u**2 + 736*cf*m**8*nc**2*t**3*u**3 + 144*cf*m**8*nc**2*t
**2*u**4 + 24*cf*m**8*nc**2*t*u**5 + 24*cf*m**8*t**6 + 32*cf*m**8*t**5*u - 48*cf
*m**8*t**4*u**2 - 96*cf*m**8*t**3*u**3 - 40*cf*m**8*t**2*u**4 - 80*cf*m**6*nc**2
*t**7 - 440*cf*m**6*nc**2*t**6*u - 536*cf*m**6*nc**2*t**5*u**2 - 88*cf*m**6*nc**
2*t**4*u**3 - 120*cf*m**6*nc**2*t**3*u**4 - 80*cf*m**6*nc**2*t**2*u**5 - 232*cf*
m**6*t**7 - 768*cf*m**6*t**6*u - 1048*cf*m**6*t**5*u**2 - 664*cf*m**6*t**4*u**3 
- 192*cf*m**6*t**3*u**4 - 40*cf*m**6*t**2*u**5 - 80*cf*m**4*nc**2*t**8 - 320*cf*
m**4*nc**2*t**7*u - 702*cf*m**4*nc**2*t**6*u**2 - 664*cf*m**4*nc**2*t**5*u**3 - 
428*cf*m**4*nc**2*t**4*u**4 - 184*cf*m**4*nc**2*t**3*u**5 - 22*cf*m**4*nc**2*t**
2*u**6 - 186*cf*m**4*t**8 - 718*cf*m**4*t**7*u - 1130*cf*m**4*t**6*u**2 - 836*cf
*m**4*t**5*u**3 - 294*cf*m**4*t**4*u**4 - 62*cf*m**4*t**3*u**5 - 6*cf*m**4*t**2*
u**6 - 24*cf*m**2*nc**2*t**9 - 98*cf*m**2*nc**2*t**8*u - 206*cf*m**2*nc**2*t**7*
u**2 - 320*cf*m**2*nc**2*t**6*u**3 - 288*cf*m**2*nc**2*t**5*u**4 - 142*cf*m**2*
nc**2*t**4*u**5 - 26*cf*m**2*nc**2*t**3*u**6 - 48*cf*m**2*t**9 - 230*cf*m**2*t**
8*u - 428*cf*m**2*t**7*u**2 - 390*cf*m**2*t**6*u**3 - 182*cf*m**2*t**5*u**4 - 44
*cf*m**2*t**4*u**5 - 6*cf*m**2*t**3*u**6 - 2*cf*nc**2*t**10 - 12*cf*nc**2*t**9*u
 - 20*cf*nc**2*t**8*u**2 - 36*cf*nc**2*t**7*u**3 - 52*cf*nc**2*t**6*u**4 - 36*cf
*nc**2*t**5*u**5 - 10*cf*nc**2*t**4*u**6 - 4*cf*t**10 - 24*cf*t**9*u - 54*cf*t**
8*u**2 - 60*cf*t**7*u**3 - 36*cf*t**6*u**4 - 12*cf*t**5*u**5 - 2*cf*t**4*u**6 + 
26*m**10*nc**3*t**5 - 26*m**10*nc**3*t**4*u - 140*m**10*nc**3*t**3*u**2 - 100*m
**10*nc**3*t**2*u**3 - 14*m**10*nc**3*t*u**4 - 2*m**10*nc**3*u**5 - 48*m**10*nc*
t**5 - 144*m**10*nc*t**4*u - 144*m**10*nc*t**3*u**2 - 48*m**10*nc*t**2*u**3 + 16
*m**10*t**5 + 48*m**10*t**4*u + 48*m**10*t**3*u**2 + 16*m**10*t**2*u**3 + 4*m**8
*nc**3*t**6 + 6*m**8*nc**3*t**5*u - 156*m**8*nc**3*t**4*u**2 - 192*m**8*nc**3*t
**3*u**3 - 40*m**8*nc**3*t**2*u**4 - 6*m**8*nc**3*t*u**5 - 12*m**8*nc*t**6 - 16*
m**8*nc*t**5*u + 24*m**8*nc*t**4*u**2 + 48*m**8*nc*t**3*u**3 + 20*m**8*nc*t**2*u
**4 + 4*m**8*t**6 - 24*m**8*t**4*u**2 - 32*m**8*t**3*u**3 - 12*m**8*t**2*u**4 - 
12*m**6*nc**3*t**7 + 4*m**6*nc**3*t**6*u - 16*m**6*nc**3*t**5*u**2 - 80*m**6*nc
**3*t**4*u**3 - 4*m**6*nc**3*t**3*u**4 + 12*m**6*nc**3*t**2*u**5 + 116*m**6*nc*t
**7 + 384*m**6*nc*t**6*u + 524*m**6*nc*t**5*u**2 + 332*m**6*nc*t**4*u**3 + 96*m
**6*nc*t**3*u**4 + 20*m**6*nc*t**2*u**5 - 52*m**6*t**7 - 172*m**6*t**6*u - 224*m
**6*t**5*u**2 - 128*m**6*t**4*u**3 - 28*m**6*t**3*u**4 - 4*m**6*t**2*u**5 - 4*m
**4*nc**3*t**8 - 16*m**4*nc**3*t**7*u + 14*m**4*nc**3*t**6*u**2 + 32*m**4*nc**3*
t**5*u**3 + 50*m**4*nc**3*t**4*u**4 + 32*m**4*nc**3*t**3*u**5 + 4*m**4*nc**3*t**
2*u**6 + 93*m**4*nc*t**8 + 359*m**4*nc*t**7*u + 565*m**4*nc*t**6*u**2 + 418*m**4
*nc*t**5*u**3 + 147*m**4*nc*t**4*u**4 + 31*m**4*nc*t**3*u**5 + 3*m**4*nc*t**2*u
**6 - 45*m**4*t**8 - 167*m**4*t**7*u - 242*m**4*t**6*u**2 - 150*m**4*t**5*u**3 -
 33*m**4*t**4*u**4 - 3*m**4*t**3*u**5 - 5*m**2*nc**3*t**8*u - 7*m**2*nc**3*t**7*
u**2 + 18*m**2*nc**3*t**6*u**3 + 36*m**2*nc**3*t**5*u**4 + 25*m**2*nc**3*t**4*u
**5 + 5*m**2*nc**3*t**3*u**6 + 24*m**2*nc*t**9 + 115*m**2*nc*t**8*u + 214*m**2*
nc*t**7*u**2 + 195*m**2*nc*t**6*u**3 + 91*m**2*nc*t**5*u**4 + 22*m**2*nc*t**4*u
**5 + 3*m**2*nc*t**3*u**6 - 12*m**2*t**9 - 56*m**2*t**8*u - 97*m**2*t**7*u**2 - 
71*m**2*t**6*u**3 - 19*m**2*t**5*u**4 - m**2*t**4*u**5 - 2*nc**3*t**8*u**2 + 6*
nc**3*t**6*u**4 + 6*nc**3*t**5*u**5 + 2*nc**3*t**4*u**6 + 2*nc*t**10 + 12*nc*t**
9*u + 27*nc*t**8*u**2 + 30*nc*t**7*u**3 + 18*nc*t**6*u**4 + 6*nc*t**5*u**5 + nc*
t**4*u**6 - t**10 - 6*t**9*u - 13*t**8*u**2 - 12*t**7*u**3 - 4*t**6*u**4)*(4*m**
2 + t + u)**2*(m**2 + t)*(m**2 + u)*c6(0)*t**2*u**2 - 3*(544*cf**3*m**10*t**5 + 
1696*cf**3*m**10*t**4*u + 1856*cf**3*m**10*t**3*u**2 + 832*cf**3*m**10*t**2*u**3
 + 160*cf**3*m**10*t*u**4 + 32*cf**3*m**10*u**5 + 320*cf**3*m**8*t**6 + 1632*cf
**3*m**8*t**5*u + 2560*cf**3*m**8*t**4*u**2 + 1600*cf**3*m**8*t**3*u**3 + 448*cf
**3*m**8*t**2*u**4 + 96*cf**3*m**8*t*u**5 - 320*cf**3*m**6*t**7 - 784*cf**3*m**6
*t**6*u - 736*cf**3*m**6*t**5*u**2 - 448*cf**3*m**6*t**4*u**3 - 224*cf**3*m**6*t
**3*u**4 - 48*cf**3*m**6*t**2*u**5 - 304*cf**3*m**4*t**8 - 1360*cf**3*m**4*t**7*
u - 2472*cf**3*m**4*t**6*u**2 - 2368*cf**3*m**4*t**5*u**3 - 1280*cf**3*m**4*t**4
*u**4 - 368*cf**3*m**4*t**3*u**5 - 40*cf**3*m**4*t**2*u**6 - 80*cf**3*m**2*t**9 
- 472*cf**3*m**2*t**8*u - 1128*cf**3*m**2*t**7*u**2 - 1424*cf**3*m**2*t**6*u**3 
- 1008*cf**3*m**2*t**5*u**4 - 376*cf**3*m**2*t**4*u**5 - 56*cf**3*m**2*t**3*u**6
 - 8*cf**3*t**10 - 48*cf**3*t**9*u - 144*cf**3*t**8*u**2 - 240*cf**3*t**7*u**3 -
 224*cf**3*t**6*u**4 - 112*cf**3*t**5*u**5 - 24*cf**3*t**4*u**6 - 680*cf**2*m**
10*nc*t**5 - 2120*cf**2*m**10*nc*t**4*u - 2320*cf**2*m**10*nc*t**3*u**2 - 1040*
cf**2*m**10*nc*t**2*u**3 - 200*cf**2*m**10*nc*t*u**4 - 40*cf**2*m**10*nc*u**5 - 
368*cf**2*m**8*nc*t**6 - 1976*cf**2*m**8*nc*t**5*u - 3200*cf**2*m**8*nc*t**4*u**
2 - 2064*cf**2*m**8*nc*t**3*u**3 - 592*cf**2*m**8*nc*t**2*u**4 - 120*cf**2*m**8*
nc*t*u**5 + 368*cf**2*m**6*nc*t**7 + 864*cf**2*m**6*nc*t**6*u + 712*cf**2*m**6*
nc*t**5*u**2 + 376*cf**2*m**6*nc*t**4*u**3 + 232*cf**2*m**6*nc*t**3*u**4 + 72*cf
**2*m**6*nc*t**2*u**5 + 320*cf**2*m**4*nc*t**8 + 1480*cf**2*m**4*nc*t**7*u + 
2760*cf**2*m**4*nc*t**6*u**2 + 2728*cf**2*m**4*nc*t**5*u**3 + 1552*cf**2*m**4*nc
*t**4*u**4 + 480*cf**2*m**4*nc*t**3*u**5 + 56*cf**2*m**4*nc*t**2*u**6 + 80*cf**2
*m**2*nc*t**9 + 492*cf**2*m**2*nc*t**8*u + 1236*cf**2*m**2*nc*t**7*u**2 + 1648*
cf**2*m**2*nc*t**6*u**3 + 1232*cf**2*m**2*nc*t**5*u**4 + 484*cf**2*m**2*nc*t**4*
u**5 + 76*cf**2*m**2*nc*t**3*u**6 + 8*cf**2*nc*t**10 + 48*cf**2*nc*t**9*u + 152*
cf**2*nc*t**8*u**2 + 272*cf**2*nc*t**7*u**3 + 272*cf**2*nc*t**6*u**4 + 144*cf**2
*nc*t**5*u**5 + 32*cf**2*nc*t**4*u**6 + 272*cf*m**10*nc**2*t**5 + 848*cf*m**10*
nc**2*t**4*u + 928*cf*m**10*nc**2*t**3*u**2 + 416*cf*m**10*nc**2*t**2*u**3 + 80*
cf*m**10*nc**2*t*u**4 + 16*cf*m**10*nc**2*u**5 - 16*cf*m**10*nc*t**5 - 64*cf*m**
10*nc*t**4*u - 96*cf*m**10*nc*t**3*u**2 - 64*cf*m**10*nc*t**2*u**3 - 16*cf*m**10
*nc*t*u**4 + 168*cf*m**10*t**5 + 520*cf*m**10*t**4*u + 560*cf*m**10*t**3*u**2 + 
240*cf*m**10*t**2*u**3 + 40*cf*m**10*t*u**4 + 8*cf*m**10*u**5 + 128*cf*m**8*nc**
2*t**6 + 752*cf*m**8*nc**2*t**5*u + 1280*cf*m**8*nc**2*t**4*u**2 + 864*cf*m**8*
nc**2*t**3*u**3 + 256*cf*m**8*nc**2*t**2*u**4 + 48*cf*m**8*nc**2*t*u**5 - 48*cf*
m**8*nc*t**5*u - 144*cf*m**8*nc*t**4*u**2 - 144*cf*m**8*nc*t**3*u**3 - 48*cf*m**
8*nc*t**2*u**4 + 120*cf*m**8*t**6 + 472*cf*m**8*t**5*u + 624*cf*m**8*t**4*u**2 +
 336*cf*m**8*t**3*u**3 + 88*cf*m**8*t**2*u**4 + 24*cf*m**8*t*u**5 - 128*cf*m**6*
nc**2*t**7 - 276*cf*m**6*nc**2*t**6*u - 160*cf*m**6*nc**2*t**5*u**2 - 40*cf*m**6
*nc**2*t**4*u**3 - 64*cf*m**6*nc**2*t**3*u**4 - 36*cf*m**6*nc**2*t**2*u**5 - 48*
cf*m**6*nc*t**5*u**2 - 96*cf*m**6*nc*t**4*u**3 - 48*cf*m**6*nc*t**3*u**4 - 144*
cf*m**6*t**7 - 396*cf*m**6*t**6*u - 580*cf*m**6*t**5*u**2 - 484*cf*m**6*t**4*u**
3 - 188*cf*m**6*t**3*u**4 - 32*cf*m**6*t**2*u**5 - 92*cf*m**4*nc**2*t**8 - 460*
cf*m**4*nc**2*t**7*u - 906*cf*m**4*nc**2*t**6*u**2 - 952*cf*m**4*nc**2*t**5*u**3
 - 592*cf*m**4*nc**2*t**4*u**4 - 204*cf*m**4*nc**2*t**3*u**5 - 26*cf*m**4*nc**2*
t**2*u**6 - 16*cf*m**4*nc*t**5*u**3 - 16*cf*m**4*nc*t**4*u**4 - 142*cf*m**4*t**8
 - 618*cf*m**4*t**7*u - 1106*cf*m**4*t**6*u**2 - 1068*cf*m**4*t**5*u**3 - 526*cf
*m**4*t**4*u**4 - 130*cf*m**4*t**3*u**5 - 10*cf*m**4*t**2*u**6 - 20*cf*m**2*nc**
2*t**9 - 138*cf*m**2*nc**2*t**8*u - 390*cf*m**2*nc**2*t**7*u**2 - 580*cf*m**2*nc
**2*t**6*u**3 - 476*cf*m**2*nc**2*t**5*u**4 - 202*cf*m**2*nc**2*t**4*u**5 - 34*
cf*m**2*nc**2*t**3*u**6 - 40*cf*m**2*t**9 - 222*cf*m**2*t**8*u - 500*cf*m**2*t**
7*u**2 - 590*cf*m**2*t**6*u**3 - 382*cf*m**2*t**5*u**4 - 124*cf*m**2*t**4*u**5 -
 14*cf*m**2*t**3*u**6 - 2*cf*nc**2*t**10 - 12*cf*nc**2*t**9*u - 44*cf*nc**2*t**8
*u**2 - 92*cf*nc**2*t**7*u**3 - 104*cf*nc**2*t**6*u**4 - 60*cf*nc**2*t**5*u**5 -
 14*cf*nc**2*t**4*u**6 - 4*cf*t**10 - 24*cf*t**9*u - 66*cf*t**8*u**2 - 100*cf*t
**7*u**3 - 84*cf*t**6*u**4 - 36*cf*t**5*u**5 - 6*cf*t**4*u**6 - 34*m**10*nc**3*t
**5 - 106*m**10*nc**3*t**4*u - 116*m**10*nc**3*t**3*u**2 - 52*m**10*nc**3*t**2*u
**3 - 10*m**10*nc**3*t*u**4 - 2*m**10*nc**3*u**5 + 8*m**10*nc**2*t**5 + 32*m**10
*nc**2*t**4*u + 48*m**10*nc**2*t**3*u**2 + 32*m**10*nc**2*t**2*u**3 + 8*m**10*nc
**2*t*u**4 - 84*m**10*nc*t**5 - 260*m**10*nc*t**4*u - 280*m**10*nc*t**3*u**2 - 
120*m**10*nc*t**2*u**3 - 20*m**10*nc*t*u**4 - 4*m**10*nc*u**5 + 16*m**10*t**5 + 
48*m**10*t**4*u + 48*m**10*t**3*u**2 + 16*m**10*t**2*u**3 - 12*m**8*nc**3*t**6 -
 86*m**8*nc**3*t**5*u - 160*m**8*nc**3*t**4*u**2 - 116*m**8*nc**3*t**3*u**3 - 36
*m**8*nc**3*t**2*u**4 - 6*m**8*nc**3*t*u**5 + 24*m**8*nc**2*t**5*u + 72*m**8*nc
**2*t**4*u**2 + 72*m**8*nc**2*t**3*u**3 + 24*m**8*nc**2*t**2*u**4 - 60*m**8*nc*t
**6 - 236*m**8*nc*t**5*u - 312*m**8*nc*t**4*u**2 - 168*m**8*nc*t**3*u**3 - 44*m
**8*nc*t**2*u**4 - 12*m**8*nc*t*u**5 + 20*m**8*t**6 + 32*m**8*t**5*u - 8*m**8*t
**4*u**2 - 32*m**8*t**3*u**3 - 12*m**8*t**2*u**4 + 12*m**6*nc**3*t**7 + 20*m**6*
nc**3*t**6*u - 6*m**6*nc**3*t**5*u**2 - 18*m**6*nc**3*t**4*u**3 + 2*m**6*nc**3*t
**3*u**4 + 6*m**6*nc**3*t**2*u**5 + 24*m**6*nc**2*t**5*u**2 + 48*m**6*nc**2*t**4
*u**3 + 24*m**6*nc**2*t**3*u**4 + 72*m**6*nc*t**7 + 198*m**6*nc*t**6*u + 290*m**
6*nc*t**5*u**2 + 242*m**6*nc*t**4*u**3 + 94*m**6*nc*t**3*u**4 + 16*m**6*nc*t**2*
u**5 - 32*m**6*t**7 - 100*m**6*t**6*u - 198*m**6*t**5*u**2 - 186*m**6*t**4*u**3 
- 66*m**6*t**3*u**4 - 10*m**6*t**2*u**5 + 4*m**4*nc**3*t**8 + 30*m**4*nc**3*t**7
*u + 72*m**4*nc**3*t**6*u**2 + 90*m**4*nc**3*t**5*u**3 + 68*m**4*nc**3*t**4*u**4
 + 28*m**4*nc**3*t**3*u**5 + 4*m**4*nc**3*t**2*u**6 + 8*m**4*nc**2*t**5*u**3 + 8
*m**4*nc**2*t**4*u**4 + 71*m**4*nc*t**8 + 309*m**4*nc*t**7*u + 553*m**4*nc*t**6*
u**2 + 534*m**4*nc*t**5*u**3 + 263*m**4*nc*t**4*u**4 + 65*m**4*nc*t**3*u**5 + 5*
m**4*nc*t**2*u**6 - 33*m**4*t**8 - 139*m**4*t**7*u - 244*m**4*t**6*u**2 - 238*m
**4*t**5*u**3 - 103*m**4*t**4*u**4 - 19*m**4*t**3*u**5 + 5*m**2*nc**3*t**8*u + 
27*m**2*nc**3*t**7*u**2 + 56*m**2*nc**3*t**6*u**3 + 56*m**2*nc**3*t**5*u**4 + 27
*m**2*nc**3*t**4*u**5 + 5*m**2*nc**3*t**3*u**6 + 20*m**2*nc*t**9 + 111*m**2*nc*t
**8*u + 250*m**2*nc*t**7*u**2 + 295*m**2*nc*t**6*u**3 + 191*m**2*nc*t**5*u**4 + 
62*m**2*nc*t**4*u**5 + 7*m**2*nc*t**3*u**6 - 10*m**2*t**9 - 52*m**2*t**8*u - 109
*m**2*t**7*u**2 - 117*m**2*t**6*u**3 - 65*m**2*t**5*u**4 - 15*m**2*t**4*u**5 + 2
*nc**3*t**8*u**2 + 8*nc**3*t**7*u**3 + 12*nc**3*t**6*u**4 + 8*nc**3*t**5*u**5 + 
2*nc**3*t**4*u**6 + 2*nc*t**10 + 12*nc*t**9*u + 33*nc*t**8*u**2 + 50*nc*t**7*u**
3 + 42*nc*t**6*u**4 + 18*nc*t**5*u**5 + 3*nc*t**4*u**6 - t**10 - 6*t**9*u - 15*t
**8*u**2 - 20*t**7*u**3 - 14*t**6*u**4 - 4*t**5*u**5)*(4*m**2 + t + u)**2*(m**2 
+ t)*(m**2 + u)*c5(0)*t**2*u**2)*(t + u) - 3*(24*m**10*nc*t**7 + 82*m**10*nc*t**
6*u + 106*m**10*nc*t**5*u**2 + 44*m**10*nc*t**4*u**3 - 52*m**10*nc*t**3*u**4 - 
86*m**10*nc*t**2*u**5 - 46*m**10*nc*t*u**6 - 8*m**10*nc*u**7 - 32*m**10*t**7 - 
128*m**10*t**6*u - 224*m**10*t**5*u**2 - 224*m**10*t**4*u**3 - 128*m**10*t**3*u
**4 - 32*m**10*t**2*u**5 + 8*m**8*nc*t**8 + 76*m**8*nc*t**7*u + 182*m**8*nc*t**6
*u**2 + 152*m**8*nc*t**5*u**3 - 52*m**8*nc*t**4*u**4 - 188*m**8*nc*t**3*u**5 - 
122*m**8*nc*t**2*u**6 - 24*m**8*nc*t*u**7 - 16*m**8*t**8 - 144*m**8*t**7*u - 368
*m**8*t**6*u**2 - 464*m**8*t**5*u**3 - 320*m**8*t**4*u**4 - 96*m**8*t**3*u**5 - 
8*m**6*nc*t**9 - 14*m**6*nc*t**8*u + 16*m**6*nc*t**7*u**2 + 16*m**6*nc*t**6*u**3
 - 112*m**6*nc*t**5*u**4 - 214*m**6*nc*t**4*u**5 - 136*m**6*nc*t**3*u**6 - 28*m
**6*nc*t**2*u**7 + 4*m**6*t**9 - 30*m**6*t**8*u - 177*m**6*t**7*u**2 - 277*m**6*
t**6*u**3 - 209*m**6*t**5*u**4 - 73*m**6*t**4*u**5 + 2*m**6*t**3*u**6 - 16*m**4*
nc*t**9*u - 58*m**4*nc*t**8*u**2 - 110*m**4*nc*t**7*u**3 - 168*m**4*nc*t**6*u**4
 - 176*m**4*nc*t**5*u**5 - 94*m**4*nc*t**4*u**6 - 18*m**4*nc*t**3*u**7 + 6*m**4*
t**9*u - 6*m**4*t**8*u**2 - 21*m**4*t**7*u**3 + 24*m**4*t**6*u**4 + 25*m**4*t**5
*u**5 + 8*m**4*t**4*u**6 - 14*m**2*nc*t**9*u**2 - 50*m**2*nc*t**8*u**3 - 84*m**2
*nc*t**7*u**4 - 82*m**2*nc*t**6*u**5 - 42*m**2*nc*t**5*u**6 - 8*m**2*nc*t**4*u**
7 + 6*m**2*t**9*u**2 + 18*m**2*t**8*u**3 + 46*m**2*t**7*u**4 + 44*m**2*t**6*u**5
 + 10*m**2*t**5*u**6 - 4*nc*t**9*u**3 - 12*nc*t**8*u**4 - 14*nc*t**7*u**5 - 8*nc
*t**6*u**6 - 2*nc*t**5*u**7 + 2*t**9*u**3 + 8*t**8*u**4 + 10*t**7*u**5 + 4*t**6*
u**6 - 4*(12*m**10*t**5 + 17*m**10*t**4*u + 7*m**10*t**3*u**2 - 9*m**10*t**2*u**
3 - 15*m**10*t*u**4 - 4*m**10*u**5 + 4*m**8*t**6 + 30*m**8*t**5*u + 27*m**8*t**4
*u**2 - 8*m**8*t**3*u**3 - 37*m**8*t**2*u**4 - 12*m**8*t*u**5 - 4*m**6*t**7 + m
**6*t**6*u + 10*m**6*t**5*u**2 - 13*m**6*t**4*u**3 - 40*m**6*t**3*u**4 - 14*m**6
*t**2*u**5 - 8*m**4*t**7*u - 13*m**4*t**6*u**2 - 21*m**4*t**5*u**3 - 29*m**4*t**
4*u**4 - 9*m**4*t**3*u**5 - 7*m**2*t**7*u**2 - 11*m**2*t**6*u**3 - 13*m**2*t**5*
u**4 - 4*m**2*t**4*u**5 - 2*t**7*u**3 - 2*t**6*u**4 - t**5*u**5)*(t + u)**2*cf)*
(4*m**2 + t + u)**2*(m**2 + t)*(m**2 + u)*d3(0)*t**2*u**2 + 4*(3*(2*cf - nc)*(
160*m**14*t**3 - 32*m**14*t**2*u - 288*m**14*t*u**2 - 96*m**14*u**3 + 72*m**12*t
**4 + 232*m**12*t**3*u - 696*m**12*t**2*u**2 - 776*m**12*t*u**3 - 176*m**12*u**4
 - 56*m**10*t**5 + 106*m**10*t**4*u - 328*m**10*t**3*u**2 - 1356*m**10*t**2*u**3
 - 704*m**10*t*u**4 - 94*m**10*u**5 - 16*m**8*t**6 - 140*m**8*t**5*u - 144*m**8*
t**4*u**2 - 794*m**8*t**3*u**3 - 906*m**8*t**2*u**4 - 242*m**8*t*u**5 - 14*m**8*
u**6 - 34*m**6*t**6*u - 192*m**6*t**5*u**2 - 358*m**6*t**4*u**3 - 486*m**6*t**3*
u**4 - 208*m**6*t**2*u**5 - 26*m**6*t*u**6 - 34*m**4*t**6*u**2 - 164*m**4*t**5*u
**3 - 212*m**4*t**4*u**4 - 82*m**4*t**3*u**5 - 12*m**4*t**2*u**6 - 21*m**2*t**6*
u**3 - 60*m**2*t**5*u**4 - 35*m**2*t**4*u**5 - 2*m**2*t**3*u**6 - 5*t**6*u**4 - 
5*t**5*u**5 - 2*t**4*u**6)*(4*m**2 + t + u)*(m**2 + t)*t**2 - (1920*m**16*nc*t**
3 - 384*m**16*nc*t**2*u - 3456*m**16*nc*t*u**2 - 1152*m**16*nc*u**3 + 7008*m**14
*nc*t**4 + 6240*m**14*nc*t**3*u - 9120*m**14*nc*t**2*u**2 - 5856*m**14*nc*t*u**3
 - 576*m**14*nc*u**4 + 3304*m**12*nc*t**5 + 12632*m**12*nc*t**4*u - 4688*m**12*
nc*t**3*u**2 - 9936*m**12*nc*t**2*u**3 - 2136*m**12*nc*t*u**4 - 72*m**12*nc*u**5
 - 64*m**12*nlf*t**5 - 128*m**12*nlf*t**4*u - 64*m**12*nlf*t**3*u**2 - 64*m**12*
t**5 - 128*m**12*t**4*u - 64*m**12*t**3*u**2 - 9414*m**10*nc*t**6 - 2438*m**10*
nc*t**5*u + 1476*m**10*nc*t**4*u**2 - 7036*m**10*nc*t**3*u**3 - 2910*m**10*nc*t
**2*u**4 - 222*m**10*nc*t*u**5 - 96*m**10*nlf*t**6 - 352*m**10*nlf*t**5*u - 288*
m**10*nlf*t**4*u**2 - 32*m**10*nlf*t**3*u**3 - 96*m**10*t**6 - 352*m**10*t**5*u 
- 288*m**10*t**4*u**2 - 32*m**10*t**3*u**3 - 11958*m**8*nc*t**7 - 19412*m**8*nc*
t**6*u - 5404*m**8*nc*t**5*u**2 - 3056*m**8*nc*t**4*u**3 - 1934*m**8*nc*t**3*u**
4 - 252*m**8*nc*t**2*u**5 - 36*m**8*nlf*t**7 - 304*m**8*nlf*t**6*u - 440*m**8*
nlf*t**5*u**2 - 112*m**8*nlf*t**4*u**3 - 4*m**8*nlf*t**3*u**4 - 36*m**8*t**7 - 
304*m**8*t**6*u - 440*m**8*t**5*u**2 - 112*m**8*t**4*u**3 - 4*m**8*t**3*u**4 - 
5348*m**6*nc*t**8 - 14576*m**6*nc*t**7*u - 10318*m**6*nc*t**6*u**2 - 2978*m**6*
nc*t**5*u**3 - 966*m**6*nc*t**4*u**4 - 150*m**6*nc*t**3*u**5 - 4*m**6*nlf*t**8 -
 88*m**6*nlf*t**7*u - 272*m**6*nlf*t**6*u**2 - 136*m**6*nlf*t**5*u**3 - 12*m**6*
nlf*t**4*u**4 - 4*m**6*t**8 - 88*m**6*t**7*u - 272*m**6*t**6*u**2 - 136*m**6*t**
5*u**3 - 12*m**6*t**4*u**4 - 1074*m**4*nc*t**9 - 4093*m**4*nc*t**8*u - 5214*m**4
*nc*t**7*u**2 - 2438*m**4*nc*t**6*u**3 - 588*m**4*nc*t**5*u**4 - 81*m**4*nc*t**4
*u**5 - 8*m**4*nlf*t**8*u - 60*m**4*nlf*t**7*u**2 - 64*m**4*nlf*t**6*u**3 - 12*m
**4*nlf*t**5*u**4 - 8*m**4*t**8*u - 60*m**4*t**7*u**2 - 64*m**4*t**6*u**3 - 12*m
**4*t**5*u**4 - 81*m**2*nc*t**10 - 447*m**2*nc*t**9*u - 857*m**2*nc*t**8*u**2 - 
763*m**2*nc*t**7*u**3 - 242*m**2*nc*t**6*u**4 - 42*m**2*nc*t**5*u**5 - 4*m**2*
nlf*t**8*u**2 - 8*m**2*nlf*t**7*u**3 - 4*m**2*nlf*t**6*u**4 - 4*m**2*t**8*u**2 -
 8*m**2*t**7*u**3 - 4*m**2*t**6*u**4 - 9*nc*t**10*u - 36*nc*t**9*u**2 - 54*nc*t
**8*u**3 - 36*nc*t**7*u**4 - 9*nc*t**6*u**5)*(m**2 + u)*u**2)*(m**2*t + m**2*u +
 t*u)*(t + u)**2*cf**2 + 3*(2*(2*cf*nc - nc**2 + 1)*(12*m**10*t**5 + 28*m**10*t
**4*u + 8*m**10*t**3*u**2 - 24*m**10*t**2*u**3 - 20*m**10*t*u**4 - 4*m**10*u**5 
+ 4*m**8*t**6 + 28*m**8*t**5*u + 16*m**8*t**4*u**2 - 48*m**8*t**3*u**3 - 52*m**8
*t**2*u**4 - 12*m**8*t*u**5 - 4*m**6*t**7 - 28*m**6*t**6*u - 42*m**6*t**5*u**2 -
 62*m**6*t**4*u**3 - 58*m**6*t**3*u**4 - 14*m**6*t**2*u**5 + 2*m**4*t**8 - 13*m
**4*t**7*u - 54*m**4*t**6*u**2 - 54*m**4*t**5*u**3 - 40*m**4*t**4*u**4 - 9*m**4*
t**3*u**5 + 3*m**2*t**9 + 8*m**2*t**8*u - 11*m**2*t**7*u**2 - 20*m**2*t**6*u**3 
- 16*m**2*t**5*u**4 - 4*m**2*t**4*u**5 + t**10 + 2*t**9*u + 2*t**8*u**2 - 2*t**7
*u**3 - 2*t**6*u**4 - t**5*u**5)*cf + 4*m**10*nc*t**5 + 20*m**10*nc*t**4*u + 40*
m**10*nc*t**3*u**2 + 40*m**10*nc*t**2*u**3 + 20*m**10*nc*t*u**4 + 4*m**10*nc*u**
5 + 16*m**10*t**5 + 48*m**10*t**4*u + 48*m**10*t**3*u**2 + 16*m**10*t**2*u**3 + 
4*m**8*nc*t**6 + 36*m**8*nc*t**5*u + 88*m**8*nc*t**4*u**2 + 96*m**8*nc*t**3*u**3
 + 52*m**8*nc*t**2*u**4 + 12*m**8*nc*t*u**5 + 8*m**8*t**6 + 64*m**8*t**5*u + 104
*m**8*t**4*u**2 + 48*m**8*t**3*u**3 + 23*m**6*nc*t**6*u + 83*m**6*nc*t**5*u**2 +
 103*m**6*nc*t**4*u**3 + 57*m**6*nc*t**3*u**4 + 14*m**6*nc*t**2*u**5 - 4*m**6*t
**7 - 5*m**6*t**6*u + 41*m**6*t**5*u**2 + 41*m**6*t**4*u**3 - m**6*t**3*u**4 - 4
*m**4*nc*t**8 - 6*m**4*nc*t**7*u + 26*m**4*nc*t**6*u**2 + 55*m**4*nc*t**5*u**3 +
 36*m**4*nc*t**4*u**4 + 9*m**4*nc*t**3*u**5 - 2*m**4*t**8 - 19*m**4*t**7*u - 28*
m**4*t**6*u**2 + m**4*t**5*u**3 - 4*m**4*t**4*u**4 - 5*m**2*nc*t**8*u - m**2*nc*
t**7*u**2 + 11*m**2*nc*t**6*u**3 + 11*m**2*nc*t**5*u**4 + 4*m**2*nc*t**4*u**5 + 
3*m**2*t**9 + 3*m**2*t**8*u - 12*m**2*t**7*u**2 - 9*m**2*t**6*u**3 - 5*m**2*t**5
*u**4 - 2*nc*t**8*u**2 + nc*t**7*u**3 + nc*t**5*u**5 + t**10 + 2*t**9*u - t**7*u
**3 - 2*t**6*u**4)*(4*m**2 + t + u)**2*(m**2 + t)*(m**2 + u)*(t + u)**2*d2(0)*t
**2*u**2 + 3*(4*(11*m**10*t**3 + m**10*t**2*u - 15*m**10*t*u**2 - 5*m**10*u**3 +
 16*m**8*nc**2*t**3*u + 16*m**8*nc**2*t**2*u**2 + 14*m**8*t**4 + 5*m**8*t**3*u -
 40*m**8*t**2*u**2 - 15*m**8*t*u**3 + 24*m**6*nc**2*t**4*u + 40*m**6*nc**2*t**3*
u**2 - 5*m**6*t**5 - 12*m**6*t**4*u - 49*m**6*t**3*u**2 - 18*m**6*t**2*u**3 - 2*
m**4*nc**2*t**6 + 3*m**4*nc**2*t**5*u + 27*m**4*nc**2*t**4*u**2 - 3*m**4*nc**2*t
**3*u**3 - m**4*nc**2*t**2*u**4 - 2*m**4*t**6 - 14*m**4*t**5*u - 36*m**4*t**4*u
**2 - 12*m**4*t**3*u**3 - 3*m**2*nc**2*t**7 - 5*m**2*nc**2*t**6*u + 4*m**2*nc**2
*t**5*u**2 - 4*m**2*nc**2*t**4*u**3 - 2*m**2*nc**2*t**3*u**4 + 3*m**2*t**7 - 13*
m**2*t**5*u**2 - 5*m**2*t**4*u**3 - nc**2*t**8 - nc**2*t**7*u - nc**2*t**6*u**2 
- nc**2*t**5*u**3 - nc**2*t**4*u**4 + t**8 + t**7*u - t**6*u**2 - t**5*u**3 - 2*
(16*m**8*t*u + 16*m**8*u**2 + 24*m**6*t**2*u + 40*m**6*t*u**2 - 2*m**4*t**4 + 3*
m**4*t**3*u + 27*m**4*t**2*u**2 - 3*m**4*t*u**3 - m**4*u**4 - 3*m**2*t**5 - 5*m
**2*t**4*u + 4*m**2*t**3*u**2 - 4*m**2*t**2*u**3 - 2*m**2*t*u**4 - t**6 - t**5*u
 - t**4*u**2 - t**3*u**3 - t**2*u**4)*cf*nc*t**2)*(t + u)**2*cf - (22*m**10*nc*t
**5 + 46*m**10*nc*t**4*u - 4*m**10*nc*t**3*u**2 - 68*m**10*nc*t**2*u**3 - 50*m**
10*nc*t*u**4 - 10*m**10*nc*u**5 - 32*m**10*t**5 - 96*m**10*t**4*u - 96*m**10*t**
3*u**2 - 32*m**10*t**2*u**3 + 28*m**8*nc*t**6 + 82*m**8*nc*t**5*u + 16*m**8*nc*t
**4*u**2 - 132*m**8*nc*t**3*u**3 - 124*m**8*nc*t**2*u**4 - 30*m**8*nc*t*u**5 - 
32*m**8*t**6 - 160*m**8*t**5*u - 224*m**8*t**4*u**2 - 96*m**8*t**3*u**3 - 6*m**6
*nc*t**7 - 2*m**6*nc*t**6*u - 44*m**6*nc*t**5*u**2 - 148*m**6*nc*t**4*u**3 - 142
*m**6*nc*t**3*u**4 - 42*m**6*nc*t**2*u**5 + 14*m**6*t**7 + 11*m**6*t**6*u - 67*m
**6*t**5*u**2 - 63*m**6*t**4*u**3 + m**6*t**3*u**4 - 6*m**4*nc*t**7*u - 50*m**4*
nc*t**6*u**2 - 122*m**4*nc*t**5*u**3 - 118*m**4*nc*t**4*u**4 - 40*m**4*nc*t**3*u
**5 + 10*m**4*t**8 + 60*m**4*t**7*u + 95*m**4*t**6*u**2 + 34*m**4*t**5*u**3 + 5*
m**4*t**4*u**4 - 14*m**2*nc*t**7*u**2 - 52*m**2*nc*t**6*u**3 - 62*m**2*nc*t**5*u
**4 - 24*m**2*nc*t**4*u**5 - 6*m**2*t**9 - 6*m**2*t**8*u + 32*m**2*t**7*u**2 + 
40*m**2*t**6*u**3 + 8*m**2*t**5*u**4 - 6*nc*t**7*u**3 - 12*nc*t**6*u**4 - 6*nc*t
**5*u**5 - 2*t**10 - 6*t**9*u - 2*t**8*u**2 + 6*t**7*u**3 + 4*t**6*u**4))*(4*m**
2 + t + u)**2*(m**2 + t)*(m**2 + u)*c3(0)*t**3*u**2 + 3*(8*(cf - nc)*(24*m**12*t
**4 + 32*m**12*t**3*u - 16*m**12*t**2*u**2 - 32*m**12*t*u**3 - 8*m**12*u**4 + 78
*m**10*t**5 + 120*m**10*t**4*u - 32*m**10*t**3*u**2 - 116*m**10*t**2*u**3 - 46*m
**10*t*u**4 - 4*m**10*u**5 + 8*m**8*t**6 + 54*m**8*t**5*u - 74*m**8*t**4*u**2 - 
162*m**8*t**3*u**3 - 86*m**8*t**2*u**4 - 12*m**8*t*u**5 - 80*m**6*t**7 - 160*m**
6*t**6*u - 186*m**6*t**5*u**2 - 158*m**6*t**4*u**3 - 82*m**6*t**3*u**4 - 14*m**6
*t**2*u**5 - 52*m**4*t**8 - 168*m**4*t**7*u - 201*m**4*t**6*u**2 - 129*m**4*t**5
*u**3 - 53*m**4*t**4*u**4 - 9*m**4*t**3*u**5 - 12*m**2*t**9 - 52*m**2*t**8*u - 
84*m**2*t**7*u**2 - 62*m**2*t**6*u**3 - 24*m**2*t**5*u**4 - 4*m**2*t**4*u**5 - t
**10 - 5*t**9*u - 11*t**8*u**2 - 11*t**7*u**3 - 5*t**6*u**4 - t**5*u**5)*(t + u)
*cf**2 - (56*m**12*nc*t**5 + 152*m**12*nc*t**4*u + 112*m**12*nc*t**3*u**2 - 16*m
**12*nc*t**2*u**3 - 40*m**12*nc*t*u**4 - 8*m**12*nc*u**5 - 32*m**12*t**5 - 96*m
**12*t**4*u - 96*m**12*t**3*u**2 - 32*m**12*t**2*u**3 + 142*m**10*nc*t**6 + 454*
m**10*nc*t**5*u + 424*m**10*nc*t**4*u**2 + 12*m**10*nc*t**3*u**3 - 146*m**10*nc*
t**2*u**4 - 50*m**10*nc*t*u**5 - 4*m**10*nc*u**6 - 64*m**10*t**6 - 256*m**10*t**
5*u - 336*m**10*t**4*u**2 - 160*m**10*t**3*u**3 - 16*m**10*t**2*u**4 + 10*m**8*
nc*t**7 + 146*m**8*nc*t**6*u + 220*m**8*nc*t**5*u**2 - 32*m**8*nc*t**4*u**3 - 
202*m**8*nc*t**3*u**4 - 98*m**8*nc*t**2*u**5 - 12*m**8*nc*t*u**6 - 2*m**8*t**7 -
 84*m**8*t**6*u - 240*m**8*t**5*u**2 - 204*m**8*t**4*u**3 - 46*m**8*t**3*u**4 - 
147*m**6*nc*t**8 - 444*m**6*nc*t**7*u - 543*m**6*nc*t**6*u**2 - 363*m**6*nc*t**5
*u**3 - 216*m**6*nc*t**4*u**4 - 97*m**6*nc*t**3*u**5 - 14*m**6*nc*t**2*u**6 + 67
*m**6*t**8 + 204*m**6*t**7*u + 197*m**6*t**6*u**2 + 19*m**6*t**5*u**3 - 24*m**6*
t**4*u**4 + m**6*t**3*u**5 - 100*m**4*nc*t**9 - 411*m**4*nc*t**8*u - 661*m**4*nc
*t**7*u**2 - 511*m**4*nc*t**6*u**3 - 218*m**4*nc*t**5*u**4 - 66*m**4*nc*t**4*u**
5 - 9*m**4*nc*t**3*u**6 + 48*m**4*t**9 + 191*m**4*t**8*u + 292*m**4*t**7*u**2 + 
181*m**4*t**6*u**3 + 36*m**4*t**5*u**4 + 4*m**4*t**4*u**5 - 24*m**2*nc*t**10 - 
123*m**2*nc*t**9*u - 249*m**2*nc*t**8*u**2 - 246*m**2*nc*t**7*u**3 - 125*m**2*nc
*t**6*u**4 - 33*m**2*nc*t**5*u**5 - 4*m**2*nc*t**4*u**6 + 12*m**2*t**10 + 59*m**
2*t**9*u + 113*m**2*t**8*u**2 + 100*m**2*t**7*u**3 + 39*m**2*t**6*u**4 + 5*m**2*
t**5*u**5 - 2*nc*t**11 - 12*nc*t**10*u - 30*nc*t**9*u**2 - 38*nc*t**8*u**3 - 25*
nc*t**7*u**4 - 8*nc*t**6*u**5 - nc*t**5*u**6 + t**11 + 6*t**10*u + 14*t**9*u**2 
+ 16*t**8*u**3 + 9*t**7*u**4 + 2*t**6*u**5) + 2*(24*m**12*nc**2*t**5 + 56*m**12*
nc**2*t**4*u + 16*m**12*nc**2*t**3*u**2 - 48*m**12*nc**2*t**2*u**3 - 40*m**12*nc
**2*t*u**4 - 8*m**12*nc**2*u**5 + 56*m**12*t**5 + 152*m**12*t**4*u + 112*m**12*t
**3*u**2 - 16*m**12*t**2*u**3 - 40*m**12*t*u**4 - 8*m**12*u**5 + 78*m**10*nc**2*
t**6 + 198*m**10*nc**2*t**5*u + 88*m**10*nc**2*t**4*u**2 - 148*m**10*nc**2*t**3*
u**3 - 162*m**10*nc**2*t**2*u**4 - 50*m**10*nc**2*t*u**5 - 4*m**10*nc**2*u**6 + 
142*m**10*t**6 + 454*m**10*t**5*u + 424*m**10*t**4*u**2 + 12*m**10*t**3*u**3 - 
146*m**10*t**2*u**4 - 50*m**10*t*u**5 - 4*m**10*u**6 + 8*m**8*nc**2*t**7 + 62*m
**8*nc**2*t**6*u - 20*m**8*nc**2*t**5*u**2 - 236*m**8*nc**2*t**4*u**3 - 248*m**8
*nc**2*t**3*u**4 - 98*m**8*nc**2*t**2*u**5 - 12*m**8*nc**2*t*u**6 + 10*m**8*t**7
 + 146*m**8*t**6*u + 220*m**8*t**5*u**2 - 32*m**8*t**4*u**3 - 202*m**8*t**3*u**4
 - 98*m**8*t**2*u**5 - 12*m**8*t*u**6 - 80*m**6*nc**2*t**8 - 240*m**6*nc**2*t**7
*u - 346*m**6*nc**2*t**6*u**2 - 344*m**6*nc**2*t**5*u**3 - 240*m**6*nc**2*t**4*u
**4 - 96*m**6*nc**2*t**3*u**5 - 14*m**6*nc**2*t**2*u**6 - 147*m**6*t**8 - 444*m
**6*t**7*u - 543*m**6*t**6*u**2 - 363*m**6*t**5*u**3 - 216*m**6*t**4*u**4 - 97*m
**6*t**3*u**5 - 14*m**6*t**2*u**6 - 52*m**4*nc**2*t**9 - 220*m**4*nc**2*t**8*u -
 369*m**4*nc**2*t**7*u**2 - 330*m**4*nc**2*t**6*u**3 - 182*m**4*nc**2*t**5*u**4 
- 62*m**4*nc**2*t**4*u**5 - 9*m**4*nc**2*t**3*u**6 - 100*m**4*t**9 - 411*m**4*t
**8*u - 661*m**4*t**7*u**2 - 511*m**4*t**6*u**3 - 218*m**4*t**5*u**4 - 66*m**4*t
**4*u**5 - 9*m**4*t**3*u**6 - 12*m**2*nc**2*t**10 - 64*m**2*nc**2*t**9*u - 136*m
**2*nc**2*t**8*u**2 - 146*m**2*nc**2*t**7*u**3 - 86*m**2*nc**2*t**6*u**4 - 28*m
**2*nc**2*t**5*u**5 - 4*m**2*nc**2*t**4*u**6 - 24*m**2*t**10 - 123*m**2*t**9*u -
 249*m**2*t**8*u**2 - 246*m**2*t**7*u**3 - 125*m**2*t**6*u**4 - 33*m**2*t**5*u**
5 - 4*m**2*t**4*u**6 - nc**2*t**11 - 6*nc**2*t**10*u - 16*nc**2*t**9*u**2 - 22*
nc**2*t**8*u**3 - 16*nc**2*t**7*u**4 - 6*nc**2*t**6*u**5 - nc**2*t**5*u**6 - 2*t
**11 - 12*t**10*u - 30*t**9*u**2 - 38*t**8*u**3 - 25*t**7*u**4 - 8*t**6*u**5 - t
**5*u**6)*cf)*(4*m**2 + t + u)**2*(m**2 + t)*(m**2 + u)*(t + u)*d1(0)*t**2*u**2 
+ 3*(2*(2*cf - nc)*(16*m**8*t**2 + 16*m**8*t*u + 2*m**6*t**3 + 22*m**6*t**2*u - 
2*m**6*t*u**2 - 6*m**6*u**3 - 4*m**4*t**4 - 16*m**4*t*u**3 - 4*m**4*u**4 - 5*m**
2*t**4*u - 2*m**2*t**3*u**2 - 10*m**2*t**2*u**3 - 5*m**2*t*u**4 - 2*t**4*u**2 - 
t**3*u**3 - 2*t**2*u**4)*(t + u)**2*nc**2*t**2 - (22*m**10*nc*t**5 + 46*m**10*nc
*t**4*u - 4*m**10*nc*t**3*u**2 - 68*m**10*nc*t**2*u**3 - 50*m**10*nc*t*u**4 - 10
*m**10*nc*u**5 - 32*m**10*t**5 - 96*m**10*t**4*u - 96*m**10*t**3*u**2 - 32*m**10
*t**2*u**3 + 12*m**8*nc*t**6 + 50*m**8*nc*t**5*u + 16*m**8*nc*t**4*u**2 - 100*m
**8*nc*t**3*u**3 - 108*m**8*nc*t**2*u**4 - 30*m**8*nc*t*u**5 - 16*m**8*t**6 - 
128*m**8*t**5*u - 224*m**8*t**4*u**2 - 128*m**8*t**3*u**3 - 16*m**8*t**2*u**4 - 
16*m**6*nc*t**7 - 48*m**6*nc*t**6*u - 80*m**6*nc*t**5*u**2 - 112*m**6*nc*t**4*u
**3 - 96*m**6*nc*t**3*u**4 - 32*m**6*nc*t**2*u**5 + 8*m**6*t**7 - 31*m**6*t**6*u
 - 191*m**6*t**5*u**2 - 211*m**6*t**4*u**3 - 61*m**6*t**3*u**4 - 2*m**6*t**2*u**
5 - 6*m**4*nc*t**8 - 44*m**4*nc*t**7*u - 108*m**4*nc*t**6*u**2 - 122*m**4*nc*t**
5*u**3 - 60*m**4*nc*t**4*u**4 - 2*m**4*nc*t**3*u**5 + 6*m**4*nc*t**2*u**6 + 8*m
**4*t**7*u - 33*m**4*t**6*u**2 - 106*m**4*t**5*u**3 - 49*m**4*t**4*u**4 - 6*m**2
*nc*t**8*u - 36*m**2*nc*t**7*u**2 - 68*m**2*nc*t**6*u**3 - 46*m**2*nc*t**5*u**4 
- 2*m**2*nc*t**4*u**5 + 6*m**2*nc*t**3*u**6 + 4*m**2*t**7*u**2 - 12*m**2*t**6*u
**3 - 18*m**2*t**5*u**4 - 2*m**2*t**4*u**5 - 2*nc*t**8*u**2 - 10*nc*t**7*u**3 - 
12*nc*t**6*u**4 - 2*nc*t**5*u**5 + 2*nc*t**4*u**6) - 4*((2*cf - nc)*(16*m**8*t**
2 + 16*m**8*t*u + 2*m**6*t**3 + 22*m**6*t**2*u - 2*m**6*t*u**2 - 6*m**6*u**3 - 4
*m**4*t**4 - 16*m**4*t*u**3 - 4*m**4*u**4 - 5*m**2*t**4*u - 2*m**2*t**3*u**2 - 
10*m**2*t**2*u**3 - 5*m**2*t*u**4 - 2*t**4*u**2 - t**3*u**3 - 2*t**2*u**4)*nc*t
**2 - (11*m**10*t**3 + m**10*t**2*u - 15*m**10*t*u**2 - 5*m**10*u**3 - 2*m**8*t
**4 + 5*m**8*t**3*u - 24*m**8*t**2*u**2 - 15*m**8*t*u**3 - 7*m**6*t**5 - 10*m**6
*t**4*u - 7*m**6*t**3*u**2 - 12*m**6*t**2*u**3 - 11*m**4*t**5*u - 9*m**4*t**4*u
**2 + m**4*t**3*u**3 + 3*m**4*t**2*u**4 - 7*m**2*t**5*u**2 + m**2*t**4*u**3 + 3*
m**2*t**3*u**4 - t**5*u**3 + t**4*u**4))*(t + u)**2*cf)*(4*m**2 + t + u)**2*(m**
2 + t)*(m**2 + u)*c3u(0)*t**2*u**3 - 3*((2*cf - nc)*(12*m**10*t**5 + 28*m**10*t
**4*u + 8*m**10*t**3*u**2 - 24*m**10*t**2*u**3 - 20*m**10*t*u**4 - 4*m**10*u**5 
+ 4*m**8*t**6 + 28*m**8*t**5*u + 16*m**8*t**4*u**2 - 48*m**8*t**3*u**3 - 52*m**8
*t**2*u**4 - 12*m**8*t*u**5 - 4*m**6*t**7 - 6*m**6*t**6*u - 2*m**6*t**5*u**2 - 
42*m**6*t**4*u**3 - 50*m**6*t**3*u**4 - 8*m**6*t**2*u**5 - 8*m**4*t**7*u - 20*m
**4*t**6*u**2 - 30*m**4*t**5*u**3 - 28*m**4*t**4*u**4 + 10*m**4*t**3*u**5 + 4*m
**4*t**2*u**6 - 7*m**2*t**7*u**2 - 13*m**2*t**6*u**3 - 10*m**2*t**5*u**4 + 9*m**
2*t**4*u**5 + 5*m**2*t**3*u**6 - 2*t**7*u**3 - t**6*u**4 + t**5*u**5 + 2*t**4*u
**6)*nc**2 - (4*m**10*nc*t**5 + 20*m**10*nc*t**4*u + 40*m**10*nc*t**3*u**2 + 40*
m**10*nc*t**2*u**3 + 20*m**10*nc*t*u**4 + 4*m**10*nc*u**5 + 16*m**10*t**5 + 48*m
**10*t**4*u + 48*m**10*t**3*u**2 + 16*m**10*t**2*u**3 + 4*m**8*nc*t**6 + 36*m**8
*nc*t**5*u + 88*m**8*nc*t**4*u**2 + 96*m**8*nc*t**3*u**3 + 52*m**8*nc*t**2*u**4 
+ 12*m**8*nc*t*u**5 + 8*m**8*t**6 + 64*m**8*t**5*u + 104*m**8*t**4*u**2 + 48*m**
8*t**3*u**3 + 2*m**6*nc*t**7 + 21*m**6*nc*t**6*u + 79*m**6*nc*t**5*u**2 + 107*m
**6*nc*t**4*u**3 + 59*m**6*nc*t**3*u**4 + 12*m**6*nc*t**2*u**5 - 2*m**6*t**7 + 
15*m**6*t**6*u + 77*m**6*t**5*u**2 + 65*m**6*t**4*u**3 + 9*m**6*t**3*u**4 + 4*m
**6*t**2*u**5 + 5*m**4*nc*t**7*u + 28*m**4*nc*t**6*u**2 + 55*m**4*nc*t**5*u**3 +
 34*m**4*nc*t**4*u**4 - 2*m**4*nc*t**3*u**5 - 4*m**4*nc*t**2*u**6 - 3*m**4*t**7*
u + 8*m**4*t**6*u**2 + 25*m**4*t**5*u**3 + 6*m**4*t**4*u**4 + 8*m**4*t**3*u**5 +
 4*m**2*nc*t**7*u**2 + 11*m**2*nc*t**6*u**3 + 11*m**2*nc*t**5*u**4 - m**2*nc*t**
4*u**5 - 5*m**2*nc*t**3*u**6 - 3*m**2*t**7*u**2 - 2*m**2*t**6*u**3 + m**2*t**5*u
**4 + 8*m**2*t**4*u**5 + nc*t**7*u**3 + nc*t**5*u**5 - 2*nc*t**4*u**6 - t**7*u**
3 - t**6*u**4 + 2*t**5*u**5) - 2*((2*cf - nc)*nc + 1)*(12*m**10*t**5 + 28*m**10*
t**4*u + 8*m**10*t**3*u**2 - 24*m**10*t**2*u**3 - 20*m**10*t*u**4 - 4*m**10*u**5
 + 4*m**8*t**6 + 28*m**8*t**5*u + 16*m**8*t**4*u**2 - 48*m**8*t**3*u**3 - 52*m**
8*t**2*u**4 - 12*m**8*t*u**5 - 4*m**6*t**7 - 6*m**6*t**6*u - 2*m**6*t**5*u**2 - 
42*m**6*t**4*u**3 - 50*m**6*t**3*u**4 - 8*m**6*t**2*u**5 - 8*m**4*t**7*u - 20*m
**4*t**6*u**2 - 30*m**4*t**5*u**3 - 28*m**4*t**4*u**4 + 10*m**4*t**3*u**5 + 4*m
**4*t**2*u**6 - 7*m**2*t**7*u**2 - 13*m**2*t**6*u**3 - 10*m**2*t**5*u**4 + 9*m**
2*t**4*u**5 + 5*m**2*t**3*u**6 - 2*t**7*u**3 - t**6*u**4 + t**5*u**5 + 2*t**4*u
**6)*cf)*(4*m**2 + t + u)**2*(m**2 + t)*(m**2 + u)*(t + u)**2*d2u(0)*t**2*u**2 +
 3*(2*(4*cf**2 + nc**2)*(2*cf - nc)*(2*m**12*t**4 + 8*m**12*t**3*u + 12*m**12*t
**2*u**2 + 8*m**12*t*u**3 + 2*m**12*u**4 + 2*m**10*t**5 + 18*m**10*t**4*u + 76*m
**10*t**3*u**2 + 76*m**10*t**2*u**3 + 18*m**10*t*u**4 + 2*m**10*u**5 + 6*m**8*t
**5*u + 48*m**8*t**4*u**2 + 116*m**8*t**3*u**3 + 48*m**8*t**2*u**4 + 6*m**8*t*u
**5 - 6*m**6*t**5*u**2 + 30*m**6*t**4*u**3 + 30*m**6*t**3*u**4 - 6*m**6*t**2*u**
5 - 4*m**4*t**6*u**2 - 20*m**4*t**5*u**3 - 18*m**4*t**4*u**4 - 20*m**4*t**3*u**5
 - 4*m**4*t**2*u**6 - 5*m**2*t**6*u**3 - 17*m**2*t**5*u**4 - 17*m**2*t**4*u**5 -
 5*m**2*t**3*u**6 - 2*t**6*u**4 - 4*t**5*u**5 - 2*t**4*u**6)*(t + u)**2 + 10*m**
10*nc*t**7 + 50*m**10*nc*t**6*u + 46*m**10*nc*t**5*u**2 - 42*m**10*nc*t**4*u**3 
- 42*m**10*nc*t**3*u**4 + 46*m**10*nc*t**2*u**5 + 50*m**10*nc*t*u**6 + 10*m**10*
nc*u**7 + 32*m**10*t**5*u**2 + 96*m**10*t**4*u**3 + 96*m**10*t**3*u**4 + 32*m**
10*t**2*u**5 + 30*m**8*nc*t**7*u + 112*m**8*nc*t**6*u**2 + 114*m**8*nc*t**5*u**3
 + 64*m**8*nc*t**4*u**4 + 114*m**8*nc*t**3*u**5 + 112*m**8*nc*t**2*u**6 + 30*m**
8*nc*t*u**7 + 16*m**8*t**6*u**2 + 128*m**8*t**5*u**3 + 224*m**8*t**4*u**4 + 128*
m**8*t**3*u**5 + 16*m**8*t**2*u**6 + 62*m**6*nc*t**7*u**2 + 174*m**6*nc*t**6*u**
3 + 212*m**6*nc*t**5*u**4 + 212*m**6*nc*t**4*u**5 + 174*m**6*nc*t**3*u**6 + 62*m
**6*nc*t**2*u**7 - 8*m**6*t**7*u**2 + 37*m**6*t**6*u**3 + 199*m**6*t**5*u**4 + 
199*m**6*t**4*u**5 + 37*m**6*t**3*u**6 - 8*m**6*t**2*u**7 + 6*m**4*nc*t**8*u**2 
+ 68*m**4*nc*t**7*u**3 + 178*m**4*nc*t**6*u**4 + 232*m**4*nc*t**5*u**5 + 178*m**
4*nc*t**4*u**6 + 68*m**4*nc*t**3*u**7 + 6*m**4*nc*t**2*u**8 - 6*m**4*t**7*u**3 +
 37*m**4*t**6*u**4 + 102*m**4*t**5*u**5 + 37*m**4*t**4*u**6 - 6*m**4*t**3*u**7 +
 6*m**2*nc*t**8*u**3 + 44*m**2*nc*t**7*u**4 + 102*m**2*nc*t**6*u**5 + 102*m**2*
nc*t**5*u**6 + 44*m**2*nc*t**4*u**7 + 6*m**2*nc*t**3*u**8 - 2*m**2*t**7*u**4 + 
12*m**2*t**6*u**5 + 12*m**2*t**5*u**6 - 2*m**2*t**4*u**7 + 2*nc*t**8*u**4 + 12*
nc*t**7*u**5 + 20*nc*t**6*u**6 + 12*nc*t**5*u**7 + 2*nc*t**4*u**8 - 4*(2*(2*cf -
 nc)*(2*m**12*t**4 + 8*m**12*t**3*u + 12*m**12*t**2*u**2 + 8*m**12*t*u**3 + 2*m
**12*u**4 + 2*m**10*t**5 + 18*m**10*t**4*u + 76*m**10*t**3*u**2 + 76*m**10*t**2*
u**3 + 18*m**10*t*u**4 + 2*m**10*u**5 + 6*m**8*t**5*u + 48*m**8*t**4*u**2 + 116*
m**8*t**3*u**3 + 48*m**8*t**2*u**4 + 6*m**8*t*u**5 - 6*m**6*t**5*u**2 + 30*m**6*
t**4*u**3 + 30*m**6*t**3*u**4 - 6*m**6*t**2*u**5 - 4*m**4*t**6*u**2 - 20*m**4*t
**5*u**3 - 18*m**4*t**4*u**4 - 20*m**4*t**3*u**5 - 4*m**4*t**2*u**6 - 5*m**2*t**
6*u**3 - 17*m**2*t**5*u**4 - 17*m**2*t**4*u**5 - 5*m**2*t**3*u**6 - 2*t**6*u**4 
- 4*t**5*u**5 - 2*t**4*u**6)*nc + 5*m**10*t**5 + 15*m**10*t**4*u - 12*m**10*t**3
*u**2 - 12*m**10*t**2*u**3 + 15*m**10*t*u**4 + 5*m**10*u**5 + 15*m**8*t**5*u + 
26*m**8*t**4*u**2 - 10*m**8*t**3*u**3 + 26*m**8*t**2*u**4 + 15*m**8*t*u**5 + 31*
m**6*t**5*u**2 + 25*m**6*t**4*u**3 + 25*m**6*t**3*u**4 + 31*m**6*t**2*u**5 + 3*m
**4*t**6*u**2 + 28*m**4*t**5*u**3 + 30*m**4*t**4*u**4 + 28*m**4*t**3*u**5 + 3*m
**4*t**2*u**6 + 3*m**2*t**6*u**3 + 16*m**2*t**5*u**4 + 16*m**2*t**4*u**5 + 3*m**
2*t**3*u**6 + t**6*u**4 + 4*t**5*u**5 + t**4*u**6)*(t + u)**2*cf)*(4*m**2 + t + 
u)**2*(m**2 + t)*(m**2 + u)*c2u(0)*t**2*u + 3*((4*cf**2 + nc**2)*(2*cf - nc)*(24
*m**12*t**4 + 32*m**12*t**3*u - 16*m**12*t**2*u**2 - 32*m**12*t*u**3 - 8*m**12*u
**4 + 20*m**10*t**5 + 82*m**10*t**4*u + 76*m**10*t**3*u**2 - 16*m**10*t**2*u**3 
- 32*m**10*t*u**4 - 2*m**10*u**5 - 4*m**8*t**6 + 40*m**8*t**5*u + 90*m**8*t**4*u
**2 + 38*m**8*t**3*u**3 - 46*m**8*t**2*u**4 - 6*m**8*t*u**5 - 4*m**6*t**7 - 16*m
**6*t**6*u - 18*m**6*t**5*u**2 - 26*m**6*t**4*u**3 - 62*m**6*t**3*u**4 - 26*m**6
*t**2*u**5 - 8*m**4*t**7*u - 36*m**4*t**6*u**2 - 72*m**4*t**5*u**3 - 78*m**4*t**
4*u**4 - 38*m**4*t**3*u**5 - 4*m**4*t**2*u**6 - 7*m**2*t**7*u**2 - 26*m**2*t**6*
u**3 - 42*m**2*t**5*u**4 - 26*m**2*t**4*u**5 - 5*m**2*t**3*u**6 - 2*t**7*u**3 - 
6*t**6*u**4 - 6*t**5*u**5 - 2*t**4*u**6)*(t + u) - (56*m**12*nc*t**5 + 152*m**12
*nc*t**4*u + 112*m**12*nc*t**3*u**2 - 16*m**12*nc*t**2*u**3 - 40*m**12*nc*t*u**4
 - 8*m**12*nc*u**5 - 32*m**12*t**5 - 96*m**12*t**4*u - 96*m**12*t**3*u**2 - 32*m
**12*t**2*u**3 + 52*m**10*nc*t**6 + 294*m**10*nc*t**5*u + 494*m**10*nc*t**4*u**2
 + 284*m**10*nc*t**3*u**3 - 34*m**10*nc*t*u**5 - 2*m**10*nc*u**6 - 32*m**10*t**6
 - 192*m**10*t**5*u - 336*m**10*t**4*u**2 - 224*m**10*t**3*u**3 - 48*m**10*t**2*
u**4 + 150*m**8*nc*t**6*u + 502*m**8*nc*t**5*u**2 + 504*m**8*nc*t**4*u**3 + 96*m
**8*nc*t**3*u**4 - 62*m**8*nc*t**2*u**5 - 6*m**8*nc*t*u**6 - 4*m**8*t**7 - 114*m
**8*t**6*u - 372*m**8*t**5*u**2 - 376*m**8*t**4*u**3 - 104*m**8*t**3*u**4 + 10*m
**8*t**2*u**5 - 6*m**6*nc*t**8 - 7*m**6*nc*t**7*u + 90*m**6*nc*t**6*u**2 + 177*m
**6*nc*t**5*u**3 - 11*m**6*nc*t**4*u**4 - 114*m**6*nc*t**3*u**5 - 33*m**6*nc*t**
2*u**6 + 2*m**6*t**8 - 13*m**6*t**7*u - 124*m**6*t**6*u**2 - 221*m**6*t**5*u**3 
- 77*m**6*t**4*u**4 + 26*m**6*t**3*u**5 + 7*m**6*t**2*u**6 - 11*m**4*nc*t**8*u -
 44*m**4*nc*t**7*u**2 - 86*m**4*nc*t**6*u**3 - 155*m**4*nc*t**5*u**4 - 151*m**4*
nc*t**4*u**5 - 53*m**4*nc*t**3*u**6 - 4*m**4*nc*t**2*u**7 + 3*m**4*t**8*u - 22*m
**4*t**6*u**3 + 5*m**4*t**5*u**4 + 35*m**4*t**4*u**5 + 11*m**4*t**3*u**6 - 10*m
**2*nc*t**8*u**2 - 43*m**2*nc*t**7*u**3 - 89*m**2*nc*t**6*u**4 - 90*m**2*nc*t**5
*u**5 - 39*m**2*nc*t**4*u**6 - 5*m**2*nc*t**3*u**7 + 3*m**2*t**8*u**2 + 10*m**2*
t**7*u**3 + 21*m**2*t**6*u**4 + 22*m**2*t**5*u**5 + 8*m**2*t**4*u**6 - 3*nc*t**8
*u**3 - 12*nc*t**7*u**4 - 17*nc*t**6*u**5 - 10*nc*t**5*u**6 - 2*nc*t**4*u**7 + t
**8*u**3 + 4*t**7*u**4 + 5*t**6*u**5 + 2*t**5*u**6) - 2*(2*(2*cf - nc)*(24*m**12
*t**4 + 32*m**12*t**3*u - 16*m**12*t**2*u**2 - 32*m**12*t*u**3 - 8*m**12*u**4 + 
20*m**10*t**5 + 82*m**10*t**4*u + 76*m**10*t**3*u**2 - 16*m**10*t**2*u**3 - 32*m
**10*t*u**4 - 2*m**10*u**5 - 4*m**8*t**6 + 40*m**8*t**5*u + 90*m**8*t**4*u**2 + 
38*m**8*t**3*u**3 - 46*m**8*t**2*u**4 - 6*m**8*t*u**5 - 4*m**6*t**7 - 16*m**6*t
**6*u - 18*m**6*t**5*u**2 - 26*m**6*t**4*u**3 - 62*m**6*t**3*u**4 - 26*m**6*t**2
*u**5 - 8*m**4*t**7*u - 36*m**4*t**6*u**2 - 72*m**4*t**5*u**3 - 78*m**4*t**4*u**
4 - 38*m**4*t**3*u**5 - 4*m**4*t**2*u**6 - 7*m**2*t**7*u**2 - 26*m**2*t**6*u**3 
- 42*m**2*t**5*u**4 - 26*m**2*t**4*u**5 - 5*m**2*t**3*u**6 - 2*t**7*u**3 - 6*t**
6*u**4 - 6*t**5*u**5 - 2*t**4*u**6)*(t + u)*nc - (56*m**12*t**5 + 152*m**12*t**4
*u + 112*m**12*t**3*u**2 - 16*m**12*t**2*u**3 - 40*m**12*t*u**4 - 8*m**12*u**5 +
 52*m**10*t**6 + 294*m**10*t**5*u + 494*m**10*t**4*u**2 + 284*m**10*t**3*u**3 - 
34*m**10*t*u**5 - 2*m**10*u**6 + 150*m**8*t**6*u + 502*m**8*t**5*u**2 + 504*m**8
*t**4*u**3 + 96*m**8*t**3*u**4 - 62*m**8*t**2*u**5 - 6*m**8*t*u**6 - 6*m**6*t**8
 - 7*m**6*t**7*u + 90*m**6*t**6*u**2 + 177*m**6*t**5*u**3 - 11*m**6*t**4*u**4 - 
114*m**6*t**3*u**5 - 33*m**6*t**2*u**6 - 11*m**4*t**8*u - 44*m**4*t**7*u**2 - 86
*m**4*t**6*u**3 - 155*m**4*t**5*u**4 - 151*m**4*t**4*u**5 - 53*m**4*t**3*u**6 - 
4*m**4*t**2*u**7 - 10*m**2*t**8*u**2 - 43*m**2*t**7*u**3 - 89*m**2*t**6*u**4 - 
90*m**2*t**5*u**5 - 39*m**2*t**4*u**6 - 5*m**2*t**3*u**7 - 3*t**8*u**3 - 12*t**7
*u**4 - 17*t**6*u**5 - 10*t**5*u**6 - 2*t**4*u**7))*cf)*(4*m**2 + t + u)**2*(m**
2 + t)*(m**2 + u)*(t + u)*d1u(0)*t**2*u**2)*(4*m**2 + t + u)*(m**2 + t)*(m**2 + 
u)*(t + u)**2*c2(0)*t*u**2 + 18*((4*((((4*m**6*t**3 + 6*m**6*t**2*u + 6*m**6*t*u
**2 + 4*m**6*u**3 + 8*m**4*t**3*u + 14*m**4*t**2*u**2 + 8*m**4*t*u**3 + 7*m**2*t
**3*u**2 + 7*m**2*t**2*u**3 + 2*t**3*u**3)*(nc + 1)*d3(0)*t**2*u**2 + 8*(m**2*t
**3 + m**2*t**2*u + m**2*t*u**2 + m**2*u**3 + 2*t**3*u - 2*t**2*u**2 + 2*t*u**3)
*(m**2*t + m**2*u + t*u)*m**4*nc)*(4*m**2 + t + u)*(m**2 + t)*(m**2 + u)*(t + u)
**2 - (256*m**14*t**4 - 512*m**14*t**2*u**2 + 256*m**14*u**4 + 448*m**12*t**5 + 
1216*m**12*t**4*u - 128*m**12*t**3*u**2 - 128*m**12*t**2*u**3 + 1216*m**12*t*u**
4 + 448*m**12*u**5 + 200*m**10*t**6 + 1840*m**10*t**5*u + 2040*m**10*t**4*u**2 +
 288*m**10*t**3*u**3 + 2040*m**10*t**2*u**4 + 1840*m**10*t*u**5 + 200*m**10*u**6
 + 8*m**8*t**7 + 658*m**8*t**6*u + 2274*m**8*t**5*u**2 + 900*m**8*t**4*u**3 + 
900*m**8*t**3*u**4 + 2274*m**8*t**2*u**5 + 658*m**8*t*u**6 + 8*m**8*u**7 + 34*m
**6*t**7*u + 626*m**6*t**6*u**2 + 630*m**6*t**5*u**3 - 628*m**6*t**4*u**4 + 630*
m**6*t**3*u**5 + 626*m**6*t**2*u**6 + 34*m**6*t*u**7 + 29*m**4*t**7*u**2 + 123*m
**4*t**6*u**3 - 504*m**4*t**5*u**4 - 504*m**4*t**4*u**5 + 123*m**4*t**3*u**6 + 
29*m**4*t**2*u**7 + 4*m**2*t**7*u**3 - 66*m**2*t**6*u**4 - 268*m**2*t**5*u**5 - 
66*m**2*t**4*u**6 + 4*m**2*t**3*u**7 + t**7*u**4 - 21*t**6*u**5 - 21*t**5*u**6 +
 t**4*u**7)*(m**2*t + m**2*u + t*u)*cf**2*nc)*(4*m**2 + t + u) + (2*cf - nc)*(
128*m**10*t**5 + 256*m**10*t**4*u + 128*m**10*t**3*u**2 + 128*m**10*t**2*u**3 + 
256*m**10*t*u**4 + 128*m**10*u**5 + 40*m**8*t**6 + 400*m**8*t**5*u - 168*m**8*t
**4*u**2 - 1056*m**8*t**3*u**3 - 168*m**8*t**2*u**4 + 400*m**8*t*u**5 + 40*m**8*
u**6 + 2*m**6*t**7 + 94*m**6*t**6*u + 154*m**6*t**5*u**2 - 1146*m**6*t**4*u**3 -
 1146*m**6*t**3*u**4 + 154*m**6*t**2*u**5 + 94*m**6*t*u**6 + 2*m**6*u**7 + 4*m**
4*t**7*u + 58*m**4*t**6*u**2 - 140*m**4*t**5*u**3 - 772*m**4*t**4*u**4 - 140*m**
4*t**3*u**5 + 58*m**4*t**2*u**6 + 4*m**4*t*u**7 + 3*m**2*t**7*u**2 + 19*m**2*t**
6*u**3 - 102*m**2*t**5*u**4 - 102*m**2*t**4*u**5 + 19*m**2*t**3*u**6 + 3*m**2*t
**2*u**7 + t**7*u**3 - 2*t**6*u**4 - 6*t**5*u**5 - 2*t**4*u**6 + t**3*u**7)*(m**
2*t + m**2*u + t*u)*(m**2 + t)*(m**2 + u)*nc**2) - (192*cf**2*m**6*nc*t**3 + 576
*cf**2*m**6*nc*t**2*u + 576*cf**2*m**6*nc*t*u**2 + 192*cf**2*m**6*nc*u**3 + 192*
cf**2*m**4*nc*t**4 + 704*cf**2*m**4*nc*t**3*u + 1024*cf**2*m**4*nc*t**2*u**2 + 
704*cf**2*m**4*nc*t*u**3 + 192*cf**2*m**4*nc*u**4 + 64*cf**2*m**2*nc*t**5 + 272*
cf**2*m**2*nc*t**4*u + 496*cf**2*m**2*nc*t**3*u**2 + 496*cf**2*m**2*nc*t**2*u**3
 + 272*cf**2*m**2*nc*t*u**4 + 64*cf**2*m**2*nc*u**5 + 8*cf**2*nc*t**6 + 32*cf**2
*nc*t**5*u + 72*cf**2*nc*t**4*u**2 + 96*cf**2*nc*t**3*u**3 + 72*cf**2*nc*t**2*u
**4 + 32*cf**2*nc*t*u**5 + 8*cf**2*nc*u**6 - 208*cf*m**6*nc**2*t**3 - 752*cf*m**
6*nc**2*t**2*u - 752*cf*m**6*nc**2*t*u**2 - 208*cf*m**6*nc**2*u**3 + 96*cf*m**6*
t**3 + 288*cf*m**6*t**2*u + 288*cf*m**6*t*u**2 + 96*cf*m**6*u**3 - 166*cf*m**4*
nc**2*t**4 - 712*cf*m**4*nc**2*t**3*u - 1220*cf*m**4*nc**2*t**2*u**2 - 712*cf*m
**4*nc**2*t*u**3 - 166*cf*m**4*nc**2*u**4 + 96*cf*m**4*t**4 + 352*cf*m**4*t**3*u
 + 512*cf*m**4*t**2*u**2 + 352*cf*m**4*t*u**3 + 96*cf*m**4*u**4 - 42*cf*m**2*nc
**2*t**5 - 226*cf*m**2*nc**2*t**4*u - 500*cf*m**2*nc**2*t**3*u**2 - 500*cf*m**2*
nc**2*t**2*u**3 - 226*cf*m**2*nc**2*t*u**4 - 42*cf*m**2*nc**2*u**5 + 32*cf*m**2*
t**5 + 136*cf*m**2*t**4*u + 248*cf*m**2*t**3*u**2 + 248*cf*m**2*t**2*u**3 + 136*
cf*m**2*t*u**4 + 32*cf*m**2*u**5 - 4*cf*nc**2*t**6 - 22*cf*nc**2*t**5*u - 62*cf*
nc**2*t**4*u**2 - 88*cf*nc**2*t**3*u**3 - 62*cf*nc**2*t**2*u**4 - 22*cf*nc**2*t*
u**5 - 4*cf*nc**2*u**6 + 4*cf*t**6 + 16*cf*t**5*u + 36*cf*t**4*u**2 + 48*cf*t**3
*u**3 + 36*cf*t**2*u**4 + 16*cf*t*u**5 + 4*cf*u**6 + 56*m**6*nc**3*t**3 + 232*m
**6*nc**3*t**2*u + 232*m**6*nc**3*t*u**2 + 56*m**6*nc**3*u**3 + 48*m**6*t**3 + 
144*m**6*t**2*u + 144*m**6*t*u**2 + 48*m**6*u**3 + 35*m**4*nc**3*t**4 + 180*m**4
*nc**3*t**3*u + 354*m**4*nc**3*t**2*u**2 + 180*m**4*nc**3*t*u**3 + 35*m**4*nc**3
*u**4 + 48*m**4*t**4 + 176*m**4*t**3*u + 256*m**4*t**2*u**2 + 176*m**4*t*u**3 + 
48*m**4*u**4 + 5*m**2*nc**3*t**5 + 45*m**2*nc**3*t**4*u + 126*m**2*nc**3*t**3*u
**2 + 126*m**2*nc**3*t**2*u**3 + 45*m**2*nc**3*t*u**4 + 5*m**2*nc**3*u**5 + 16*m
**2*t**5 + 68*m**2*t**4*u + 124*m**2*t**3*u**2 + 124*m**2*t**2*u**3 + 68*m**2*t*
u**4 + 16*m**2*u**5 + 3*nc**3*t**5*u + 13*nc**3*t**4*u**2 + 20*nc**3*t**3*u**3 +
 13*nc**3*t**2*u**4 + 3*nc**3*t*u**5 + 2*t**6 + 8*t**5*u + 18*t**4*u**2 + 24*t**
3*u**3 + 18*t**2*u**4 + 8*t*u**5 + 2*u**6)*(4*m**2 + t + u)**2*(m**2 + t)*(m**2 
+ u)*(t + u)*c5(0)*t**2*u**2)*(t + u) - (768*cf**2*m**8*nc*t**5 + 3840*cf**2*m**
8*nc*t**4*u + 7680*cf**2*m**8*nc*t**3*u**2 + 7680*cf**2*m**8*nc*t**2*u**3 + 3840
*cf**2*m**8*nc*t*u**4 + 768*cf**2*m**8*nc*u**5 + 1152*cf**2*m**6*nc*t**6 + 5376*
cf**2*m**6*nc*t**5*u + 11136*cf**2*m**6*nc*t**4*u**2 + 13824*cf**2*m**6*nc*t**3*
u**3 + 11136*cf**2*m**6*nc*t**2*u**4 + 5376*cf**2*m**6*nc*t*u**5 + 1152*cf**2*m
**6*nc*u**6 + 560*cf**2*m**4*nc*t**7 + 2896*cf**2*m**4*nc*t**6*u + 6384*cf**2*m
**4*nc*t**5*u**2 + 8592*cf**2*m**4*nc*t**4*u**3 + 8592*cf**2*m**4*nc*t**3*u**4 +
 6384*cf**2*m**4*nc*t**2*u**5 + 2896*cf**2*m**4*nc*t*u**6 + 560*cf**2*m**4*nc*u
**7 + 112*cf**2*m**2*nc*t**8 + 672*cf**2*m**2*nc*t**7*u + 1664*cf**2*m**2*nc*t**
6*u**2 + 2400*cf**2*m**2*nc*t**5*u**3 + 2592*cf**2*m**2*nc*t**4*u**4 + 2400*cf**
2*m**2*nc*t**3*u**5 + 1664*cf**2*m**2*nc*t**2*u**6 + 672*cf**2*m**2*nc*t*u**7 + 
112*cf**2*m**2*nc*u**8 + 8*cf**2*nc*t**9 + 56*cf**2*nc*t**8*u + 160*cf**2*nc*t**
7*u**2 + 256*cf**2*nc*t**6*u**3 + 288*cf**2*nc*t**5*u**4 + 288*cf**2*nc*t**4*u**
5 + 256*cf**2*nc*t**3*u**6 + 160*cf**2*nc*t**2*u**7 + 56*cf**2*nc*t*u**8 + 8*cf
**2*nc*u**9 - 256*cf*m**10*nc**2*t**4 - 4096*cf*m**10*nc**2*t**3*u - 7680*cf*m**
10*nc**2*t**2*u**2 - 4096*cf*m**10*nc**2*t*u**3 - 256*cf*m**10*nc**2*u**4 - 640*
cf*m**8*nc**2*t**5 - 6784*cf*m**8*nc**2*t**4*u - 21248*cf*m**8*nc**2*t**3*u**2 -
 21248*cf*m**8*nc**2*t**2*u**3 - 6784*cf*m**8*nc**2*t*u**4 - 640*cf*m**8*nc**2*u
**5 + 384*cf*m**8*t**5 + 1920*cf*m**8*t**4*u + 3840*cf*m**8*t**3*u**2 + 3840*cf*
m**8*t**2*u**3 + 1920*cf*m**8*t*u**4 + 384*cf*m**8*u**5 - 816*cf*m**6*nc**2*t**6
 - 4864*cf*m**6*nc**2*t**5*u - 16976*cf*m**6*nc**2*t**4*u**2 - 26880*cf*m**6*nc
**2*t**3*u**3 - 16976*cf*m**6*nc**2*t**2*u**4 - 4864*cf*m**6*nc**2*t*u**5 - 816*
cf*m**6*nc**2*u**6 + 576*cf*m**6*t**6 + 2688*cf*m**6*t**5*u + 5568*cf*m**6*t**4*
u**2 + 6912*cf*m**6*t**3*u**3 + 5568*cf*m**6*t**2*u**4 + 2688*cf*m**6*t*u**5 + 
576*cf*m**6*u**6 - 374*cf*m**4*nc**2*t**7 - 2058*cf*m**4*nc**2*t**6*u - 6270*cf*
m**4*nc**2*t**5*u**2 - 12674*cf*m**4*nc**2*t**4*u**3 - 12674*cf*m**4*nc**2*t**3*
u**4 - 6270*cf*m**4*nc**2*t**2*u**5 - 2058*cf*m**4*nc**2*t*u**6 - 374*cf*m**4*nc
**2*u**7 + 280*cf*m**4*t**7 + 1448*cf*m**4*t**6*u + 3192*cf*m**4*t**5*u**2 + 
4296*cf*m**4*t**4*u**3 + 4296*cf*m**4*t**3*u**4 + 3192*cf*m**4*t**2*u**5 + 1448*
cf*m**4*t*u**6 + 280*cf*m**4*u**7 - 66*cf*m**2*nc**2*t**8 - 444*cf*m**2*nc**2*t
**7*u - 1232*cf*m**2*nc**2*t**6*u**2 - 2596*cf*m**2*nc**2*t**5*u**3 - 3484*cf*m
**2*nc**2*t**4*u**4 - 2596*cf*m**2*nc**2*t**3*u**5 - 1232*cf*m**2*nc**2*t**2*u**
6 - 444*cf*m**2*nc**2*t*u**7 - 66*cf*m**2*nc**2*u**8 + 56*cf*m**2*t**8 + 336*cf*
m**2*t**7*u + 832*cf*m**2*t**6*u**2 + 1200*cf*m**2*t**5*u**3 + 1296*cf*m**2*t**4
*u**4 + 1200*cf*m**2*t**3*u**5 + 832*cf*m**2*t**2*u**6 + 336*cf*m**2*t*u**7 + 56
*cf*m**2*u**8 - 4*cf*nc**2*t**9 - 34*cf*nc**2*t**8*u - 104*cf*nc**2*t**7*u**2 - 
212*cf*nc**2*t**6*u**3 - 318*cf*nc**2*t**5*u**4 - 318*cf*nc**2*t**4*u**5 - 212*
cf*nc**2*t**3*u**6 - 104*cf*nc**2*t**2*u**7 - 34*cf*nc**2*t*u**8 - 4*cf*nc**2*u
**9 + 4*cf*t**9 + 28*cf*t**8*u + 80*cf*t**7*u**2 + 128*cf*t**6*u**3 + 144*cf*t**
5*u**4 + 144*cf*t**4*u**5 + 128*cf*t**3*u**6 + 80*cf*t**2*u**7 + 28*cf*t*u**8 + 
4*cf*u**9 + 128*m**10*nc**3*t**4 + 2048*m**10*nc**3*t**3*u + 3840*m**10*nc**3*t
**2*u**2 + 2048*m**10*nc**3*t*u**3 + 128*m**10*nc**3*u**4 + 128*m**8*nc**3*t**5 
+ 2432*m**8*nc**3*t**4*u + 8704*m**8*nc**3*t**3*u**2 + 8704*m**8*nc**3*t**2*u**3
 + 2432*m**8*nc**3*t*u**4 + 128*m**8*nc**3*u**5 + 192*m**8*t**5 + 960*m**8*t**4*
u + 1920*m**8*t**3*u**2 + 1920*m**8*t**2*u**3 + 960*m**8*t*u**4 + 192*m**8*u**5 
+ 120*m**6*nc**3*t**6 + 1088*m**6*nc**3*t**5*u + 5704*m**6*nc**3*t**4*u**2 + 
9984*m**6*nc**3*t**3*u**3 + 5704*m**6*nc**3*t**2*u**4 + 1088*m**6*nc**3*t*u**5 +
 120*m**6*nc**3*u**6 + 288*m**6*t**6 + 1344*m**6*t**5*u + 2784*m**6*t**4*u**2 + 
3456*m**6*t**3*u**3 + 2784*m**6*t**2*u**4 + 1344*m**6*t*u**5 + 288*m**6*u**6 + 
47*m**4*nc**3*t**7 + 305*m**4*nc**3*t**6*u + 1539*m**4*nc**3*t**5*u**2 + 4189*m
**4*nc**3*t**4*u**3 + 4189*m**4*nc**3*t**3*u**4 + 1539*m**4*nc**3*t**2*u**5 + 
305*m**4*nc**3*t*u**6 + 47*m**4*nc**3*u**7 + 140*m**4*t**7 + 724*m**4*t**6*u + 
1596*m**4*t**5*u**2 + 2148*m**4*t**4*u**3 + 2148*m**4*t**3*u**4 + 1596*m**4*t**2
*u**5 + 724*m**4*t*u**6 + 140*m**4*u**7 + 5*m**2*nc**3*t**8 + 54*m**2*nc**3*t**7
*u + 200*m**2*nc**3*t**6*u**2 + 698*m**2*nc**3*t**5*u**3 + 1094*m**2*nc**3*t**4*
u**4 + 698*m**2*nc**3*t**3*u**5 + 200*m**2*nc**3*t**2*u**6 + 54*m**2*nc**3*t*u**
7 + 5*m**2*nc**3*u**8 + 28*m**2*t**8 + 168*m**2*t**7*u + 416*m**2*t**6*u**2 + 
600*m**2*t**5*u**3 + 648*m**2*t**4*u**4 + 600*m**2*t**3*u**5 + 416*m**2*t**2*u**
6 + 168*m**2*t*u**7 + 28*m**2*u**8 + 3*nc**3*t**8*u + 12*nc**3*t**7*u**2 + 42*nc
**3*t**6*u**3 + 87*nc**3*t**5*u**4 + 87*nc**3*t**4*u**5 + 42*nc**3*t**3*u**6 + 
12*nc**3*t**2*u**7 + 3*nc**3*t*u**8 + 2*t**9 + 14*t**8*u + 40*t**7*u**2 + 64*t**
6*u**3 + 72*t**5*u**4 + 72*t**4*u**5 + 64*t**3*u**6 + 40*t**2*u**7 + 14*t*u**8 +
 2*u**9)*(4*m**2 + t + u)*(m**2 + t)*(m**2 + u)*c6(0)*t**2*u**2 + (256*cf**2*m**
10*nc*t**4 + 1024*cf**2*m**10*nc*t**3*u + 1536*cf**2*m**10*nc*t**2*u**2 + 1024*
cf**2*m**10*nc*t*u**3 + 256*cf**2*m**10*nc*u**4 + 192*cf**2*m**8*nc*t**5 + 1344*
cf**2*m**8*nc*t**4*u + 4224*cf**2*m**8*nc*t**3*u**2 + 6528*cf**2*m**8*nc*t**2*u
**3 + 4800*cf**2*m**8*nc*t*u**4 + 1344*cf**2*m**8*nc*u**5 + 32*cf**2*m**6*nc*t**
6 + 544*cf**2*m**6*nc*t**5*u + 2880*cf**2*m**6*nc*t**4*u**2 + 7104*cf**2*m**6*nc
*t**3*u**3 + 8992*cf**2*m**6*nc*t**2*u**4 + 5664*cf**2*m**6*nc*t*u**5 + 1408*cf
**2*m**6*nc*u**6 + 64*cf**2*m**4*nc*t**6*u + 720*cf**2*m**4*nc*t**5*u**2 + 2768*
cf**2*m**4*nc*t**4*u**3 + 5216*cf**2*m**4*nc*t**3*u**4 + 5280*cf**2*m**4*nc*t**2
*u**5 + 2768*cf**2*m**4*nc*t*u**6 + 592*cf**2*m**4*nc*u**7 + 56*cf**2*m**2*nc*t
**6*u**2 + 408*cf**2*m**2*nc*t**5*u**3 + 1152*cf**2*m**2*nc*t**4*u**4 + 1680*cf
**2*m**2*nc*t**3*u**5 + 1368*cf**2*m**2*nc*t**2*u**6 + 600*cf**2*m**2*nc*t*u**7 
+ 112*cf**2*m**2*nc*u**8 + 16*cf**2*nc*t**6*u**3 + 80*cf**2*nc*t**5*u**4 + 168*
cf**2*nc*t**4*u**5 + 192*cf**2*nc*t**3*u**6 + 128*cf**2*nc*t**2*u**7 + 48*cf**2*
nc*t*u**8 + 8*cf**2*nc*u**9 - 256*cf*m**12*nc**2*t**3 - 256*cf*m**12*nc**2*t**2*
u + 256*cf*m**12*nc**2*t*u**2 + 256*cf*m**12*nc**2*u**3 - 576*cf*m**10*nc**2*t**
4 - 2560*cf*m**10*nc**2*t**3*u - 3200*cf*m**10*nc**2*t**2*u**2 - 1024*cf*m**10*
nc**2*t*u**3 + 192*cf*m**10*nc**2*u**4 + 128*cf*m**10*t**4 + 512*cf*m**10*t**3*u
 + 768*cf*m**10*t**2*u**2 + 512*cf*m**10*t*u**3 + 128*cf*m**10*u**4 - 296*cf*m**
8*nc**2*t**5 - 2488*cf*m**8*nc**2*t**4*u - 6992*cf*m**8*nc**2*t**3*u**2 - 8496*
cf*m**8*nc**2*t**2*u**3 - 4232*cf*m**8*nc**2*t*u**4 - 1048*cf*m**8*nc**2*u**5 + 
96*cf*m**8*t**5 + 672*cf*m**8*t**4*u + 2112*cf*m**8*t**3*u**2 + 3264*cf*m**8*t**
2*u**3 + 2400*cf*m**8*t*u**4 + 672*cf*m**8*u**5 - 36*cf*m**6*nc**2*t**6 - 812*cf
*m**6*nc**2*t**5*u - 4176*cf*m**6*nc**2*t**4*u**2 - 8856*cf*m**6*nc**2*t**3*u**3
 - 9092*cf*m**6*nc**2*t**2*u**4 - 4732*cf*m**6*nc**2*t*u**5 - 1096*cf*m**6*nc**2
*u**6 + 16*cf*m**6*t**6 + 272*cf*m**6*t**5*u + 1440*cf*m**6*t**4*u**2 + 3552*cf*
m**6*t**3*u**3 + 4496*cf*m**6*t**2*u**4 + 2832*cf*m**6*t*u**5 + 704*cf*m**6*u**6
 - 74*cf*m**4*nc**2*t**6*u - 938*cf*m**4*nc**2*t**5*u**2 - 3300*cf*m**4*nc**2*t
**4*u**3 - 5340*cf*m**4*nc**2*t**3*u**4 - 4634*cf*m**4*nc**2*t**2*u**5 - 2138*cf
*m**4*nc**2*t*u**6 - 408*cf*m**4*nc**2*u**7 + 32*cf*m**4*t**6*u + 360*cf*m**4*t
**5*u**2 + 1384*cf*m**4*t**4*u**3 + 2608*cf*m**4*t**3*u**4 + 2640*cf*m**4*t**2*u
**5 + 1384*cf*m**4*t*u**6 + 296*cf*m**4*u**7 - 64*cf*m**2*nc**2*t**6*u**2 - 466*
cf*m**2*nc**2*t**5*u**3 - 1174*cf*m**2*nc**2*t**4*u**4 - 1496*cf*m**2*nc**2*t**3
*u**5 - 1080*cf*m**2*nc**2*t**2*u**6 - 422*cf*m**2*nc**2*t*u**7 - 66*cf*m**2*nc
**2*u**8 + 28*cf*m**2*t**6*u**2 + 204*cf*m**2*t**5*u**3 + 576*cf*m**2*t**4*u**4 
+ 840*cf*m**2*t**3*u**5 + 684*cf*m**2*t**2*u**6 + 300*cf*m**2*t*u**7 + 56*cf*m**
2*u**8 - 18*cf*nc**2*t**6*u**3 - 80*cf*nc**2*t**5*u**4 - 150*cf*nc**2*t**4*u**5 
- 154*cf*nc**2*t**3*u**6 - 92*cf*nc**2*t**2*u**7 - 30*cf*nc**2*t*u**8 - 4*cf*nc
**2*u**9 + 8*cf*t**6*u**3 + 40*cf*t**5*u**4 + 84*cf*t**4*u**5 + 96*cf*t**3*u**6 
+ 64*cf*t**2*u**7 + 24*cf*t*u**8 + 4*cf*u**9 + 128*m**12*nc**3*t**3 + 128*m**12*
nc**3*t**2*u - 128*m**12*nc**3*t*u**2 - 128*m**12*nc**3*u**3 + 224*m**10*nc**3*t
**4 + 1024*m**10*nc**3*t**3*u + 1216*m**10*nc**3*t**2*u**2 + 256*m**10*nc**3*t*u
**3 - 160*m**10*nc**3*u**4 + 64*m**10*t**4 + 256*m**10*t**3*u + 384*m**10*t**2*u
**2 + 256*m**10*t*u**3 + 64*m**10*u**4 + 100*m**8*nc**3*t**5 + 908*m**8*nc**3*t
**4*u + 2440*m**8*nc**3*t**3*u**2 + 2616*m**8*nc**3*t**2*u**3 + 916*m**8*nc**3*t
*u**4 + 188*m**8*nc**3*u**5 + 48*m**8*t**5 + 336*m**8*t**4*u + 1056*m**8*t**3*u
**2 + 1632*m**8*t**2*u**3 + 1200*m**8*t*u**4 + 336*m**8*u**5 + 10*m**6*nc**3*t**
6 + 270*m**6*nc**3*t**5*u + 1368*m**6*nc**3*t**4*u**2 + 2652*m**6*nc**3*t**3*u**
3 + 2298*m**6*nc**3*t**2*u**4 + 950*m**6*nc**3*t*u**5 + 196*m**6*nc**3*u**6 + 8*
m**6*t**6 + 136*m**6*t**5*u + 720*m**6*t**4*u**2 + 1776*m**6*t**3*u**3 + 2248*m
**6*t**2*u**4 + 1416*m**6*t*u**5 + 352*m**6*u**6 + 21*m**4*nc**3*t**6*u + 289*m
**4*nc**3*t**5*u**2 + 958*m**4*nc**3*t**4*u**3 + 1366*m**4*nc**3*t**3*u**4 + 997
*m**4*nc**3*t**2*u**5 + 377*m**4*nc**3*t*u**6 + 56*m**4*nc**3*u**7 + 16*m**4*t**
6*u + 180*m**4*t**5*u**2 + 692*m**4*t**4*u**3 + 1304*m**4*t**3*u**4 + 1320*m**4*
t**2*u**5 + 692*m**4*t*u**6 + 148*m**4*u**7 + 18*m**2*nc**3*t**6*u**2 + 131*m**2
*nc**3*t**5*u**3 + 299*m**2*nc**3*t**4*u**4 + 328*m**2*nc**3*t**3*u**5 + 198*m**
2*nc**3*t**2*u**6 + 61*m**2*nc**3*t*u**7 + 5*m**2*nc**3*u**8 + 14*m**2*t**6*u**2
 + 102*m**2*t**5*u**3 + 288*m**2*t**4*u**4 + 420*m**2*t**3*u**5 + 342*m**2*t**2*
u**6 + 150*m**2*t*u**7 + 28*m**2*u**8 + 5*nc**3*t**6*u**3 + 20*nc**3*t**5*u**4 +
 33*nc**3*t**4*u**5 + 29*nc**3*t**3*u**6 + 14*nc**3*t**2*u**7 + 3*nc**3*t*u**8 +
 4*t**6*u**3 + 20*t**5*u**4 + 42*t**4*u**5 + 48*t**3*u**6 + 32*t**2*u**7 + 12*t*
u**8 + 2*u**9)*(4*m**2 + t + u)*(m**2 + t)*(m**2 + u)*(t + u)*d1u(0)*t**2*u**2 +
 (256*cf**2*m**10*nc*t**4 + 1024*cf**2*m**10*nc*t**3*u + 1536*cf**2*m**10*nc*t**
2*u**2 + 1024*cf**2*m**10*nc*t*u**3 + 256*cf**2*m**10*nc*u**4 + 1344*cf**2*m**8*
nc*t**5 + 4800*cf**2*m**8*nc*t**4*u + 6528*cf**2*m**8*nc*t**3*u**2 + 4224*cf**2*
m**8*nc*t**2*u**3 + 1344*cf**2*m**8*nc*t*u**4 + 192*cf**2*m**8*nc*u**5 + 1408*cf
**2*m**6*nc*t**6 + 5664*cf**2*m**6*nc*t**5*u + 8992*cf**2*m**6*nc*t**4*u**2 + 
7104*cf**2*m**6*nc*t**3*u**3 + 2880*cf**2*m**6*nc*t**2*u**4 + 544*cf**2*m**6*nc*
t*u**5 + 32*cf**2*m**6*nc*u**6 + 592*cf**2*m**4*nc*t**7 + 2768*cf**2*m**4*nc*t**
6*u + 5280*cf**2*m**4*nc*t**5*u**2 + 5216*cf**2*m**4*nc*t**4*u**3 + 2768*cf**2*m
**4*nc*t**3*u**4 + 720*cf**2*m**4*nc*t**2*u**5 + 64*cf**2*m**4*nc*t*u**6 + 112*
cf**2*m**2*nc*t**8 + 600*cf**2*m**2*nc*t**7*u + 1368*cf**2*m**2*nc*t**6*u**2 + 
1680*cf**2*m**2*nc*t**5*u**3 + 1152*cf**2*m**2*nc*t**4*u**4 + 408*cf**2*m**2*nc*
t**3*u**5 + 56*cf**2*m**2*nc*t**2*u**6 + 8*cf**2*nc*t**9 + 48*cf**2*nc*t**8*u + 
128*cf**2*nc*t**7*u**2 + 192*cf**2*nc*t**6*u**3 + 168*cf**2*nc*t**5*u**4 + 80*cf
**2*nc*t**4*u**5 + 16*cf**2*nc*t**3*u**6 + 256*cf*m**12*nc**2*t**3 + 256*cf*m**
12*nc**2*t**2*u - 256*cf*m**12*nc**2*t*u**2 - 256*cf*m**12*nc**2*u**3 + 192*cf*m
**10*nc**2*t**4 - 1024*cf*m**10*nc**2*t**3*u - 3200*cf*m**10*nc**2*t**2*u**2 - 
2560*cf*m**10*nc**2*t*u**3 - 576*cf*m**10*nc**2*u**4 + 128*cf*m**10*t**4 + 512*
cf*m**10*t**3*u + 768*cf*m**10*t**2*u**2 + 512*cf*m**10*t*u**3 + 128*cf*m**10*u
**4 - 1048*cf*m**8*nc**2*t**5 - 4232*cf*m**8*nc**2*t**4*u - 8496*cf*m**8*nc**2*t
**3*u**2 - 6992*cf*m**8*nc**2*t**2*u**3 - 2488*cf*m**8*nc**2*t*u**4 - 296*cf*m**
8*nc**2*u**5 + 672*cf*m**8*t**5 + 2400*cf*m**8*t**4*u + 3264*cf*m**8*t**3*u**2 +
 2112*cf*m**8*t**2*u**3 + 672*cf*m**8*t*u**4 + 96*cf*m**8*u**5 - 1096*cf*m**6*nc
**2*t**6 - 4732*cf*m**6*nc**2*t**5*u - 9092*cf*m**6*nc**2*t**4*u**2 - 8856*cf*m
**6*nc**2*t**3*u**3 - 4176*cf*m**6*nc**2*t**2*u**4 - 812*cf*m**6*nc**2*t*u**5 - 
36*cf*m**6*nc**2*u**6 + 704*cf*m**6*t**6 + 2832*cf*m**6*t**5*u + 4496*cf*m**6*t
**4*u**2 + 3552*cf*m**6*t**3*u**3 + 1440*cf*m**6*t**2*u**4 + 272*cf*m**6*t*u**5 
+ 16*cf*m**6*u**6 - 408*cf*m**4*nc**2*t**7 - 2138*cf*m**4*nc**2*t**6*u - 4634*cf
*m**4*nc**2*t**5*u**2 - 5340*cf*m**4*nc**2*t**4*u**3 - 3300*cf*m**4*nc**2*t**3*u
**4 - 938*cf*m**4*nc**2*t**2*u**5 - 74*cf*m**4*nc**2*t*u**6 + 296*cf*m**4*t**7 +
 1384*cf*m**4*t**6*u + 2640*cf*m**4*t**5*u**2 + 2608*cf*m**4*t**4*u**3 + 1384*cf
*m**4*t**3*u**4 + 360*cf*m**4*t**2*u**5 + 32*cf*m**4*t*u**6 - 66*cf*m**2*nc**2*t
**8 - 422*cf*m**2*nc**2*t**7*u - 1080*cf*m**2*nc**2*t**6*u**2 - 1496*cf*m**2*nc
**2*t**5*u**3 - 1174*cf*m**2*nc**2*t**4*u**4 - 466*cf*m**2*nc**2*t**3*u**5 - 64*
cf*m**2*nc**2*t**2*u**6 + 56*cf*m**2*t**8 + 300*cf*m**2*t**7*u + 684*cf*m**2*t**
6*u**2 + 840*cf*m**2*t**5*u**3 + 576*cf*m**2*t**4*u**4 + 204*cf*m**2*t**3*u**5 +
 28*cf*m**2*t**2*u**6 - 4*cf*nc**2*t**9 - 30*cf*nc**2*t**8*u - 92*cf*nc**2*t**7*
u**2 - 154*cf*nc**2*t**6*u**3 - 150*cf*nc**2*t**5*u**4 - 80*cf*nc**2*t**4*u**5 -
 18*cf*nc**2*t**3*u**6 + 4*cf*t**9 + 24*cf*t**8*u + 64*cf*t**7*u**2 + 96*cf*t**6
*u**3 + 84*cf*t**5*u**4 + 40*cf*t**4*u**5 + 8*cf*t**3*u**6 - 128*m**12*nc**3*t**
3 - 128*m**12*nc**3*t**2*u + 128*m**12*nc**3*t*u**2 + 128*m**12*nc**3*u**3 - 160
*m**10*nc**3*t**4 + 256*m**10*nc**3*t**3*u + 1216*m**10*nc**3*t**2*u**2 + 1024*m
**10*nc**3*t*u**3 + 224*m**10*nc**3*u**4 + 64*m**10*t**4 + 256*m**10*t**3*u + 
384*m**10*t**2*u**2 + 256*m**10*t*u**3 + 64*m**10*u**4 + 188*m**8*nc**3*t**5 + 
916*m**8*nc**3*t**4*u + 2616*m**8*nc**3*t**3*u**2 + 2440*m**8*nc**3*t**2*u**3 + 
908*m**8*nc**3*t*u**4 + 100*m**8*nc**3*u**5 + 336*m**8*t**5 + 1200*m**8*t**4*u +
 1632*m**8*t**3*u**2 + 1056*m**8*t**2*u**3 + 336*m**8*t*u**4 + 48*m**8*u**5 + 
196*m**6*nc**3*t**6 + 950*m**6*nc**3*t**5*u + 2298*m**6*nc**3*t**4*u**2 + 2652*m
**6*nc**3*t**3*u**3 + 1368*m**6*nc**3*t**2*u**4 + 270*m**6*nc**3*t*u**5 + 10*m**
6*nc**3*u**6 + 352*m**6*t**6 + 1416*m**6*t**5*u + 2248*m**6*t**4*u**2 + 1776*m**
6*t**3*u**3 + 720*m**6*t**2*u**4 + 136*m**6*t*u**5 + 8*m**6*u**6 + 56*m**4*nc**3
*t**7 + 377*m**4*nc**3*t**6*u + 997*m**4*nc**3*t**5*u**2 + 1366*m**4*nc**3*t**4*
u**3 + 958*m**4*nc**3*t**3*u**4 + 289*m**4*nc**3*t**2*u**5 + 21*m**4*nc**3*t*u**
6 + 148*m**4*t**7 + 692*m**4*t**6*u + 1320*m**4*t**5*u**2 + 1304*m**4*t**4*u**3 
+ 692*m**4*t**3*u**4 + 180*m**4*t**2*u**5 + 16*m**4*t*u**6 + 5*m**2*nc**3*t**8 +
 61*m**2*nc**3*t**7*u + 198*m**2*nc**3*t**6*u**2 + 328*m**2*nc**3*t**5*u**3 + 
299*m**2*nc**3*t**4*u**4 + 131*m**2*nc**3*t**3*u**5 + 18*m**2*nc**3*t**2*u**6 + 
28*m**2*t**8 + 150*m**2*t**7*u + 342*m**2*t**6*u**2 + 420*m**2*t**5*u**3 + 288*m
**2*t**4*u**4 + 102*m**2*t**3*u**5 + 14*m**2*t**2*u**6 + 3*nc**3*t**8*u + 14*nc
**3*t**7*u**2 + 29*nc**3*t**6*u**3 + 33*nc**3*t**5*u**4 + 20*nc**3*t**4*u**5 + 5
*nc**3*t**3*u**6 + 2*t**9 + 12*t**8*u + 32*t**7*u**2 + 48*t**6*u**3 + 42*t**5*u
**4 + 20*t**4*u**5 + 4*t**3*u**6)*(4*m**2 + t + u)*(m**2 + t)*(m**2 + u)*(t + u)
*d1(0)*t**2*u**2 + 2*((2*cf - nc)*(256*m**14*t**4 - 512*m**14*t**2*u**2 + 256*m
**14*u**4 + 576*m**12*t**5 + 1600*m**12*t**4*u + 384*m**12*t**3*u**2 + 384*m**12
*t**2*u**3 + 1600*m**12*t*u**4 + 576*m**12*u**5 + 360*m**10*t**6 + 2640*m**10*t
**5*u + 4056*m**10*t**4*u**2 + 3040*m**10*t**3*u**3 + 4056*m**10*t**2*u**4 + 
2640*m**10*t*u**5 + 360*m**10*u**6 + 40*m**8*t**7 + 1146*m**8*t**6*u + 4554*m**8
*t**5*u**2 + 5524*m**8*t**4*u**3 + 5524*m**8*t**3*u**4 + 4554*m**8*t**2*u**5 + 
1146*m**8*t*u**6 + 40*m**8*u**7 + 106*m**6*t**7*u + 1490*m**6*t**6*u**2 + 3758*m
**6*t**5*u**3 + 4044*m**6*t**4*u**4 + 3758*m**6*t**3*u**5 + 1490*m**6*t**2*u**6 
+ 106*m**6*t*u**7 + 123*m**4*t**7*u**2 + 937*m**4*t**6*u**3 + 1468*m**4*t**5*u**
4 + 1468*m**4*t**4*u**5 + 937*m**4*t**3*u**6 + 123*m**4*t**2*u**7 + 70*m**2*t**7
*u**3 + 246*m**2*t**6*u**4 + 224*m**2*t**5*u**5 + 246*m**2*t**4*u**6 + 70*m**2*t
**3*u**7 + 13*t**7*u**4 + 15*t**6*u**5 + 15*t**5*u**6 + 13*t**4*u**7)*(4*m**2 + 
t + u)*nc + 2*(256*m**14*nc**2*t**4*u + 768*m**14*nc**2*t**3*u**2 + 768*m**14*nc
**2*t**2*u**3 + 256*m**14*nc**2*t*u**4 + 256*m**14*t**5 + 768*m**14*t**4*u + 
1024*m**14*t**3*u**2 + 1024*m**14*t**2*u**3 + 768*m**14*t*u**4 + 256*m**14*u**5 
+ 48*m**12*nc**2*t**6 + 480*m**12*nc**2*t**5*u + 2768*m**12*nc**2*t**4*u**2 + 
4672*m**12*nc**2*t**3*u**3 + 2768*m**12*nc**2*t**2*u**4 + 480*m**12*nc**2*t*u**5
 + 48*m**12*nc**2*u**6 + 384*m**12*t**6 + 1856*m**12*t**5*u + 4480*m**12*t**4*u
**2 + 6016*m**12*t**3*u**3 + 4480*m**12*t**2*u**4 + 1856*m**12*t*u**5 + 384*m**
12*u**6 + 60*m**10*nc**2*t**7 + 420*m**10*nc**2*t**6*u + 2604*m**10*nc**2*t**5*u
**2 + 8436*m**10*nc**2*t**4*u**3 + 8436*m**10*nc**2*t**3*u**4 + 2604*m**10*nc**2
*t**2*u**5 + 420*m**10*nc**2*t*u**6 + 60*m**10*nc**2*u**7 + 144*m**10*t**7 + 
1456*m**10*t**6*u + 5968*m**10*t**5*u**2 + 11632*m**10*t**4*u**3 + 11632*m**10*t
**3*u**4 + 5968*m**10*t**2*u**5 + 1456*m**10*t*u**6 + 144*m**10*u**7 + 12*m**8*
nc**2*t**8 + 232*m**8*nc**2*t**7*u + 732*m**8*nc**2*t**6*u**2 + 5288*m**8*nc**2*
t**5*u**3 + 10320*m**8*nc**2*t**4*u**4 + 5288*m**8*nc**2*t**3*u**5 + 732*m**8*nc
**2*t**2*u**6 + 232*m**8*nc**2*t*u**7 + 12*m**8*nc**2*u**8 + 16*m**8*t**8 + 404*
m**8*t**7*u + 3112*m**8*t**6*u**2 + 9708*m**8*t**5*u**3 + 13968*m**8*t**4*u**4 +
 9708*m**8*t**3*u**5 + 3112*m**8*t**2*u**6 + 404*m**8*t*u**7 + 16*m**8*u**8 + 36
*m**6*nc**2*t**8*u + 146*m**6*nc**2*t**7*u**2 + 698*m**6*nc**2*t**6*u**3 + 4976*
m**6*nc**2*t**5*u**4 + 4976*m**6*nc**2*t**4*u**5 + 698*m**6*nc**2*t**3*u**6 + 
146*m**6*nc**2*t**2*u**7 + 36*m**6*nc**2*t*u**8 + 36*m**6*t**8*u + 656*m**6*t**7
*u**2 + 3624*m**6*t**6*u**3 + 7844*m**6*t**5*u**4 + 7844*m**6*t**4*u**5 + 3624*m
**6*t**3*u**6 + 656*m**6*t**2*u**7 + 36*m**6*t*u**8 + 18*m**4*nc**2*t**8*u**2 - 
66*m**4*nc**2*t**7*u**3 + 546*m**4*nc**2*t**6*u**4 + 2028*m**4*nc**2*t**5*u**5 +
 546*m**4*nc**2*t**4*u**6 - 66*m**4*nc**2*t**3*u**7 + 18*m**4*nc**2*t**2*u**8 + 
47*m**4*t**8*u**2 + 586*m**4*t**7*u**3 + 2017*m**4*t**6*u**4 + 2956*m**4*t**5*u
**5 + 2017*m**4*t**4*u**6 + 586*m**4*t**3*u**7 + 47*m**4*t**2*u**8 - 8*m**2*nc**
2*t**8*u**3 - 36*m**2*nc**2*t**7*u**4 + 220*m**2*nc**2*t**6*u**5 + 220*m**2*nc**
2*t**5*u**6 - 36*m**2*nc**2*t**4*u**7 - 8*m**2*nc**2*t**3*u**8 + 33*m**2*t**8*u
**3 + 213*m**2*t**7*u**4 + 474*m**2*t**6*u**5 + 474*m**2*t**5*u**6 + 213*m**2*t
**4*u**7 + 33*m**2*t**3*u**8 - 2*nc**2*t**8*u**4 + 4*nc**2*t**7*u**5 + 12*nc**2*
t**6*u**6 + 4*nc**2*t**5*u**7 - 2*nc**2*t**4*u**8 + 6*t**8*u**4 + 24*t**7*u**5 +
 36*t**6*u**6 + 24*t**5*u**7 + 6*t**4*u**8))*(m**2*t + m**2*u + t*u)*(t + u)*cf 
- 2*(2*((192*m**8*t**2*u + 256*m**8*t*u**2 + 64*m**8*u**3 - 28*m**6*t**4 + 16*m
**6*t**3*u + 408*m**6*t**2*u**2 + 208*m**6*t*u**3 - 28*m**6*u**4 - m**4*t**5 - 
47*m**4*t**4*u + 86*m**4*t**3*u**2 + 274*m**4*t**2*u**3 - 21*m**4*t*u**4 - 35*m
**4*u**5 - 2*m**2*t**5*u - 13*m**2*t**4*u**2 + 70*m**2*t**3*u**3 + 48*m**2*t**2*
u**4 - 28*m**2*t*u**5 + 5*m**2*u**6 - t**5*u**2 + 4*t**4*u**3 + 8*t**3*u**4 + 2*
t**2*u**5 + t*u**6 + 2*u**7)*cf*nc**2 - (6*m**6*nc*t + 6*m**6*nc*u + 6*m**6*t + 
6*m**6*u - 4*m**4*nc*t**2 + 10*m**4*nc*t*u + 12*m**4*nc*u**2 + 10*m**4*t*u + 8*m
**4*u**2 - 5*m**2*nc*t**2*u + 9*m**2*nc*t*u**2 - 2*m**2*nc*u**3 + 7*m**2*t*u**2 
- m**2*u**3 - 2*nc*t**2*u**2 + 2*nc*t*u**3 - 2*nc*u**4 + t*u**3 - u**4)*(4*m**2 
+ t + u)*(t + u)**2) - (2*cf - nc)*(192*m**8*t**2*u + 256*m**8*t*u**2 + 64*m**8*
u**3 - 60*m**6*t**4 - 48*m**6*t**3*u + 408*m**6*t**2*u**2 + 272*m**6*t*u**3 + 4*
m**6*u**4 - 9*m**4*t**5 - 111*m**4*t**4*u + 6*m**4*t**3*u**2 + 274*m**4*t**2*u**
3 + 3*m**4*t*u**4 - 35*m**4*u**5 - 12*m**2*t**5*u - 55*m**2*t**4*u**2 + 26*m**2*
t**3*u**3 + 36*m**2*t**2*u**4 - 38*m**2*t*u**5 - 5*m**2*u**6 - 5*t**5*u**2 - 6*t
**4*u**3 - 2*t**2*u**5 - 3*t*u**6)*nc**2)*(4*m**2 + t + u)*(m**2 + t)*(m**2 + u)
*(t + u)*c3u(0)*t**2*u**3 - 2*(2*((64*m**8*t**3 + 256*m**8*t**2*u + 192*m**8*t*u
**2 - 28*m**6*t**4 + 208*m**6*t**3*u + 408*m**6*t**2*u**2 + 16*m**6*t*u**3 - 28*
m**6*u**4 - 35*m**4*t**5 - 21*m**4*t**4*u + 274*m**4*t**3*u**2 + 86*m**4*t**2*u
**3 - 47*m**4*t*u**4 - m**4*u**5 + 5*m**2*t**6 - 28*m**2*t**5*u + 48*m**2*t**4*u
**2 + 70*m**2*t**3*u**3 - 13*m**2*t**2*u**4 - 2*m**2*t*u**5 + 2*t**7 + t**6*u + 
2*t**5*u**2 + 8*t**4*u**3 + 4*t**3*u**4 - t**2*u**5)*cf*nc**2 - (6*m**6*nc*t + 6
*m**6*nc*u + 6*m**6*t + 6*m**6*u + 12*m**4*nc*t**2 + 10*m**4*nc*t*u - 4*m**4*nc*
u**2 + 8*m**4*t**2 + 10*m**4*t*u - 2*m**2*nc*t**3 + 9*m**2*nc*t**2*u - 5*m**2*nc
*t*u**2 - m**2*t**3 + 7*m**2*t**2*u - 2*nc*t**4 + 2*nc*t**3*u - 2*nc*t**2*u**2 -
 t**4 + t**3*u)*(4*m**2 + t + u)*(t + u)**2) - (2*cf - nc)*(64*m**8*t**3 + 256*m
**8*t**2*u + 192*m**8*t*u**2 + 4*m**6*t**4 + 272*m**6*t**3*u + 408*m**6*t**2*u**
2 - 48*m**6*t*u**3 - 60*m**6*u**4 - 35*m**4*t**5 + 3*m**4*t**4*u + 274*m**4*t**3
*u**2 + 6*m**4*t**2*u**3 - 111*m**4*t*u**4 - 9*m**4*u**5 - 5*m**2*t**6 - 38*m**2
*t**5*u + 36*m**2*t**4*u**2 + 26*m**2*t**3*u**3 - 55*m**2*t**2*u**4 - 12*m**2*t*
u**5 - 3*t**6*u - 2*t**5*u**2 - 6*t**3*u**4 - 5*t**2*u**5)*nc**2)*(4*m**2 + t + 
u)*(m**2 + t)*(m**2 + u)*(t + u)*c3(0)*t**3*u**2 + (2*((64*m**8*t**3 + 448*m**8*
t**2*u + 448*m**8*t*u**2 + 64*m**8*u**3 - 56*m**6*t**4 + 224*m**6*t**3*u + 816*m
**6*t**2*u**2 + 224*m**6*t*u**3 - 56*m**6*u**4 - 36*m**4*t**5 - 68*m**4*t**4*u +
 360*m**4*t**3*u**2 + 360*m**4*t**2*u**3 - 68*m**4*t*u**4 - 36*m**4*u**5 + 5*m**
2*t**6 - 30*m**2*t**5*u + 35*m**2*t**4*u**2 + 140*m**2*t**3*u**3 + 35*m**2*t**2*
u**4 - 30*m**2*t*u**5 + 5*m**2*u**6 + 2*t**7 + t**6*u + t**5*u**2 + 12*t**4*u**3
 + 12*t**3*u**4 + t**2*u**5 + t*u**6 + 2*u**7)*cf*nc**2 + (m**2*t**3 + 3*m**2*t
**2*u + 3*m**2*t*u**2 + m**2*u**3 + t**4 - t**3*u + 4*t**2*u**2 - t*u**3 + u**4)
*(4*m**2 + t + u)*(2*nc + 1)*(t + u)**2) - (2*cf - nc)*(64*m**8*t**3 + 448*m**8*
t**2*u + 448*m**8*t*u**2 + 64*m**8*u**3 - 56*m**6*t**4 + 224*m**6*t**3*u + 816*m
**6*t**2*u**2 + 224*m**6*t*u**3 - 56*m**6*u**4 - 44*m**4*t**5 - 108*m**4*t**4*u 
+ 280*m**4*t**3*u**2 + 280*m**4*t**2*u**3 - 108*m**4*t*u**4 - 44*m**4*u**5 - 5*m
**2*t**6 - 50*m**2*t**5*u - 19*m**2*t**4*u**2 + 52*m**2*t**3*u**3 - 19*m**2*t**2
*u**4 - 50*m**2*t*u**5 - 5*m**2*u**6 - 3*t**6*u - 7*t**5*u**2 - 6*t**4*u**3 - 6*
t**3*u**4 - 7*t**2*u**5 - 3*t*u**6)*nc**2)*(4*m**2 + t + u)*(m**2 + t)*(m**2 + u
)*(t + u)**2*c4(0)*t**2*u**2 + (2*((64*m**10*t**4 + 128*m**10*t**3*u - 128*m**10
*t*u**3 - 64*m**10*u**4 + 16*m**8*t**5 + 144*m**8*t**4*u + 32*m**8*t**3*u**2 - 
352*m**8*t**2*u**3 - 304*m**8*t*u**4 - 48*m**8*u**5 + 38*m**6*t**6 + 108*m**6*t
**5*u + 242*m**6*t**4*u**2 - 56*m**6*t**3*u**3 - 342*m**6*t**2*u**4 - 116*m**6*t
*u**5 - 2*m**6*u**6 + 35*m**4*t**7 + 86*m**4*t**6*u + 101*m**4*t**5*u**2 + 196*m
**4*t**4*u**3 - 67*m**4*t**3*u**4 - 90*m**4*t**2*u**5 - 5*m**4*t*u**6 - 5*m**2*t
**8 + 23*m**2*t**7*u + 10*m**2*t**6*u**2 + 46*m**2*t**5*u**3 + 47*m**2*t**4*u**4
 - 21*m**2*t**3*u**5 - 4*m**2*t**2*u**6 - 2*t**9 - 3*t**8*u - 3*t**7*u**2 + 6*t
**5*u**4 + 3*t**4*u**5 - t**3*u**6)*cf*nc**2 + (2*m**4*t**2 + 4*m**4*t*u + 2*m**
4*u**2 + 3*m**2*t**3 + 6*m**2*t**2*u + 3*m**2*t*u**2 + t**4 + t**3*u + 2*t**2*u
**2)*(2*m**2*t + 2*m**2*u - t**2 + t*u)*(4*m**2 + t + u)*(2*nc + 1)*(t + u)**2) 
- (2*cf - nc)*(64*m**10*t**4 + 128*m**10*t**3*u - 128*m**10*t*u**3 - 64*m**10*u
**4 - 16*m**8*t**5 - 16*m**8*t**4*u - 288*m**8*t**3*u**2 - 672*m**8*t**2*u**3 - 
464*m**8*t*u**4 - 80*m**8*u**5 - 2*m**6*t**6 - 132*m**6*t**5*u - 326*m**6*t**4*u
**2 - 728*m**6*t**3*u**3 - 750*m**6*t**2*u**4 - 228*m**6*t*u**5 - 10*m**6*u**6 +
 35*m**4*t**7 + 38*m**4*t**6*u - 139*m**4*t**5*u**2 - 252*m**4*t**4*u**3 - 451*m
**4*t**3*u**4 - 234*m**4*t**2*u**5 - 21*m**4*t*u**6 + 5*m**2*t**8 + 43*m**2*t**7
*u + 8*m**2*t**6*u**2 - 26*m**2*t**5*u**3 - 75*m**2*t**4*u**4 - 97*m**2*t**3*u**
5 - 18*m**2*t**2*u**6 + 3*t**8*u + 5*t**7*u**2 + 4*t**6*u**3 - 7*t**4*u**5 - 5*t
**3*u**6)*nc**2)*(4*m**2 + t + u)*(m**2 + t)*(m**2 + u)*(t + u)*d2(0)*t**2*u**2 
- (2*((64*m**10*t**4 + 128*m**10*t**3*u - 128*m**10*t*u**3 - 64*m**10*u**4 + 48*
m**8*t**5 + 304*m**8*t**4*u + 352*m**8*t**3*u**2 - 32*m**8*t**2*u**3 - 144*m**8*
t*u**4 - 16*m**8*u**5 + 2*m**6*t**6 + 116*m**6*t**5*u + 342*m**6*t**4*u**2 + 56*
m**6*t**3*u**3 - 242*m**6*t**2*u**4 - 108*m**6*t*u**5 - 38*m**6*u**6 + 5*m**4*t
**6*u + 90*m**4*t**5*u**2 + 67*m**4*t**4*u**3 - 196*m**4*t**3*u**4 - 101*m**4*t
**2*u**5 - 86*m**4*t*u**6 - 35*m**4*u**7 + 4*m**2*t**6*u**2 + 21*m**2*t**5*u**3 
- 47*m**2*t**4*u**4 - 46*m**2*t**3*u**5 - 10*m**2*t**2*u**6 - 23*m**2*t*u**7 + 5
*m**2*u**8 + t**6*u**3 - 3*t**5*u**4 - 6*t**4*u**5 + 3*t**2*u**7 + 3*t*u**8 + 2*
u**9)*cf*nc**2 - (2*m**4*t**2 + 4*m**4*t*u + 2*m**4*u**2 + 3*m**2*t**2*u + 6*m**
2*t*u**2 + 3*m**2*u**3 + 2*t**2*u**2 + t*u**3 + u**4)*(2*m**2*t + 2*m**2*u + t*u
 - u**2)*(4*m**2 + t + u)*(2*nc + 1)*(t + u)**2) - (2*cf - nc)*(64*m**10*t**4 + 
128*m**10*t**3*u - 128*m**10*t*u**3 - 64*m**10*u**4 + 80*m**8*t**5 + 464*m**8*t
**4*u + 672*m**8*t**3*u**2 + 288*m**8*t**2*u**3 + 16*m**8*t*u**4 + 16*m**8*u**5 
+ 10*m**6*t**6 + 228*m**6*t**5*u + 750*m**6*t**4*u**2 + 728*m**6*t**3*u**3 + 326
*m**6*t**2*u**4 + 132*m**6*t*u**5 + 2*m**6*u**6 + 21*m**4*t**6*u + 234*m**4*t**5
*u**2 + 451*m**4*t**4*u**3 + 252*m**4*t**3*u**4 + 139*m**4*t**2*u**5 - 38*m**4*t
*u**6 - 35*m**4*u**7 + 18*m**2*t**6*u**2 + 97*m**2*t**5*u**3 + 75*m**2*t**4*u**4
 + 26*m**2*t**3*u**5 - 8*m**2*t**2*u**6 - 43*m**2*t*u**7 - 5*m**2*u**8 + 5*t**6*
u**3 + 7*t**5*u**4 - 4*t**3*u**6 - 5*t**2*u**7 - 3*t*u**8)*nc**2)*(4*m**2 + t + 
u)*(m**2 + t)*(m**2 + u)*(t + u)*d2u(0)*t**2*u**2 + (2*((256*m**10*t**4 + 512*m
**10*t**3*u + 512*m**10*t**2*u**2 + 512*m**10*t*u**3 + 256*m**10*u**4 - 232*m**8
*t**5 + 504*m**8*t**4*u + 624*m**8*t**3*u**2 + 624*m**8*t**2*u**3 + 504*m**8*t*u
**4 - 232*m**8*u**5 - 192*m**6*t**6 - 312*m**6*t**5*u + 480*m**6*t**4*u**2 - 336
*m**6*t**3*u**3 + 480*m**6*t**2*u**4 - 312*m**6*t*u**5 - 192*m**6*u**6 + 8*m**4*
t**7 - 192*m**4*t**6*u + 56*m**4*t**5*u**2 - 224*m**4*t**4*u**3 - 224*m**4*t**3*
u**4 + 56*m**4*t**2*u**5 - 192*m**4*t*u**6 + 8*m**4*u**7 + 17*m**2*t**8 + 2*m**2
*t**7*u + 8*m**2*t**6*u**2 - 42*m**2*t**5*u**3 - 130*m**2*t**4*u**4 - 42*m**2*t
**3*u**5 + 8*m**2*t**2*u**6 + 2*m**2*t*u**7 + 17*m**2*u**8 + 2*t**9 + 5*t**8*u +
 7*t**7*u**2 + t**6*u**3 - 15*t**5*u**4 - 15*t**4*u**5 + t**3*u**6 + 7*t**2*u**7
 + 5*t*u**8 + 2*u**9)*cf*nc**2 - (4*m**4*t**2 + 8*m**4*t*u + 4*m**4*u**2 + m**2*
t**3 + 3*m**2*t**2*u + 3*m**2*t*u**2 + m**2*u**3 - t**4 + t**3*u + t*u**3 - u**4
)*(4*m**2 + t + u)**3*(2*nc + 1)*(t + u)**2) - (2*cf - nc)*(768*m**10*t**4 + 
2560*m**10*t**3*u + 3584*m**10*t**2*u**2 + 2560*m**10*t*u**3 + 768*m**10*u**4 + 
280*m**8*t**5 + 3064*m**8*t**4*u + 5744*m**8*t**3*u**2 + 5744*m**8*t**2*u**3 + 
3064*m**8*t*u**4 + 280*m**8*u**5 - 128*m**6*t**6 + 712*m**6*t**5*u + 3488*m**6*t
**4*u**2 + 3760*m**6*t**3*u**3 + 3488*m**6*t**2*u**4 + 712*m**6*t*u**5 - 128*m**
6*u**6 - 56*m**4*t**7 - 160*m**4*t**6*u + 728*m**4*t**5*u**2 + 1184*m**4*t**4*u
**3 + 1184*m**4*t**3*u**4 + 728*m**4*t**2*u**5 - 160*m**4*t*u**6 - 56*m**4*u**7 
- 5*m**2*t**8 - 54*m**2*t**7*u + 16*m**2*t**6*u**2 + 142*m**2*t**5*u**3 + 154*m
**2*t**4*u**4 + 142*m**2*t**3*u**5 + 16*m**2*t**2*u**6 - 54*m**2*t*u**7 - 5*m**2
*u**8 - 3*t**8*u - 3*t**7*u**2 + 3*t**6*u**3 + 3*t**5*u**4 + 3*t**4*u**5 + 3*t**
3*u**6 - 3*t**2*u**7 - 3*t*u**8)*nc**2)*(m**2 + t)*(m**2 + u)*(t + u)*c1(0)*t**2
*u**2 + 2*(2*(2*(128*m**10*t**2 - 128*m**10*u**2 + 64*m**8*t**3 + 32*m**8*t**2*u
 - 384*m**8*t*u**2 - 96*m**8*u**3 + 70*m**6*t**4 + 136*m**6*t**3*u - 284*m**6*t
**2*u**2 - 248*m**6*t*u**3 - 26*m**6*u**4 + 58*m**4*t**5 + 155*m**4*t**4*u + 36*
m**4*t**3*u**2 - 146*m**4*t**2*u**3 - 54*m**4*t*u**4 - m**4*u**5 + 19*m**2*t**6 
+ 56*m**2*t**5*u + 66*m**2*t**4*u**2 + 6*m**2*t**3*u**3 - 25*m**2*t**2*u**4 - 2*
m**2*t*u**5 + 2*t**7 + 7*t**6*u + 11*t**5*u**2 + 8*t**4*u**3 + t**3*u**4 - t**2*
u**5)*cf**2*nc - (6*m**6*nc*t + 6*m**6*nc*u - 6*m**6*t - 6*m**6*u + 4*m**4*nc*t
**2 + 10*m**4*nc*t*u + 4*m**4*nc*u**2 - 16*m**4*t**2 - 10*m**4*t*u + 5*m**2*nc*t
**2*u + 5*m**2*nc*t*u**2 - 8*m**2*t**3 - 8*m**2*t**2*u + 2*nc*t**2*u**2 - t**4 -
 2*t**3*u)*(4*m**2 + t + u)*(t + u)**2) + (2*cf - nc)*(128*m**10*t**2 - 128*m**
10*u**2 - 32*m**8*t**3 - 256*m**8*t**2*u - 672*m**8*t*u**2 - 192*m**8*u**3 - 114
*m**6*t**4 - 440*m**6*t**3*u - 940*m**6*t**2*u**2 - 568*m**6*t*u**3 - 82*m**6*u
**4 - 46*m**4*t**5 - 237*m**4*t**4*u - 524*m**4*t**3*u**2 - 514*m**4*t**2*u**3 -
 158*m**4*t*u**4 - 9*m**4*u**5 - 5*m**2*t**6 - 50*m**2*t**5*u - 126*m**2*t**4*u
**2 - 166*m**2*t**3*u**3 - 97*m**2*t**2*u**4 - 12*m**2*t*u**5 - 3*t**6*u - 11*t
**5*u**2 - 18*t**4*u**3 - 15*t**3*u**4 - 5*t**2*u**5)*nc**2 - 4*(128*cf*m**10*nc
*t**2 - 128*cf*m**10*nc*u**2 - 32*cf*m**8*nc*t**3 - 256*cf*m**8*nc*t**2*u - 672*
cf*m**8*nc*t*u**2 - 192*cf*m**8*nc*u**3 - 114*cf*m**6*nc*t**4 - 440*cf*m**6*nc*t
**3*u - 940*cf*m**6*nc*t**2*u**2 - 568*cf*m**6*nc*t*u**3 - 82*cf*m**6*nc*u**4 - 
46*cf*m**4*nc*t**5 - 237*cf*m**4*nc*t**4*u - 524*cf*m**4*nc*t**3*u**2 - 514*cf*m
**4*nc*t**2*u**3 - 158*cf*m**4*nc*t*u**4 - 9*cf*m**4*nc*u**5 - 5*cf*m**2*nc*t**6
 - 50*cf*m**2*nc*t**5*u - 126*cf*m**2*nc*t**4*u**2 - 166*cf*m**2*nc*t**3*u**3 - 
97*cf*m**2*nc*t**2*u**4 - 12*cf*m**2*nc*t*u**5 - 3*cf*nc*t**6*u - 11*cf*nc*t**5*
u**2 - 18*cf*nc*t**4*u**3 - 15*cf*nc*t**3*u**4 - 5*cf*nc*t**2*u**5 + 48*m**8*nc
**2*t**3 + 144*m**8*nc**2*t**2*u + 144*m**8*nc**2*t*u**2 + 48*m**8*nc**2*u**3 - 
48*m**8*t**3 - 144*m**8*t**2*u - 144*m**8*t*u**2 - 48*m**8*u**3 + 92*m**6*nc**2*
t**4 + 288*m**6*nc**2*t**3*u + 328*m**6*nc**2*t**2*u**2 + 160*m**6*nc**2*t*u**3 
+ 28*m**6*nc**2*u**4 - 92*m**6*t**4 - 288*m**6*t**3*u - 328*m**6*t**2*u**2 - 160
*m**6*t*u**3 - 28*m**6*u**4 + 52*m**4*nc**2*t**5 + 196*m**4*nc**2*t**4*u + 280*m
**4*nc**2*t**3*u**2 + 184*m**4*nc**2*t**2*u**3 + 52*m**4*nc**2*t*u**4 + 4*m**4*
nc**2*u**5 - 52*m**4*t**5 - 196*m**4*t**4*u - 280*m**4*t**3*u**2 - 184*m**4*t**2
*u**3 - 52*m**4*t*u**4 - 4*m**4*u**5 + 12*m**2*nc**2*t**6 + 53*m**2*nc**2*t**5*u
 + 96*m**2*nc**2*t**4*u**2 + 86*m**2*nc**2*t**3*u**3 + 36*m**2*nc**2*t**2*u**4 +
 5*m**2*nc**2*t*u**5 - 12*m**2*t**6 - 53*m**2*t**5*u - 96*m**2*t**4*u**2 - 86*m
**2*t**3*u**3 - 36*m**2*t**2*u**4 - 5*m**2*t*u**5 + nc**2*t**7 + 5*nc**2*t**6*u 
+ 11*nc**2*t**5*u**2 + 13*nc**2*t**4*u**3 + 8*nc**2*t**3*u**4 + 2*nc**2*t**2*u**
5 - t**7 - 5*t**6*u - 11*t**5*u**2 - 13*t**4*u**3 - 8*t**3*u**4 - 2*t**2*u**5)*
cf)*(4*m**2 + t + u)*(m**2 + t)*(m**2 + u)*(t + u)*c2(0)*t**3*u**2 - 2*(2*(2*(
128*m**10*t**2 - 128*m**10*u**2 + 96*m**8*t**3 + 384*m**8*t**2*u - 32*m**8*t*u**
2 - 64*m**8*u**3 + 26*m**6*t**4 + 248*m**6*t**3*u + 284*m**6*t**2*u**2 - 136*m**
6*t*u**3 - 70*m**6*u**4 + m**4*t**5 + 54*m**4*t**4*u + 146*m**4*t**3*u**2 - 36*m
**4*t**2*u**3 - 155*m**4*t*u**4 - 58*m**4*u**5 + 2*m**2*t**5*u + 25*m**2*t**4*u
**2 - 6*m**2*t**3*u**3 - 66*m**2*t**2*u**4 - 56*m**2*t*u**5 - 19*m**2*u**6 + t**
5*u**2 - t**4*u**3 - 8*t**3*u**4 - 11*t**2*u**5 - 7*t*u**6 - 2*u**7)*cf**2*nc + 
(6*m**6*nc*t + 6*m**6*nc*u - 6*m**6*t - 6*m**6*u + 4*m**4*nc*t**2 + 10*m**4*nc*t
*u + 4*m**4*nc*u**2 - 10*m**4*t*u - 16*m**4*u**2 + 5*m**2*nc*t**2*u + 5*m**2*nc*
t*u**2 - 8*m**2*t*u**2 - 8*m**2*u**3 + 2*nc*t**2*u**2 - 2*t*u**3 - u**4)*(4*m**2
 + t + u)*(t + u)**2) + (2*cf - nc)*(128*m**10*t**2 - 128*m**10*u**2 + 192*m**8*
t**3 + 672*m**8*t**2*u + 256*m**8*t*u**2 + 32*m**8*u**3 + 82*m**6*t**4 + 568*m**
6*t**3*u + 940*m**6*t**2*u**2 + 440*m**6*t*u**3 + 114*m**6*u**4 + 9*m**4*t**5 + 
158*m**4*t**4*u + 514*m**4*t**3*u**2 + 524*m**4*t**2*u**3 + 237*m**4*t*u**4 + 46
*m**4*u**5 + 12*m**2*t**5*u + 97*m**2*t**4*u**2 + 166*m**2*t**3*u**3 + 126*m**2*
t**2*u**4 + 50*m**2*t*u**5 + 5*m**2*u**6 + 5*t**5*u**2 + 15*t**4*u**3 + 18*t**3*
u**4 + 11*t**2*u**5 + 3*t*u**6)*nc**2 - 4*(128*cf*m**10*nc*t**2 - 128*cf*m**10*
nc*u**2 + 192*cf*m**8*nc*t**3 + 672*cf*m**8*nc*t**2*u + 256*cf*m**8*nc*t*u**2 + 
32*cf*m**8*nc*u**3 + 82*cf*m**6*nc*t**4 + 568*cf*m**6*nc*t**3*u + 940*cf*m**6*nc
*t**2*u**2 + 440*cf*m**6*nc*t*u**3 + 114*cf*m**6*nc*u**4 + 9*cf*m**4*nc*t**5 + 
158*cf*m**4*nc*t**4*u + 514*cf*m**4*nc*t**3*u**2 + 524*cf*m**4*nc*t**2*u**3 + 
237*cf*m**4*nc*t*u**4 + 46*cf*m**4*nc*u**5 + 12*cf*m**2*nc*t**5*u + 97*cf*m**2*
nc*t**4*u**2 + 166*cf*m**2*nc*t**3*u**3 + 126*cf*m**2*nc*t**2*u**4 + 50*cf*m**2*
nc*t*u**5 + 5*cf*m**2*nc*u**6 + 5*cf*nc*t**5*u**2 + 15*cf*nc*t**4*u**3 + 18*cf*
nc*t**3*u**4 + 11*cf*nc*t**2*u**5 + 3*cf*nc*t*u**6 - 48*m**8*nc**2*t**3 - 144*m
**8*nc**2*t**2*u - 144*m**8*nc**2*t*u**2 - 48*m**8*nc**2*u**3 + 48*m**8*t**3 + 
144*m**8*t**2*u + 144*m**8*t*u**2 + 48*m**8*u**3 - 28*m**6*nc**2*t**4 - 160*m**6
*nc**2*t**3*u - 328*m**6*nc**2*t**2*u**2 - 288*m**6*nc**2*t*u**3 - 92*m**6*nc**2
*u**4 + 28*m**6*t**4 + 160*m**6*t**3*u + 328*m**6*t**2*u**2 + 288*m**6*t*u**3 + 
92*m**6*u**4 - 4*m**4*nc**2*t**5 - 52*m**4*nc**2*t**4*u - 184*m**4*nc**2*t**3*u
**2 - 280*m**4*nc**2*t**2*u**3 - 196*m**4*nc**2*t*u**4 - 52*m**4*nc**2*u**5 + 4*
m**4*t**5 + 52*m**4*t**4*u + 184*m**4*t**3*u**2 + 280*m**4*t**2*u**3 + 196*m**4*
t*u**4 + 52*m**4*u**5 - 5*m**2*nc**2*t**5*u - 36*m**2*nc**2*t**4*u**2 - 86*m**2*
nc**2*t**3*u**3 - 96*m**2*nc**2*t**2*u**4 - 53*m**2*nc**2*t*u**5 - 12*m**2*nc**2
*u**6 + 5*m**2*t**5*u + 36*m**2*t**4*u**2 + 86*m**2*t**3*u**3 + 96*m**2*t**2*u**
4 + 53*m**2*t*u**5 + 12*m**2*u**6 - 2*nc**2*t**5*u**2 - 8*nc**2*t**4*u**3 - 13*
nc**2*t**3*u**4 - 11*nc**2*t**2*u**5 - 5*nc**2*t*u**6 - nc**2*u**7 + 2*t**5*u**2
 + 8*t**4*u**3 + 13*t**3*u**4 + 11*t**2*u**5 + 5*t*u**6 + u**7)*cf)*(4*m**2 + t 
+ u)*(m**2 + t)*(m**2 + u)*(t + u)*c2u(0)*t**2*u**3)*(m**2*t + m**2*u + t*u)*(m
**2 + t)*(m**2 + u)*(t + u)**2*b5(0)*t**2*u**2 - 6*(4*(6*((64*m**12*t**4 - 128*m
**12*t**2*u**2 + 64*m**12*u**4 + 104*m**10*t**5 + 392*m**10*t**4*u + 272*m**10*t
**3*u**2 + 272*m**10*t**2*u**3 + 392*m**10*t*u**4 + 104*m**10*u**5 + 40*m**8*t**
6 + 526*m**8*t**5*u + 1192*m**8*t**4*u**2 + 1284*m**8*t**3*u**3 + 1192*m**8*t**2
*u**4 + 526*m**8*t*u**5 + 40*m**8*u**6 + 134*m**6*t**6*u + 984*m**6*t**5*u**2 + 
1690*m**6*t**4*u**3 + 1690*m**6*t**3*u**4 + 984*m**6*t**2*u**5 + 134*m**6*t*u**6
 + 181*m**4*t**6*u**2 + 790*m**4*t**5*u**3 + 1050*m**4*t**4*u**4 + 790*m**4*t**3
*u**5 + 181*m**4*t**2*u**6 + 104*m**2*t**6*u**3 + 238*m**2*t**5*u**4 + 238*m**2*
t**4*u**5 + 104*m**2*t**3*u**6 + 17*t**6*u**4 + 10*t**5*u**5 + 17*t**4*u**6)*cf
**3 + 4*(m**2*t**3 + m**2*t**2*u + m**2*t*u**2 + m**2*u**3 + 2*t**3*u - 2*t**2*u
**2 + 2*t*u**3)*(m**2 + t)*(m**2 + u)*(t + u)**2*m**4*nc)*(4*m**2 + t + u)*(t + 
u)**2 - (2*cf - nc)*(24*m**6*nc**2*t**6 + 144*m**6*nc**2*t**5*u + 360*m**6*nc**2
*t**4*u**2 + 480*m**6*nc**2*t**3*u**3 + 360*m**6*nc**2*t**2*u**4 + 144*m**6*nc**
2*t*u**5 + 24*m**6*nc**2*u**6 - 384*m**6*nc*t**4*u**2 - 512*m**6*nc*t**3*u**3 - 
384*m**6*nc*t**2*u**4 - 256*m**6*nlf*t**3*u**3 - 256*m**6*t**3*u**3 + 6*m**4*nc
**2*t**7 + 66*m**4*nc**2*t**6*u + 630*m**4*nc**2*t**5*u**2 + 1602*m**4*nc**2*t**
4*u**3 + 1602*m**4*nc**2*t**3*u**4 + 630*m**4*nc**2*t**2*u**5 + 66*m**4*nc**2*t*
u**6 + 6*m**4*nc**2*u**7 - 192*m**4*nc*t**5*u**2 - 448*m**4*nc*t**4*u**3 - 448*m
**4*nc*t**3*u**4 - 192*m**4*nc*t**2*u**5 - 128*m**4*nlf*t**4*u**3 - 128*m**4*nlf
*t**3*u**4 - 128*m**4*t**4*u**3 - 128*m**4*t**3*u**4 + 6*m**2*nc**2*t**7*u + 102
*m**2*nc**2*t**6*u**2 + 594*m**2*nc**2*t**5*u**3 + 996*m**2*nc**2*t**4*u**4 + 
594*m**2*nc**2*t**3*u**5 + 102*m**2*nc**2*t**2*u**6 + 6*m**2*nc**2*t*u**7 - 24*m
**2*nc*t**6*u**2 - 80*m**2*nc*t**5*u**3 - 112*m**2*nc*t**4*u**4 - 80*m**2*nc*t**
3*u**5 - 24*m**2*nc*t**2*u**6 - 16*m**2*nlf*t**5*u**3 - 32*m**2*nlf*t**4*u**4 - 
16*m**2*nlf*t**3*u**5 - 16*m**2*t**5*u**3 - 32*m**2*t**4*u**4 - 16*m**2*t**3*u**
5 + 3*nc**2*t**7*u**2 + 33*nc**2*t**6*u**3 + 84*nc**2*t**5*u**4 + 84*nc**2*t**4*
u**5 + 33*nc**2*t**3*u**6 + 3*nc**2*t**2*u**7)*(m**2*t + m**2*u + t*u)*(m**2 + t
)*(m**2 + u))*(m**2*t + m**2*u + t*u) + 3*(8*cf**2*m**2*nc*t**5 + 40*cf**2*m**2*
nc*t**4*u + 80*cf**2*m**2*nc*t**3*u**2 + 80*cf**2*m**2*nc*t**2*u**3 + 40*cf**2*m
**2*nc*t*u**4 + 8*cf**2*m**2*nc*u**5 + 8*cf**2*nc*t**6 + 8*cf**2*nc*t**5*u + 24*
cf**2*nc*t**4*u**2 + 48*cf**2*nc*t**3*u**3 + 24*cf**2*nc*t**2*u**4 + 8*cf**2*nc*
t*u**5 + 8*cf**2*nc*u**6 - 48*cf*m**6*nc**2*t**3 - 272*cf*m**6*nc**2*t**2*u - 
272*cf*m**6*nc**2*t*u**2 - 48*cf*m**6*nc**2*u**3 - 128*cf*m**4*nc**2*t**3*u - 
384*cf*m**4*nc**2*t**2*u**2 - 128*cf*m**4*nc**2*t*u**3 + 6*cf*m**2*nc**2*t**5 - 
18*cf*m**2*nc**2*t**4*u - 164*cf*m**2*nc**2*t**3*u**2 - 164*cf*m**2*nc**2*t**2*u
**3 - 18*cf*m**2*nc**2*t*u**4 + 6*cf*m**2*nc**2*u**5 + 4*cf*m**2*t**5 + 20*cf*m
**2*t**4*u + 40*cf*m**2*t**3*u**2 + 40*cf*m**2*t**2*u**3 + 20*cf*m**2*t*u**4 + 4
*cf*m**2*u**5 - 4*cf*nc**2*t**6 + 2*cf*nc**2*t**5*u - 20*cf*nc**2*t**4*u**2 - 52
*cf*nc**2*t**3*u**3 - 20*cf*nc**2*t**2*u**4 + 2*cf*nc**2*t*u**5 - 4*cf*nc**2*u**
6 + 4*cf*t**6 + 4*cf*t**5*u + 12*cf*t**4*u**2 + 24*cf*t**3*u**3 + 12*cf*t**2*u**
4 + 4*cf*t*u**5 + 4*cf*u**6 + 24*m**6*nc**3*t**3 + 136*m**6*nc**3*t**2*u + 136*m
**6*nc**3*t*u**2 + 24*m**6*nc**3*u**3 + 64*m**4*nc**3*t**3*u + 192*m**4*nc**3*t
**2*u**2 + 64*m**4*nc**3*t*u**3 - 5*m**2*nc**3*t**5 - m**2*nc**3*t**4*u + 62*m**
2*nc**3*t**3*u**2 + 62*m**2*nc**3*t**2*u**3 - m**2*nc**3*t*u**4 - 5*m**2*nc**3*u
**5 + 2*m**2*t**5 + 10*m**2*t**4*u + 20*m**2*t**3*u**2 + 20*m**2*t**2*u**3 + 10*
m**2*t*u**4 + 2*m**2*u**5 - 3*nc**3*t**5*u + 4*nc**3*t**4*u**2 + 14*nc**3*t**3*u
**3 + 4*nc**3*t**2*u**4 - 3*nc**3*t*u**5 + 2*t**6 + 2*t**5*u + 6*t**4*u**2 + 12*
t**3*u**3 + 6*t**2*u**4 + 2*t*u**5 + 2*u**6)*(4*m**2 + t + u)*(m**2 + t)*(m**2 +
 u)*(t + u)**3*c4(0)*t**2*u**2 + 3*(32*cf**2*m**6*nc*t**5 + 160*cf**2*m**6*nc*t
**4*u + 320*cf**2*m**6*nc*t**3*u**2 + 320*cf**2*m**6*nc*t**2*u**3 + 160*cf**2*m
**6*nc*t*u**4 + 32*cf**2*m**6*nc*u**5 + 64*cf**2*m**4*nc*t**5*u + 288*cf**2*m**4
*nc*t**4*u**2 + 512*cf**2*m**4*nc*t**3*u**3 + 448*cf**2*m**4*nc*t**2*u**4 + 192*
cf**2*m**4*nc*t*u**5 + 32*cf**2*m**4*nc*u**6 + 56*cf**2*m**2*nc*t**5*u**2 + 184*
cf**2*m**2*nc*t**4*u**3 + 208*cf**2*m**2*nc*t**3*u**4 + 80*cf**2*m**2*nc*t**2*u
**5 - 8*cf**2*m**2*nc*t*u**6 - 8*cf**2*m**2*nc*u**7 + 16*cf**2*nc*t**5*u**3 + 24
*cf**2*nc*t**4*u**4 - 16*cf**2*nc*t**2*u**6 - 16*cf**2*nc*t*u**7 - 8*cf**2*nc*u
**8 + 32*cf*m**8*nc**2*t**4 + 64*cf*m**8*nc**2*t**3*u - 64*cf*m**8*nc**2*t*u**3 
- 32*cf*m**8*nc**2*u**4 - 12*cf*m**6*nc**2*t**5 + 20*cf*m**6*nc**2*t**4*u + 8*cf
*m**6*nc**2*t**3*u**2 - 88*cf*m**6*nc**2*t**2*u**3 - 60*cf*m**6*nc**2*t*u**4 + 4
*cf*m**6*nc**2*u**5 + 16*cf*m**6*t**5 + 80*cf*m**6*t**4*u + 160*cf*m**6*t**3*u**
2 + 160*cf*m**6*t**2*u**3 + 80*cf*m**6*t*u**4 + 16*cf*m**6*u**5 - 14*cf*m**4*nc
**2*t**5*u - 38*cf*m**4*nc**2*t**4*u**2 - 180*cf*m**4*nc**2*t**3*u**3 - 196*cf*m
**4*nc**2*t**2*u**4 - 62*cf*m**4*nc**2*t*u**5 - 22*cf*m**4*nc**2*u**6 + 32*cf*m
**4*t**5*u + 144*cf*m**4*t**4*u**2 + 256*cf*m**4*t**3*u**3 + 224*cf*m**4*t**2*u
**4 + 96*cf*m**4*t*u**5 + 16*cf*m**4*u**6 - 16*cf*m**2*nc**2*t**5*u**2 - 70*cf*m
**2*nc**2*t**4*u**3 - 120*cf*m**2*nc**2*t**3*u**4 - 4*cf*m**2*nc**2*t**2*u**5 - 
8*cf*m**2*nc**2*t*u**6 - 6*cf*m**2*nc**2*u**7 + 28*cf*m**2*t**5*u**2 + 92*cf*m**
2*t**4*u**3 + 104*cf*m**2*t**3*u**4 + 40*cf*m**2*t**2*u**5 - 4*cf*m**2*t*u**6 - 
4*cf*m**2*u**7 - 6*cf*nc**2*t**5*u**3 - 16*cf*nc**2*t**4*u**4 + 4*cf*nc**2*t**3*
u**5 + 12*cf*nc**2*t**2*u**6 + 2*cf*nc**2*t*u**7 + 4*cf*nc**2*u**8 + 8*cf*t**5*u
**3 + 12*cf*t**4*u**4 - 8*cf*t**2*u**6 - 8*cf*t*u**7 - 4*cf*u**8 + 64*m**10*nc**
2*t**3 + 64*m**10*nc**2*t**2*u - 64*m**10*nc**2*t*u**2 - 64*m**10*nc**2*u**3 - 
16*m**8*nc**3*t**4 - 32*m**8*nc**3*t**3*u + 32*m**8*nc**3*t*u**3 + 16*m**8*nc**3
*u**4 + 16*m**8*nc**2*t**4 + 160*m**8*nc**2*t**3*u - 160*m**8*nc**2*t*u**3 - 16*
m**8*nc**2*u**4 - 2*m**6*nc**3*t**5 - 50*m**6*nc**3*t**4*u - 84*m**6*nc**3*t**3*
u**2 - 36*m**6*nc**3*t**2*u**3 - 10*m**6*nc**3*t*u**4 - 10*m**6*nc**3*u**5 + 32*
m**6*nc**2*t**4*u + 96*m**6*nc**2*t**3*u**2 - 96*m**6*nc**2*t**2*u**3 - 32*m**6*
nc**2*t*u**4 + 8*m**6*t**5 + 40*m**6*t**4*u + 80*m**6*t**3*u**2 + 80*m**6*t**2*u
**3 + 40*m**6*t*u**4 + 8*m**6*u**5 - 9*m**4*nc**3*t**5*u - 53*m**4*nc**3*t**4*u
**2 - 38*m**4*nc**3*t**3*u**3 - 14*m**4*nc**3*t**2*u**4 - 17*m**4*nc**3*t*u**5 +
 3*m**4*nc**3*u**6 + 16*m**4*nc**2*t**4*u**2 - 16*m**4*nc**2*t**2*u**4 + 16*m**4
*t**5*u + 72*m**4*t**4*u**2 + 128*m**4*t**3*u**3 + 112*m**4*t**2*u**4 + 48*m**4*
t*u**5 + 8*m**4*u**6 - 6*m**2*nc**3*t**5*u**2 - 11*m**2*nc**3*t**4*u**3 + 8*m**2
*nc**3*t**3*u**4 - 18*m**2*nc**3*t**2*u**5 + 6*m**2*nc**3*t*u**6 + 5*m**2*nc**3*
u**7 + 14*m**2*t**5*u**2 + 46*m**2*t**4*u**3 + 52*m**2*t**3*u**4 + 20*m**2*t**2*
u**5 - 2*m**2*t*u**6 - 2*m**2*u**7 - nc**3*t**5*u**3 + 2*nc**3*t**4*u**4 - 2*nc
**3*t**3*u**5 - 2*nc**3*t**2*u**6 + 3*nc**3*t*u**7 + 4*t**5*u**3 + 6*t**4*u**4 -
 4*t**2*u**6 - 4*t*u**7 - 2*u**8)*(4*m**2 + t + u)*(m**2 + t)*(m**2 + u)*(t + u)
**2*d2u(0)*t**2*u**2 + 3*(32*cf**2*m**6*nc*t**5 + 160*cf**2*m**6*nc*t**4*u + 320
*cf**2*m**6*nc*t**3*u**2 + 320*cf**2*m**6*nc*t**2*u**3 + 160*cf**2*m**6*nc*t*u**
4 + 32*cf**2*m**6*nc*u**5 + 32*cf**2*m**4*nc*t**6 + 192*cf**2*m**4*nc*t**5*u + 
448*cf**2*m**4*nc*t**4*u**2 + 512*cf**2*m**4*nc*t**3*u**3 + 288*cf**2*m**4*nc*t
**2*u**4 + 64*cf**2*m**4*nc*t*u**5 - 8*cf**2*m**2*nc*t**7 - 8*cf**2*m**2*nc*t**6
*u + 80*cf**2*m**2*nc*t**5*u**2 + 208*cf**2*m**2*nc*t**4*u**3 + 184*cf**2*m**2*
nc*t**3*u**4 + 56*cf**2*m**2*nc*t**2*u**5 - 8*cf**2*nc*t**8 - 16*cf**2*nc*t**7*u
 - 16*cf**2*nc*t**6*u**2 + 24*cf**2*nc*t**4*u**4 + 16*cf**2*nc*t**3*u**5 - 32*cf
*m**8*nc**2*t**4 - 64*cf*m**8*nc**2*t**3*u + 64*cf*m**8*nc**2*t*u**3 + 32*cf*m**
8*nc**2*u**4 + 4*cf*m**6*nc**2*t**5 - 60*cf*m**6*nc**2*t**4*u - 88*cf*m**6*nc**2
*t**3*u**2 + 8*cf*m**6*nc**2*t**2*u**3 + 20*cf*m**6*nc**2*t*u**4 - 12*cf*m**6*nc
**2*u**5 + 16*cf*m**6*t**5 + 80*cf*m**6*t**4*u + 160*cf*m**6*t**3*u**2 + 160*cf*
m**6*t**2*u**3 + 80*cf*m**6*t*u**4 + 16*cf*m**6*u**5 - 22*cf*m**4*nc**2*t**6 - 
62*cf*m**4*nc**2*t**5*u - 196*cf*m**4*nc**2*t**4*u**2 - 180*cf*m**4*nc**2*t**3*u
**3 - 38*cf*m**4*nc**2*t**2*u**4 - 14*cf*m**4*nc**2*t*u**5 + 16*cf*m**4*t**6 + 
96*cf*m**4*t**5*u + 224*cf*m**4*t**4*u**2 + 256*cf*m**4*t**3*u**3 + 144*cf*m**4*
t**2*u**4 + 32*cf*m**4*t*u**5 - 6*cf*m**2*nc**2*t**7 - 8*cf*m**2*nc**2*t**6*u - 
4*cf*m**2*nc**2*t**5*u**2 - 120*cf*m**2*nc**2*t**4*u**3 - 70*cf*m**2*nc**2*t**3*
u**4 - 16*cf*m**2*nc**2*t**2*u**5 - 4*cf*m**2*t**7 - 4*cf*m**2*t**6*u + 40*cf*m
**2*t**5*u**2 + 104*cf*m**2*t**4*u**3 + 92*cf*m**2*t**3*u**4 + 28*cf*m**2*t**2*u
**5 + 4*cf*nc**2*t**8 + 2*cf*nc**2*t**7*u + 12*cf*nc**2*t**6*u**2 + 4*cf*nc**2*t
**5*u**3 - 16*cf*nc**2*t**4*u**4 - 6*cf*nc**2*t**3*u**5 - 4*cf*t**8 - 8*cf*t**7*
u - 8*cf*t**6*u**2 + 12*cf*t**4*u**4 + 8*cf*t**3*u**5 - 64*m**10*nc**2*t**3 - 64
*m**10*nc**2*t**2*u + 64*m**10*nc**2*t*u**2 + 64*m**10*nc**2*u**3 + 16*m**8*nc**
3*t**4 + 32*m**8*nc**3*t**3*u - 32*m**8*nc**3*t*u**3 - 16*m**8*nc**3*u**4 - 16*m
**8*nc**2*t**4 - 160*m**8*nc**2*t**3*u + 160*m**8*nc**2*t*u**3 + 16*m**8*nc**2*u
**4 - 10*m**6*nc**3*t**5 - 10*m**6*nc**3*t**4*u - 36*m**6*nc**3*t**3*u**2 - 84*m
**6*nc**3*t**2*u**3 - 50*m**6*nc**3*t*u**4 - 2*m**6*nc**3*u**5 - 32*m**6*nc**2*t
**4*u - 96*m**6*nc**2*t**3*u**2 + 96*m**6*nc**2*t**2*u**3 + 32*m**6*nc**2*t*u**4
 + 8*m**6*t**5 + 40*m**6*t**4*u + 80*m**6*t**3*u**2 + 80*m**6*t**2*u**3 + 40*m**
6*t*u**4 + 8*m**6*u**5 + 3*m**4*nc**3*t**6 - 17*m**4*nc**3*t**5*u - 14*m**4*nc**
3*t**4*u**2 - 38*m**4*nc**3*t**3*u**3 - 53*m**4*nc**3*t**2*u**4 - 9*m**4*nc**3*t
*u**5 - 16*m**4*nc**2*t**4*u**2 + 16*m**4*nc**2*t**2*u**4 + 8*m**4*t**6 + 48*m**
4*t**5*u + 112*m**4*t**4*u**2 + 128*m**4*t**3*u**3 + 72*m**4*t**2*u**4 + 16*m**4
*t*u**5 + 5*m**2*nc**3*t**7 + 6*m**2*nc**3*t**6*u - 18*m**2*nc**3*t**5*u**2 + 8*
m**2*nc**3*t**4*u**3 - 11*m**2*nc**3*t**3*u**4 - 6*m**2*nc**3*t**2*u**5 - 2*m**2
*t**7 - 2*m**2*t**6*u + 20*m**2*t**5*u**2 + 52*m**2*t**4*u**3 + 46*m**2*t**3*u**
4 + 14*m**2*t**2*u**5 + 3*nc**3*t**7*u - 2*nc**3*t**6*u**2 - 2*nc**3*t**5*u**3 +
 2*nc**3*t**4*u**4 - nc**3*t**3*u**5 - 2*t**8 - 4*t**7*u - 4*t**6*u**2 + 6*t**4*
u**4 + 4*t**3*u**5)*(4*m**2 + t + u)*(m**2 + t)*(m**2 + u)*(t + u)**2*d2(0)*t**2
*u**2 - 3*(512*cf**2*m**8*nc*t**4 + 2048*cf**2*m**8*nc*t**3*u + 3072*cf**2*m**8*
nc*t**2*u**2 + 2048*cf**2*m**8*nc*t*u**3 + 512*cf**2*m**8*nc*u**4 + 384*cf**2*m
**6*nc*t**5 + 1920*cf**2*m**6*nc*t**4*u + 3840*cf**2*m**6*nc*t**3*u**2 + 3840*cf
**2*m**6*nc*t**2*u**3 + 1920*cf**2*m**6*nc*t*u**4 + 384*cf**2*m**6*nc*u**5 - 32*
cf**2*m**4*nc*t**6 + 448*cf**2*m**4*nc*t**5*u + 1568*cf**2*m**4*nc*t**4*u**2 + 
2176*cf**2*m**4*nc*t**3*u**3 + 1568*cf**2*m**4*nc*t**2*u**4 + 448*cf**2*m**4*nc*
t*u**5 - 32*cf**2*m**4*nc*u**6 - 56*cf**2*m**2*nc*t**7 - 72*cf**2*m**2*nc*t**6*u
 + 168*cf**2*m**2*nc*t**5*u**2 + 472*cf**2*m**2*nc*t**4*u**3 + 472*cf**2*m**2*nc
*t**3*u**4 + 168*cf**2*m**2*nc*t**2*u**5 - 72*cf**2*m**2*nc*t*u**6 - 56*cf**2*m
**2*nc*u**7 - 8*cf**2*nc*t**8 - 24*cf**2*nc*t**7*u - 16*cf**2*nc*t**6*u**2 + 24*
cf**2*nc*t**5*u**3 + 48*cf**2*nc*t**4*u**4 + 24*cf**2*nc*t**3*u**5 - 16*cf**2*nc
*t**2*u**6 - 24*cf**2*nc*t*u**7 - 8*cf**2*nc*u**8 - 80*cf*m**8*nc**2*t**4 - 576*
cf*m**8*nc**2*t**3*u - 992*cf*m**8*nc**2*t**2*u**2 - 576*cf*m**8*nc**2*t*u**3 - 
80*cf*m**8*nc**2*u**4 + 256*cf*m**8*t**4 + 1024*cf*m**8*t**3*u + 1536*cf*m**8*t
**2*u**2 + 1024*cf*m**8*t*u**3 + 256*cf*m**8*u**4 - 304*cf*m**6*nc**2*t**5 - 480
*cf*m**6*nc**2*t**4*u - 944*cf*m**6*nc**2*t**3*u**2 - 944*cf*m**6*nc**2*t**2*u**
3 - 480*cf*m**6*nc**2*t*u**4 - 304*cf*m**6*nc**2*u**5 + 192*cf*m**6*t**5 + 960*
cf*m**6*t**4*u + 1920*cf*m**6*t**3*u**2 + 1920*cf*m**6*t**2*u**3 + 960*cf*m**6*t
*u**4 + 192*cf*m**6*u**5 - 56*cf*m**4*nc**2*t**6 - 320*cf*m**4*nc**2*t**5*u - 
184*cf*m**4*nc**2*t**4*u**2 - 608*cf*m**4*nc**2*t**3*u**3 - 184*cf*m**4*nc**2*t
**2*u**4 - 320*cf*m**4*nc**2*t*u**5 - 56*cf*m**4*nc**2*u**6 - 16*cf*m**4*t**6 + 
224*cf*m**4*t**5*u + 784*cf*m**4*t**4*u**2 + 1088*cf*m**4*t**3*u**3 + 784*cf*m**
4*t**2*u**4 + 224*cf*m**4*t*u**5 - 16*cf*m**4*u**6 + 18*cf*m**2*nc**2*t**7 - 22*
cf*m**2*nc**2*t**6*u - 26*cf*m**2*nc**2*t**5*u**2 - 114*cf*m**2*nc**2*t**4*u**3 
- 114*cf*m**2*nc**2*t**3*u**4 - 26*cf*m**2*nc**2*t**2*u**5 - 22*cf*m**2*nc**2*t*
u**6 + 18*cf*m**2*nc**2*u**7 - 28*cf*m**2*t**7 - 36*cf*m**2*t**6*u + 84*cf*m**2*
t**5*u**2 + 236*cf*m**2*t**4*u**3 + 236*cf*m**2*t**3*u**4 + 84*cf*m**2*t**2*u**5
 - 36*cf*m**2*t*u**6 - 28*cf*m**2*u**7 + 4*cf*nc**2*t**8 + 6*cf*nc**2*t**7*u + 8
*cf*nc**2*t**6*u**2 - 6*cf*nc**2*t**5*u**3 - 24*cf*nc**2*t**4*u**4 - 6*cf*nc**2*
t**3*u**5 + 8*cf*nc**2*t**2*u**6 + 6*cf*nc**2*t*u**7 + 4*cf*nc**2*u**8 - 4*cf*t
**8 - 12*cf*t**7*u - 8*cf*t**6*u**2 + 12*cf*t**5*u**3 + 24*cf*t**4*u**4 + 12*cf*
t**3*u**5 - 8*cf*t**2*u**6 - 12*cf*t*u**7 - 4*cf*u**8 - 88*m**8*nc**3*t**4 - 224
*m**8*nc**3*t**3*u - 272*m**8*nc**3*t**2*u**2 - 224*m**8*nc**3*t*u**3 - 88*m**8*
nc**3*u**4 + 128*m**8*t**4 + 512*m**8*t**3*u + 768*m**8*t**2*u**2 + 512*m**8*t*u
**3 + 128*m**8*u**4 + 56*m**6*nc**3*t**5 - 240*m**6*nc**3*t**4*u - 488*m**6*nc**
3*t**3*u**2 - 488*m**6*nc**3*t**2*u**3 - 240*m**6*nc**3*t*u**4 + 56*m**6*nc**3*u
**5 + 96*m**6*t**5 + 480*m**6*t**4*u + 960*m**6*t**3*u**2 + 960*m**6*t**2*u**3 +
 480*m**6*t*u**4 + 96*m**6*u**5 + 36*m**4*nc**3*t**6 + 48*m**4*nc**3*t**5*u - 
300*m**4*nc**3*t**4*u**2 - 240*m**4*nc**3*t**3*u**3 - 300*m**4*nc**3*t**2*u**4 +
 48*m**4*nc**3*t*u**5 + 36*m**4*nc**3*u**6 - 8*m**4*t**6 + 112*m**4*t**5*u + 392
*m**4*t**4*u**2 + 544*m**4*t**3*u**3 + 392*m**4*t**2*u**4 + 112*m**4*t*u**5 - 8*
m**4*u**6 + 5*m**2*nc**3*t**7 + 29*m**2*nc**3*t**6*u - 29*m**2*nc**3*t**5*u**2 -
 61*m**2*nc**3*t**4*u**3 - 61*m**2*nc**3*t**3*u**4 - 29*m**2*nc**3*t**2*u**5 + 
29*m**2*nc**3*t*u**6 + 5*m**2*nc**3*u**7 - 14*m**2*t**7 - 18*m**2*t**6*u + 42*m
**2*t**5*u**2 + 118*m**2*t**4*u**3 + 118*m**2*t**3*u**4 + 42*m**2*t**2*u**5 - 18
*m**2*t*u**6 - 14*m**2*u**7 + 3*nc**3*t**7*u - 3*nc**3*t**5*u**3 - 3*nc**3*t**3*
u**5 + 3*nc**3*t*u**7 - 2*t**8 - 6*t**7*u - 4*t**6*u**2 + 6*t**5*u**3 + 12*t**4*
u**4 + 6*t**3*u**5 - 4*t**2*u**6 - 6*t*u**7 - 2*u**8)*(m**2 + t)*(m**2 + u)*(t +
 u)**2*c1(0)*t**2*u**2 + 6*(192*cf**3*m**6*t**3*u + 576*cf**3*m**6*t**2*u**2 + 
576*cf**3*m**6*t*u**3 + 192*cf**3*m**6*u**4 + 64*cf**3*m**4*t**4*u + 448*cf**3*m
**4*t**3*u**2 + 1024*cf**3*m**4*t**2*u**3 + 960*cf**3*m**4*t*u**4 + 320*cf**3*m
**4*u**5 + 80*cf**3*m**2*t**4*u**2 + 368*cf**3*m**2*t**3*u**3 + 624*cf**3*m**2*t
**2*u**4 + 464*cf**3*m**2*t*u**5 + 128*cf**3*m**2*u**6 + 32*cf**3*t**4*u**3 + 96
*cf**3*t**3*u**4 + 112*cf**3*t**2*u**5 + 64*cf**3*t*u**6 + 16*cf**3*u**7 + 128*
cf**2*m**8*nc*t**2*u - 128*cf**2*m**8*nc*u**3 - 200*cf**2*m**6*nc*t**3*u - 248*
cf**2*m**6*nc*t**2*u**2 - 408*cf**2*m**6*nc*t*u**3 - 104*cf**2*m**6*nc*u**4 - 76
*cf**2*m**4*nc*t**4*u - 380*cf**2*m**4*nc*t**3*u**2 - 684*cf**2*m**4*nc*t**2*u**
3 - 724*cf**2*m**4*nc*t*u**4 - 216*cf**2*m**4*nc*u**5 - 80*cf**2*m**2*nc*t**4*u
**2 - 300*cf**2*m**2*nc*t**3*u**3 - 508*cf**2*m**2*nc*t**2*u**4 - 364*cf**2*m**2
*nc*t*u**5 - 108*cf**2*m**2*nc*u**6 - 28*cf**2*nc*t**4*u**3 - 88*cf**2*nc*t**3*u
**4 - 96*cf**2*nc*t**2*u**5 - 52*cf**2*nc*t*u**6 - 16*cf**2*nc*u**7 + 128*cf*m**
10*nc*t**2 + 256*cf*m**10*nc*t*u + 128*cf*m**10*nc*u**2 - 128*cf*m**8*nc**2*t**2
*u + 128*cf*m**8*nc**2*u**3 + 32*cf*m**8*nc*t**3 + 352*cf*m**8*nc*t**2*u + 352*
cf*m**8*nc*t*u**2 + 32*cf*m**8*nc*u**3 + 56*cf*m**6*nc**2*t**3*u - 184*cf*m**6*
nc**2*t**2*u**2 - 24*cf*m**6*nc**2*t*u**3 - 40*cf*m**6*nc**2*u**4 + 64*cf*m**6*
nc*t**3*u + 256*cf*m**6*nc*t**2*u**2 + 64*cf*m**6*nc*t*u**3 + 72*cf*m**6*t**3*u 
+ 216*cf*m**6*t**2*u**2 + 216*cf*m**6*t*u**3 + 72*cf*m**6*u**4 + 28*cf*m**4*nc**
2*t**4*u + 44*cf*m**4*nc**2*t**3*u**2 - 84*cf*m**4*nc**2*t**2*u**3 + 4*cf*m**4*
nc**2*t*u**4 - 24*cf*m**4*nc**2*u**5 + 32*cf*m**4*nc*t**3*u**2 + 32*cf*m**4*nc*t
**2*u**3 + 16*cf*m**4*t**4*u + 152*cf*m**4*t**3*u**2 + 400*cf*m**4*t**2*u**3 + 
408*cf*m**4*t*u**4 + 144*cf*m**4*u**5 + 20*cf*m**2*nc**2*t**4*u**2 + 24*cf*m**2*
nc**2*t**3*u**3 + 40*cf*m**2*nc**2*t**2*u**4 + 16*cf*m**2*nc**2*t*u**5 + 12*cf*m
**2*nc**2*u**6 + 20*cf*m**2*t**4*u**2 + 124*cf*m**2*t**3*u**3 + 252*cf*m**2*t**2
*u**4 + 212*cf*m**2*t*u**5 + 64*cf*m**2*u**6 + 4*cf*nc**2*t**4*u**3 + 16*cf*nc**
2*t**3*u**4 + 12*cf*nc**2*t**2*u**5 + 4*cf*nc**2*t*u**6 + 4*cf*nc**2*u**7 + 8*cf
*t**4*u**3 + 32*cf*t**3*u**4 + 48*cf*t**2*u**5 + 32*cf*t*u**6 + 8*cf*u**7 - 64*m
**10*nc**2*t**2 - 128*m**10*nc**2*t*u - 64*m**10*nc**2*u**2 + 32*m**8*nc**3*t**2
*u - 32*m**8*nc**3*u**3 - 16*m**8*nc**2*t**3 - 176*m**8*nc**2*t**2*u - 176*m**8*
nc**2*t*u**2 - 16*m**8*nc**2*u**3 - 2*m**6*nc**3*t**3*u + 82*m**6*nc**3*t**2*u**
2 + 42*m**6*nc**3*t*u**3 + 22*m**6*nc**3*u**4 - 32*m**6*nc**2*t**3*u - 128*m**6*
nc**2*t**2*u**2 - 32*m**6*nc**2*t*u**3 - 36*m**6*nc*t**3*u - 108*m**6*nc*t**2*u
**2 - 108*m**6*nc*t*u**3 - 36*m**6*nc*u**4 + 12*m**6*t**3*u + 36*m**6*t**2*u**2 
+ 36*m**6*t*u**3 + 12*m**6*u**4 - 3*m**4*nc**3*t**4*u + 17*m**4*nc**3*t**3*u**2 
+ 85*m**4*nc**3*t**2*u**3 + 59*m**4*nc**3*t*u**4 + 26*m**4*nc**3*u**5 - 16*m**4*
nc**2*t**3*u**2 - 16*m**4*nc**2*t**2*u**3 - 8*m**4*nc*t**4*u - 76*m**4*nc*t**3*u
**2 - 200*m**4*nc*t**2*u**3 - 204*m**4*nc*t*u**4 - 72*m**4*nc*u**5 + 20*m**4*t**
3*u**2 + 72*m**4*t**2*u**3 + 84*m**4*t*u**4 + 32*m**4*u**5 + 17*m**2*nc**3*t**3*
u**3 + 29*m**2*nc**3*t**2*u**4 + 25*m**2*nc**3*t*u**5 + 5*m**2*nc**3*u**6 - 10*m
**2*nc*t**4*u**2 - 62*m**2*nc*t**3*u**3 - 126*m**2*nc*t**2*u**4 - 106*m**2*nc*t*
u**5 - 32*m**2*nc*u**6 + 16*m**2*t**3*u**3 + 48*m**2*t**2*u**4 + 48*m**2*t*u**5 
+ 16*m**2*u**6 + nc**3*t**4*u**3 + 2*nc**3*t**3*u**4 + 4*nc**3*t**2*u**5 + 3*nc
**3*t*u**6 - 4*nc*t**4*u**3 - 16*nc*t**3*u**4 - 24*nc*t**2*u**5 - 16*nc*t*u**6 -
 4*nc*u**7 + 4*t**3*u**4 + 10*t**2*u**5 + 8*t*u**6 + 2*u**7)*(4*m**2 + t + u)*(m
**2 + t)*(m**2 + u)*(t + u)**2*c2u(0)*t**2*u**2 + 6*(192*cf**3*m**6*t**4 + 576*
cf**3*m**6*t**3*u + 576*cf**3*m**6*t**2*u**2 + 192*cf**3*m**6*t*u**3 + 320*cf**3
*m**4*t**5 + 960*cf**3*m**4*t**4*u + 1024*cf**3*m**4*t**3*u**2 + 448*cf**3*m**4*
t**2*u**3 + 64*cf**3*m**4*t*u**4 + 128*cf**3*m**2*t**6 + 464*cf**3*m**2*t**5*u +
 624*cf**3*m**2*t**4*u**2 + 368*cf**3*m**2*t**3*u**3 + 80*cf**3*m**2*t**2*u**4 +
 16*cf**3*t**7 + 64*cf**3*t**6*u + 112*cf**3*t**5*u**2 + 96*cf**3*t**4*u**3 + 32
*cf**3*t**3*u**4 - 128*cf**2*m**8*nc*t**3 + 128*cf**2*m**8*nc*t*u**2 - 104*cf**2
*m**6*nc*t**4 - 408*cf**2*m**6*nc*t**3*u - 248*cf**2*m**6*nc*t**2*u**2 - 200*cf
**2*m**6*nc*t*u**3 - 216*cf**2*m**4*nc*t**5 - 724*cf**2*m**4*nc*t**4*u - 684*cf
**2*m**4*nc*t**3*u**2 - 380*cf**2*m**4*nc*t**2*u**3 - 76*cf**2*m**4*nc*t*u**4 - 
108*cf**2*m**2*nc*t**6 - 364*cf**2*m**2*nc*t**5*u - 508*cf**2*m**2*nc*t**4*u**2 
- 300*cf**2*m**2*nc*t**3*u**3 - 80*cf**2*m**2*nc*t**2*u**4 - 16*cf**2*nc*t**7 - 
52*cf**2*nc*t**6*u - 96*cf**2*nc*t**5*u**2 - 88*cf**2*nc*t**4*u**3 - 28*cf**2*nc
*t**3*u**4 + 128*cf*m**10*nc*t**2 + 256*cf*m**10*nc*t*u + 128*cf*m**10*nc*u**2 +
 128*cf*m**8*nc**2*t**3 - 128*cf*m**8*nc**2*t*u**2 + 32*cf*m**8*nc*t**3 + 352*cf
*m**8*nc*t**2*u + 352*cf*m**8*nc*t*u**2 + 32*cf*m**8*nc*u**3 - 40*cf*m**6*nc**2*
t**4 - 24*cf*m**6*nc**2*t**3*u - 184*cf*m**6*nc**2*t**2*u**2 + 56*cf*m**6*nc**2*
t*u**3 + 64*cf*m**6*nc*t**3*u + 256*cf*m**6*nc*t**2*u**2 + 64*cf*m**6*nc*t*u**3 
+ 72*cf*m**6*t**4 + 216*cf*m**6*t**3*u + 216*cf*m**6*t**2*u**2 + 72*cf*m**6*t*u
**3 - 24*cf*m**4*nc**2*t**5 + 4*cf*m**4*nc**2*t**4*u - 84*cf*m**4*nc**2*t**3*u**
2 + 44*cf*m**4*nc**2*t**2*u**3 + 28*cf*m**4*nc**2*t*u**4 + 32*cf*m**4*nc*t**3*u
**2 + 32*cf*m**4*nc*t**2*u**3 + 144*cf*m**4*t**5 + 408*cf*m**4*t**4*u + 400*cf*m
**4*t**3*u**2 + 152*cf*m**4*t**2*u**3 + 16*cf*m**4*t*u**4 + 12*cf*m**2*nc**2*t**
6 + 16*cf*m**2*nc**2*t**5*u + 40*cf*m**2*nc**2*t**4*u**2 + 24*cf*m**2*nc**2*t**3
*u**3 + 20*cf*m**2*nc**2*t**2*u**4 + 64*cf*m**2*t**6 + 212*cf*m**2*t**5*u + 252*
cf*m**2*t**4*u**2 + 124*cf*m**2*t**3*u**3 + 20*cf*m**2*t**2*u**4 + 4*cf*nc**2*t
**7 + 4*cf*nc**2*t**6*u + 12*cf*nc**2*t**5*u**2 + 16*cf*nc**2*t**4*u**3 + 4*cf*
nc**2*t**3*u**4 + 8*cf*t**7 + 32*cf*t**6*u + 48*cf*t**5*u**2 + 32*cf*t**4*u**3 +
 8*cf*t**3*u**4 - 64*m**10*nc**2*t**2 - 128*m**10*nc**2*t*u - 64*m**10*nc**2*u**
2 - 32*m**8*nc**3*t**3 + 32*m**8*nc**3*t*u**2 - 16*m**8*nc**2*t**3 - 176*m**8*nc
**2*t**2*u - 176*m**8*nc**2*t*u**2 - 16*m**8*nc**2*u**3 + 22*m**6*nc**3*t**4 + 
42*m**6*nc**3*t**3*u + 82*m**6*nc**3*t**2*u**2 - 2*m**6*nc**3*t*u**3 - 32*m**6*
nc**2*t**3*u - 128*m**6*nc**2*t**2*u**2 - 32*m**6*nc**2*t*u**3 - 36*m**6*nc*t**4
 - 108*m**6*nc*t**3*u - 108*m**6*nc*t**2*u**2 - 36*m**6*nc*t*u**3 + 12*m**6*t**4
 + 36*m**6*t**3*u + 36*m**6*t**2*u**2 + 12*m**6*t*u**3 + 26*m**4*nc**3*t**5 + 59
*m**4*nc**3*t**4*u + 85*m**4*nc**3*t**3*u**2 + 17*m**4*nc**3*t**2*u**3 - 3*m**4*
nc**3*t*u**4 - 16*m**4*nc**2*t**3*u**2 - 16*m**4*nc**2*t**2*u**3 - 72*m**4*nc*t
**5 - 204*m**4*nc*t**4*u - 200*m**4*nc*t**3*u**2 - 76*m**4*nc*t**2*u**3 - 8*m**4
*nc*t*u**4 + 32*m**4*t**5 + 84*m**4*t**4*u + 72*m**4*t**3*u**2 + 20*m**4*t**2*u
**3 + 5*m**2*nc**3*t**6 + 25*m**2*nc**3*t**5*u + 29*m**2*nc**3*t**4*u**2 + 17*m
**2*nc**3*t**3*u**3 - 32*m**2*nc*t**6 - 106*m**2*nc*t**5*u - 126*m**2*nc*t**4*u
**2 - 62*m**2*nc*t**3*u**3 - 10*m**2*nc*t**2*u**4 + 16*m**2*t**6 + 48*m**2*t**5*
u + 48*m**2*t**4*u**2 + 16*m**2*t**3*u**3 + 3*nc**3*t**6*u + 4*nc**3*t**5*u**2 +
 2*nc**3*t**4*u**3 + nc**3*t**3*u**4 - 4*nc*t**7 - 16*nc*t**6*u - 24*nc*t**5*u**
2 - 16*nc*t**4*u**3 - 4*nc*t**3*u**4 + 2*t**7 + 8*t**6*u + 10*t**5*u**2 + 4*t**4
*u**3)*(4*m**2 + t + u)*(m**2 + t)*(m**2 + u)*(t + u)**2*c2(0)*t**2*u**2 - 3*(
384*cf**3*m**6*t**5 + 1920*cf**3*m**6*t**4*u + 3840*cf**3*m**6*t**3*u**2 + 3840*
cf**3*m**6*t**2*u**3 + 1920*cf**3*m**6*t*u**4 + 384*cf**3*m**6*u**5 + 480*cf**3*
m**4*t**6 + 2112*cf**3*m**4*t**5*u + 4128*cf**3*m**4*t**4*u**2 + 4992*cf**3*m**4
*t**3*u**3 + 4128*cf**3*m**4*t**2*u**4 + 2112*cf**3*m**4*t*u**5 + 480*cf**3*m**4
*u**6 + 160*cf**3*m**2*t**7 + 800*cf**3*m**2*t**6*u + 1632*cf**3*m**2*t**5*u**2 
+ 2016*cf**3*m**2*t**4*u**3 + 2016*cf**3*m**2*t**3*u**4 + 1632*cf**3*m**2*t**2*u
**5 + 800*cf**3*m**2*t*u**6 + 160*cf**3*m**2*u**7 + 16*cf**3*t**8 + 96*cf**3*t**
7*u + 224*cf**3*t**6*u**2 + 288*cf**3*t**5*u**3 + 288*cf**3*t**4*u**4 + 288*cf**
3*t**3*u**5 + 224*cf**3*t**2*u**6 + 96*cf**3*t*u**7 + 16*cf**3*u**8 + 256*cf**2*
m**8*nc*t**4 + 2560*cf**2*m**8*nc*t**3*u + 4608*cf**2*m**8*nc*t**2*u**2 + 2560*
cf**2*m**8*nc*t*u**3 + 256*cf**2*m**8*nc*u**4 + 448*cf**2*m**6*nc*t**4*u + 3392*
cf**2*m**6*nc*t**3*u**2 + 3392*cf**2*m**6*nc*t**2*u**3 + 448*cf**2*m**6*nc*t*u**
4 - 324*cf**2*m**4*nc*t**6 - 1208*cf**2*m**4*nc*t**5*u - 764*cf**2*m**4*nc*t**4*
u**2 + 752*cf**2*m**4*nc*t**3*u**3 - 764*cf**2*m**4*nc*t**2*u**4 - 1208*cf**2*m
**4*nc*t*u**5 - 324*cf**2*m**4*nc*u**6 - 140*cf**2*m**2*nc*t**7 - 636*cf**2*m**2
*nc*t**6*u - 1028*cf**2*m**2*nc*t**5*u**2 - 436*cf**2*m**2*nc*t**4*u**3 - 436*cf
**2*m**2*nc*t**3*u**4 - 1028*cf**2*m**2*nc*t**2*u**5 - 636*cf**2*m**2*nc*t*u**6 
- 140*cf**2*m**2*nc*u**7 - 16*cf**2*nc*t**8 - 84*cf**2*nc*t**7*u - 188*cf**2*nc*
t**6*u**2 - 156*cf**2*nc*t**5*u**3 - 72*cf**2*nc*t**4*u**4 - 156*cf**2*nc*t**3*u
**5 - 188*cf**2*nc*t**2*u**6 - 84*cf**2*nc*t*u**7 - 16*cf**2*nc*u**8 + 256*cf*m
**10*nc*t**3 + 768*cf*m**10*nc*t**2*u + 768*cf*m**10*nc*t*u**2 + 256*cf*m**10*nc
*u**3 - 256*cf*m**8*nc**2*t**4 - 2560*cf*m**8*nc**2*t**3*u - 4608*cf*m**8*nc**2*
t**2*u**2 - 2560*cf*m**8*nc**2*t*u**3 - 256*cf*m**8*nc**2*u**4 + 64*cf*m**8*nc*t
**4 + 768*cf*m**8*nc*t**3*u + 1408*cf*m**8*nc*t**2*u**2 + 768*cf*m**8*nc*t*u**3 
+ 64*cf*m**8*nc*u**4 - 288*cf*m**6*nc**2*t**5 - 1888*cf*m**6*nc**2*t**4*u - 6272
*cf*m**6*nc**2*t**3*u**2 - 6272*cf*m**6*nc**2*t**2*u**3 - 1888*cf*m**6*nc**2*t*u
**4 - 288*cf*m**6*nc**2*u**5 + 128*cf*m**6*nc*t**4*u + 640*cf*m**6*nc*t**3*u**2 
+ 640*cf*m**6*nc*t**2*u**3 + 128*cf*m**6*nc*t*u**4 + 192*cf*m**6*t**5 + 960*cf*m
**6*t**4*u + 1920*cf*m**6*t**3*u**2 + 1920*cf*m**6*t**2*u**3 + 960*cf*m**6*t*u**
4 + 192*cf*m**6*u**5 - 36*cf*m**4*nc**2*t**6 - 376*cf*m**4*nc**2*t**5*u - 2332*
cf*m**4*nc**2*t**4*u**2 - 4496*cf*m**4*nc**2*t**3*u**3 - 2332*cf*m**4*nc**2*t**2
*u**4 - 376*cf*m**4*nc**2*t*u**5 - 36*cf*m**4*nc**2*u**6 + 64*cf*m**4*nc*t**4*u
**2 + 128*cf*m**4*nc*t**3*u**3 + 64*cf*m**4*nc*t**2*u**4 + 240*cf*m**4*t**6 + 
1056*cf*m**4*t**5*u + 2064*cf*m**4*t**4*u**2 + 2496*cf*m**4*t**3*u**3 + 2064*cf*
m**4*t**2*u**4 + 1056*cf*m**4*t*u**5 + 240*cf*m**4*u**6 + 20*cf*m**2*nc**2*t**7 
+ 36*cf*m**2*nc**2*t**6*u - 196*cf*m**2*nc**2*t**5*u**2 - 1076*cf*m**2*nc**2*t**
4*u**3 - 1076*cf*m**2*nc**2*t**3*u**4 - 196*cf*m**2*nc**2*t**2*u**5 + 36*cf*m**2
*nc**2*t*u**6 + 20*cf*m**2*nc**2*u**7 + 80*cf*m**2*t**7 + 400*cf*m**2*t**6*u + 
816*cf*m**2*t**5*u**2 + 1008*cf*m**2*t**4*u**3 + 1008*cf*m**2*t**3*u**4 + 816*cf
*m**2*t**2*u**5 + 400*cf*m**2*t*u**6 + 80*cf*m**2*u**7 + 4*cf*nc**2*t**8 + 12*cf
*nc**2*t**7*u + 20*cf*nc**2*t**6*u**2 - 60*cf*nc**2*t**5*u**3 - 144*cf*nc**2*t**
4*u**4 - 60*cf*nc**2*t**3*u**5 + 20*cf*nc**2*t**2*u**6 + 12*cf*nc**2*t*u**7 + 4*
cf*nc**2*u**8 + 8*cf*t**8 + 48*cf*t**7*u + 112*cf*t**6*u**2 + 144*cf*t**5*u**3 +
 144*cf*t**4*u**4 + 144*cf*t**3*u**5 + 112*cf*t**2*u**6 + 48*cf*t*u**7 + 8*cf*u
**8 - 128*m**10*nc**2*t**3 - 384*m**10*nc**2*t**2*u - 384*m**10*nc**2*t*u**2 - 
128*m**10*nc**2*u**3 + 64*m**8*nc**3*t**4 + 640*m**8*nc**3*t**3*u + 1152*m**8*nc
**3*t**2*u**2 + 640*m**8*nc**3*t*u**3 + 64*m**8*nc**3*u**4 - 32*m**8*nc**2*t**4 
- 384*m**8*nc**2*t**3*u - 704*m**8*nc**2*t**2*u**2 - 384*m**8*nc**2*t*u**3 - 32*
m**8*nc**2*u**4 + 96*m**6*nc**3*t**5 + 592*m**6*nc**3*t**4*u + 1808*m**6*nc**3*t
**3*u**2 + 1808*m**6*nc**3*t**2*u**3 + 592*m**6*nc**3*t*u**4 + 96*m**6*nc**3*u**
5 - 64*m**6*nc**2*t**4*u - 320*m**6*nc**2*t**3*u**2 - 320*m**6*nc**2*t**2*u**3 -
 64*m**6*nc**2*t*u**4 - 96*m**6*nc*t**5 - 480*m**6*nc*t**4*u - 960*m**6*nc*t**3*
u**2 - 960*m**6*nc*t**2*u**3 - 480*m**6*nc*t*u**4 - 96*m**6*nc*u**5 + 48*m**6*t
**5 + 240*m**6*t**4*u + 480*m**6*t**3*u**2 + 480*m**6*t**2*u**3 + 240*m**6*t*u**
4 + 48*m**6*u**5 + 39*m**4*nc**3*t**6 + 226*m**4*nc**3*t**5*u + 841*m**4*nc**3*t
**4*u**2 + 1436*m**4*nc**3*t**3*u**3 + 841*m**4*nc**3*t**2*u**4 + 226*m**4*nc**3
*t*u**5 + 39*m**4*nc**3*u**6 - 32*m**4*nc**2*t**4*u**2 - 64*m**4*nc**2*t**3*u**3
 - 32*m**4*nc**2*t**2*u**4 - 120*m**4*nc*t**6 - 528*m**4*nc*t**5*u - 1032*m**4*
nc*t**4*u**2 - 1248*m**4*nc*t**3*u**3 - 1032*m**4*nc*t**2*u**4 - 528*m**4*nc*t*u
**5 - 120*m**4*nc*u**6 + 60*m**4*t**6 + 264*m**4*t**5*u + 516*m**4*t**4*u**2 + 
624*m**4*t**3*u**3 + 516*m**4*t**2*u**4 + 264*m**4*t*u**5 + 60*m**4*u**6 + 5*m**
2*nc**3*t**7 + 41*m**2*nc**3*t**6*u + 151*m**2*nc**3*t**5*u**2 + 395*m**2*nc**3*
t**4*u**3 + 395*m**2*nc**3*t**3*u**4 + 151*m**2*nc**3*t**2*u**5 + 41*m**2*nc**3*
t*u**6 + 5*m**2*nc**3*u**7 - 40*m**2*nc*t**7 - 200*m**2*nc*t**6*u - 408*m**2*nc*
t**5*u**2 - 504*m**2*nc*t**4*u**3 - 504*m**2*nc*t**3*u**4 - 408*m**2*nc*t**2*u**
5 - 200*m**2*nc*t*u**6 - 40*m**2*nc*u**7 + 20*m**2*t**7 + 100*m**2*t**6*u + 204*
m**2*t**5*u**2 + 252*m**2*t**4*u**3 + 252*m**2*t**3*u**4 + 204*m**2*t**2*u**5 + 
100*m**2*t*u**6 + 20*m**2*u**7 + 3*nc**3*t**7*u + 9*nc**3*t**6*u**2 + 33*nc**3*t
**5*u**3 + 54*nc**3*t**4*u**4 + 33*nc**3*t**3*u**5 + 9*nc**3*t**2*u**6 + 3*nc**3
*t*u**7 - 4*nc*t**8 - 24*nc*t**7*u - 56*nc*t**6*u**2 - 72*nc*t**5*u**3 - 72*nc*t
**4*u**4 - 72*nc*t**3*u**5 - 56*nc*t**2*u**6 - 24*nc*t*u**7 - 4*nc*u**8 + 2*t**8
 + 12*t**7*u + 28*t**6*u**2 + 36*t**5*u**3 + 36*t**4*u**4 + 36*t**3*u**5 + 28*t
**2*u**6 + 12*t*u**7 + 2*u**8)*(4*m**2 + t + u)*(m**2 + t)*(m**2 + u)*(t + u)*c6
(0)*t**2*u**2 + 3*(128*cf**3*m**8*t**5 + 640*cf**3*m**8*t**4*u + 1280*cf**3*m**8
*t**3*u**2 + 1280*cf**3*m**8*t**2*u**3 + 640*cf**3*m**8*t*u**4 + 128*cf**3*m**8*
u**5 + 64*cf**3*m**6*t**6 + 576*cf**3*m**6*t**5*u + 2304*cf**3*m**6*t**4*u**2 + 
4736*cf**3*m**6*t**3*u**3 + 5184*cf**3*m**6*t**2*u**4 + 2880*cf**3*m**6*t*u**5 +
 640*cf**3*m**6*u**6 + 128*cf**3*m**4*t**6*u + 992*cf**3*m**4*t**5*u**2 + 3232*
cf**3*m**4*t**4*u**3 + 5568*cf**3*m**4*t**3*u**4 + 5312*cf**3*m**4*t**2*u**5 + 
2656*cf**3*m**4*t*u**6 + 544*cf**3*m**4*u**7 + 112*cf**3*m**2*t**6*u**2 + 688*cf
**3*m**2*t**5*u**3 + 1792*cf**3*m**2*t**4*u**4 + 2528*cf**3*m**2*t**3*u**5 + 
2032*cf**3*m**2*t**2*u**6 + 880*cf**3*m**2*t*u**7 + 160*cf**3*m**2*u**8 + 32*cf
**3*t**6*u**3 + 160*cf**3*t**5*u**4 + 336*cf**3*t**4*u**5 + 384*cf**3*t**3*u**6 
+ 256*cf**3*t**2*u**7 + 96*cf**3*t*u**8 + 16*cf**3*u**9 + 128*cf**2*m**10*nc*t**
4 + 256*cf**2*m**10*nc*t**3*u - 256*cf**2*m**10*nc*t*u**3 - 128*cf**2*m**10*nc*u
**4 - 48*cf**2*m**8*nc*t**5 + 112*cf**2*m**8*nc*t**4*u + 416*cf**2*m**8*nc*t**3*
u**2 + 96*cf**2*m**8*nc*t**2*u**3 - 368*cf**2*m**8*nc*t*u**4 - 208*cf**2*m**8*nc
*u**5 - 56*cf**2*m**6*nc*t**6 - 248*cf**2*m**6*nc*t**5*u - 880*cf**2*m**6*nc*t**
4*u**2 - 2224*cf**2*m**6*nc*t**3*u**3 - 3160*cf**2*m**6*nc*t**2*u**4 - 2008*cf**
2*m**6*nc*t*u**5 - 384*cf**2*m**6*nc*u**6 - 92*cf**2*m**4*nc*t**6*u - 652*cf**2*
m**4*nc*t**5*u**2 - 2232*cf**2*m**4*nc*t**4*u**3 - 4072*cf**2*m**4*nc*t**3*u**4 
- 3996*cf**2*m**4*nc*t**2*u**5 - 1996*cf**2*m**4*nc*t*u**6 - 400*cf**2*m**4*nc*u
**7 - 88*cf**2*m**2*nc*t**6*u**2 - 564*cf**2*m**2*nc*t**5*u**3 - 1492*cf**2*m**2
*nc*t**4*u**4 - 2080*cf**2*m**2*nc*t**3*u**5 - 1640*cf**2*m**2*nc*t**2*u**6 - 
716*cf**2*m**2*nc*t*u**7 - 140*cf**2*m**2*nc*u**8 - 28*cf**2*nc*t**6*u**3 - 144*
cf**2*nc*t**5*u**4 - 300*cf**2*nc*t**4*u**5 - 332*cf**2*nc*t**3*u**6 - 216*cf**2
*nc*t**2*u**7 - 84*cf**2*nc*t*u**8 - 16*cf**2*nc*u**9 + 256*cf*m**12*nc*t**3 + 
256*cf*m**12*nc*t**2*u - 256*cf*m**12*nc*t*u**2 - 256*cf*m**12*nc*u**3 - 128*cf*
m**10*nc**2*t**4 - 256*cf*m**10*nc**2*t**3*u + 256*cf*m**10*nc**2*t*u**3 + 128*
cf*m**10*nc**2*u**4 + 192*cf*m**10*nc*t**4 + 1024*cf*m**10*nc*t**3*u + 384*cf*m
**10*nc*t**2*u**2 - 512*cf*m**10*nc*t*u**3 - 64*cf*m**10*nc*u**4 - 48*cf*m**8*nc
**2*t**5 - 592*cf*m**8*nc**2*t**4*u - 1376*cf*m**8*nc**2*t**3*u**2 - 1056*cf*m**
8*nc**2*t**2*u**3 - 112*cf*m**8*nc**2*t*u**4 + 112*cf*m**8*nc**2*u**5 + 32*cf*m
**8*nc*t**5 + 512*cf*m**8*nc*t**4*u + 1088*cf*m**8*nc*t**3*u**2 - 96*cf*m**8*nc*
t*u**4 + 64*cf*m**8*t**5 + 320*cf*m**8*t**4*u + 640*cf*m**8*t**3*u**2 + 640*cf*m
**8*t**2*u**3 + 320*cf*m**8*t*u**4 + 64*cf*m**8*u**5 + 8*cf*m**6*nc**2*t**6 - 
184*cf*m**6*nc**2*t**5*u - 848*cf*m**6*nc**2*t**4*u**2 - 1328*cf*m**6*nc**2*t**3
*u**3 - 728*cf*m**6*nc**2*t**2*u**4 - 152*cf*m**6*nc**2*t*u**5 - 96*cf*m**6*nc**
2*u**6 + 64*cf*m**6*nc*t**5*u + 384*cf*m**6*nc*t**4*u**2 + 320*cf*m**6*nc*t**3*u
**3 + 32*cf*m**6*t**6 + 288*cf*m**6*t**5*u + 1152*cf*m**6*t**4*u**2 + 2368*cf*m
**6*t**3*u**3 + 2592*cf*m**6*t**2*u**4 + 1440*cf*m**6*t*u**5 + 320*cf*m**6*u**6 
- 4*cf*m**4*nc**2*t**6*u - 92*cf*m**4*nc**2*t**5*u**2 - 192*cf*m**4*nc**2*t**4*u
**3 - 104*cf*m**4*nc**2*t**3*u**4 + 12*cf*m**4*nc**2*t**2*u**5 + 4*cf*m**4*nc**2
*t*u**6 - 8*cf*m**4*nc**2*u**7 + 32*cf*m**4*nc*t**5*u**2 + 64*cf*m**4*nc*t**4*u
**3 + 32*cf*m**4*nc*t**3*u**4 + 64*cf*m**4*t**6*u + 496*cf*m**4*t**5*u**2 + 1616
*cf*m**4*t**4*u**3 + 2784*cf*m**4*t**3*u**4 + 2656*cf*m**4*t**2*u**5 + 1328*cf*m
**4*t*u**6 + 272*cf*m**4*u**7 + 4*cf*m**2*nc**2*t**6*u**2 + 48*cf*m**2*nc**2*t**
5*u**3 + 148*cf*m**2*nc**2*t**4*u**4 + 184*cf*m**2*nc**2*t**3*u**5 + 116*cf*m**2
*nc**2*t**2*u**6 + 56*cf*m**2*nc**2*t*u**7 + 20*cf*m**2*nc**2*u**8 + 56*cf*m**2*
t**6*u**2 + 344*cf*m**2*t**5*u**3 + 896*cf*m**2*t**4*u**4 + 1264*cf*m**2*t**3*u
**5 + 1016*cf*m**2*t**2*u**6 + 440*cf*m**2*t*u**7 + 80*cf*m**2*u**8 + 4*cf*nc**2
*t**6*u**3 + 24*cf*nc**2*t**5*u**4 + 48*cf*nc**2*t**4*u**5 + 44*cf*nc**2*t**3*u
**6 + 24*cf*nc**2*t**2*u**7 + 12*cf*nc**2*t*u**8 + 4*cf*nc**2*u**9 + 16*cf*t**6*
u**3 + 80*cf*t**5*u**4 + 168*cf*t**4*u**5 + 192*cf*t**3*u**6 + 128*cf*t**2*u**7 
+ 48*cf*t*u**8 + 8*cf*u**9 - 128*m**12*nc**2*t**3 - 128*m**12*nc**2*t**2*u + 128
*m**12*nc**2*t*u**2 + 128*m**12*nc**2*u**3 + 32*m**10*nc**3*t**4 + 64*m**10*nc**
3*t**3*u - 64*m**10*nc**3*t*u**3 - 32*m**10*nc**3*u**4 - 96*m**10*nc**2*t**4 - 
512*m**10*nc**2*t**3*u - 192*m**10*nc**2*t**2*u**2 + 256*m**10*nc**2*t*u**3 + 32
*m**10*nc**2*u**4 + 20*m**8*nc**3*t**5 + 188*m**8*nc**3*t**4*u + 424*m**8*nc**3*
t**3*u**2 + 344*m**8*nc**3*t**2*u**3 + 68*m**8*nc**3*t*u**4 - 20*m**8*nc**3*u**5
 - 16*m**8*nc**2*t**5 - 256*m**8*nc**2*t**4*u - 544*m**8*nc**2*t**3*u**2 + 48*m
**8*nc**2*t*u**4 - 32*m**8*nc*t**5 - 160*m**8*nc*t**4*u - 320*m**8*nc*t**3*u**2 
- 320*m**8*nc*t**2*u**3 - 160*m**8*nc*t*u**4 - 32*m**8*nc*u**5 + 16*m**8*t**5 + 
80*m**8*t**4*u + 160*m**8*t**3*u**2 + 160*m**8*t**2*u**3 + 80*m**8*t*u**4 + 16*m
**8*u**5 + 2*m**6*nc**3*t**6 + 82*m**6*nc**3*t**5*u + 356*m**6*nc**3*t**4*u**2 +
 628*m**6*nc**3*t**3*u**3 + 506*m**6*nc**3*t**2*u**4 + 218*m**6*nc**3*t*u**5 + 
64*m**6*nc**3*u**6 - 32*m**6*nc**2*t**5*u - 192*m**6*nc**2*t**4*u**2 - 160*m**6*
nc**2*t**3*u**3 - 16*m**6*nc*t**6 - 144*m**6*nc*t**5*u - 576*m**6*nc*t**4*u**2 -
 1184*m**6*nc*t**3*u**3 - 1296*m**6*nc*t**2*u**4 - 720*m**6*nc*t*u**5 - 160*m**6
*nc*u**6 + 8*m**6*t**6 + 72*m**6*t**5*u + 288*m**6*t**4*u**2 + 592*m**6*t**3*u**
3 + 648*m**6*t**2*u**4 + 360*m**6*t*u**5 + 80*m**6*u**6 + 9*m**4*nc**3*t**6*u + 
85*m**4*nc**3*t**5*u**2 + 250*m**4*nc**3*t**4*u**3 + 374*m**4*nc**3*t**3*u**4 + 
329*m**4*nc**3*t**2*u**5 + 165*m**4*nc**3*t*u**6 + 36*m**4*nc**3*u**7 - 16*m**4*
nc**2*t**5*u**2 - 32*m**4*nc**2*t**4*u**3 - 16*m**4*nc**2*t**3*u**4 - 32*m**4*nc
*t**6*u - 248*m**4*nc*t**5*u**2 - 808*m**4*nc*t**4*u**3 - 1392*m**4*nc*t**3*u**4
 - 1328*m**4*nc*t**2*u**5 - 664*m**4*nc*t*u**6 - 136*m**4*nc*u**7 + 16*m**4*t**6
*u + 124*m**4*t**5*u**2 + 404*m**4*t**4*u**3 + 696*m**4*t**3*u**4 + 664*m**4*t**
2*u**5 + 332*m**4*t*u**6 + 68*m**4*u**7 + 6*m**2*nc**3*t**6*u**2 + 31*m**2*nc**3
*t**5*u**3 + 75*m**2*nc**3*t**4*u**4 + 112*m**2*nc**3*t**3*u**5 + 98*m**2*nc**3*
t**2*u**6 + 41*m**2*nc**3*t*u**7 + 5*m**2*nc**3*u**8 - 28*m**2*nc*t**6*u**2 - 
172*m**2*nc*t**5*u**3 - 448*m**2*nc*t**4*u**4 - 632*m**2*nc*t**3*u**5 - 508*m**2
*nc*t**2*u**6 - 220*m**2*nc*t*u**7 - 40*m**2*nc*u**8 + 14*m**2*t**6*u**2 + 86*m
**2*t**5*u**3 + 224*m**2*t**4*u**4 + 316*m**2*t**3*u**5 + 254*m**2*t**2*u**6 + 
110*m**2*t*u**7 + 20*m**2*u**8 + nc**3*t**6*u**3 + 4*nc**3*t**5*u**4 + 9*nc**3*t
**4*u**5 + 13*nc**3*t**3*u**6 + 10*nc**3*t**2*u**7 + 3*nc**3*t*u**8 - 8*nc*t**6*
u**3 - 40*nc*t**5*u**4 - 84*nc*t**4*u**5 - 96*nc*t**3*u**6 - 64*nc*t**2*u**7 - 
24*nc*t*u**8 - 4*nc*u**9 + 4*t**6*u**3 + 20*t**5*u**4 + 42*t**4*u**5 + 48*t**3*u
**6 + 32*t**2*u**7 + 12*t*u**8 + 2*u**9)*(4*m**2 + t + u)*(m**2 + t)*(m**2 + u)*
(t + u)*d1u(0)*t**2*u**2 + 3*(128*cf**3*m**8*t**5 + 640*cf**3*m**8*t**4*u + 1280
*cf**3*m**8*t**3*u**2 + 1280*cf**3*m**8*t**2*u**3 + 640*cf**3*m**8*t*u**4 + 128*
cf**3*m**8*u**5 + 640*cf**3*m**6*t**6 + 2880*cf**3*m**6*t**5*u + 5184*cf**3*m**6
*t**4*u**2 + 4736*cf**3*m**6*t**3*u**3 + 2304*cf**3*m**6*t**2*u**4 + 576*cf**3*m
**6*t*u**5 + 64*cf**3*m**6*u**6 + 544*cf**3*m**4*t**7 + 2656*cf**3*m**4*t**6*u +
 5312*cf**3*m**4*t**5*u**2 + 5568*cf**3*m**4*t**4*u**3 + 3232*cf**3*m**4*t**3*u
**4 + 992*cf**3*m**4*t**2*u**5 + 128*cf**3*m**4*t*u**6 + 160*cf**3*m**2*t**8 + 
880*cf**3*m**2*t**7*u + 2032*cf**3*m**2*t**6*u**2 + 2528*cf**3*m**2*t**5*u**3 + 
1792*cf**3*m**2*t**4*u**4 + 688*cf**3*m**2*t**3*u**5 + 112*cf**3*m**2*t**2*u**6 
+ 16*cf**3*t**9 + 96*cf**3*t**8*u + 256*cf**3*t**7*u**2 + 384*cf**3*t**6*u**3 + 
336*cf**3*t**5*u**4 + 160*cf**3*t**4*u**5 + 32*cf**3*t**3*u**6 - 128*cf**2*m**10
*nc*t**4 - 256*cf**2*m**10*nc*t**3*u + 256*cf**2*m**10*nc*t*u**3 + 128*cf**2*m**
10*nc*u**4 - 208*cf**2*m**8*nc*t**5 - 368*cf**2*m**8*nc*t**4*u + 96*cf**2*m**8*
nc*t**3*u**2 + 416*cf**2*m**8*nc*t**2*u**3 + 112*cf**2*m**8*nc*t*u**4 - 48*cf**2
*m**8*nc*u**5 - 384*cf**2*m**6*nc*t**6 - 2008*cf**2*m**6*nc*t**5*u - 3160*cf**2*
m**6*nc*t**4*u**2 - 2224*cf**2*m**6*nc*t**3*u**3 - 880*cf**2*m**6*nc*t**2*u**4 -
 248*cf**2*m**6*nc*t*u**5 - 56*cf**2*m**6*nc*u**6 - 400*cf**2*m**4*nc*t**7 - 
1996*cf**2*m**4*nc*t**6*u - 3996*cf**2*m**4*nc*t**5*u**2 - 4072*cf**2*m**4*nc*t
**4*u**3 - 2232*cf**2*m**4*nc*t**3*u**4 - 652*cf**2*m**4*nc*t**2*u**5 - 92*cf**2
*m**4*nc*t*u**6 - 140*cf**2*m**2*nc*t**8 - 716*cf**2*m**2*nc*t**7*u - 1640*cf**2
*m**2*nc*t**6*u**2 - 2080*cf**2*m**2*nc*t**5*u**3 - 1492*cf**2*m**2*nc*t**4*u**4
 - 564*cf**2*m**2*nc*t**3*u**5 - 88*cf**2*m**2*nc*t**2*u**6 - 16*cf**2*nc*t**9 -
 84*cf**2*nc*t**8*u - 216*cf**2*nc*t**7*u**2 - 332*cf**2*nc*t**6*u**3 - 300*cf**
2*nc*t**5*u**4 - 144*cf**2*nc*t**4*u**5 - 28*cf**2*nc*t**3*u**6 - 256*cf*m**12*
nc*t**3 - 256*cf*m**12*nc*t**2*u + 256*cf*m**12*nc*t*u**2 + 256*cf*m**12*nc*u**3
 + 128*cf*m**10*nc**2*t**4 + 256*cf*m**10*nc**2*t**3*u - 256*cf*m**10*nc**2*t*u
**3 - 128*cf*m**10*nc**2*u**4 - 64*cf*m**10*nc*t**4 - 512*cf*m**10*nc*t**3*u + 
384*cf*m**10*nc*t**2*u**2 + 1024*cf*m**10*nc*t*u**3 + 192*cf*m**10*nc*u**4 + 112
*cf*m**8*nc**2*t**5 - 112*cf*m**8*nc**2*t**4*u - 1056*cf*m**8*nc**2*t**3*u**2 - 
1376*cf*m**8*nc**2*t**2*u**3 - 592*cf*m**8*nc**2*t*u**4 - 48*cf*m**8*nc**2*u**5 
- 96*cf*m**8*nc*t**4*u + 1088*cf*m**8*nc*t**2*u**3 + 512*cf*m**8*nc*t*u**4 + 32*
cf*m**8*nc*u**5 + 64*cf*m**8*t**5 + 320*cf*m**8*t**4*u + 640*cf*m**8*t**3*u**2 +
 640*cf*m**8*t**2*u**3 + 320*cf*m**8*t*u**4 + 64*cf*m**8*u**5 - 96*cf*m**6*nc**2
*t**6 - 152*cf*m**6*nc**2*t**5*u - 728*cf*m**6*nc**2*t**4*u**2 - 1328*cf*m**6*nc
**2*t**3*u**3 - 848*cf*m**6*nc**2*t**2*u**4 - 184*cf*m**6*nc**2*t*u**5 + 8*cf*m
**6*nc**2*u**6 + 320*cf*m**6*nc*t**3*u**3 + 384*cf*m**6*nc*t**2*u**4 + 64*cf*m**
6*nc*t*u**5 + 320*cf*m**6*t**6 + 1440*cf*m**6*t**5*u + 2592*cf*m**6*t**4*u**2 + 
2368*cf*m**6*t**3*u**3 + 1152*cf*m**6*t**2*u**4 + 288*cf*m**6*t*u**5 + 32*cf*m**
6*u**6 - 8*cf*m**4*nc**2*t**7 + 4*cf*m**4*nc**2*t**6*u + 12*cf*m**4*nc**2*t**5*u
**2 - 104*cf*m**4*nc**2*t**4*u**3 - 192*cf*m**4*nc**2*t**3*u**4 - 92*cf*m**4*nc
**2*t**2*u**5 - 4*cf*m**4*nc**2*t*u**6 + 32*cf*m**4*nc*t**4*u**3 + 64*cf*m**4*nc
*t**3*u**4 + 32*cf*m**4*nc*t**2*u**5 + 272*cf*m**4*t**7 + 1328*cf*m**4*t**6*u + 
2656*cf*m**4*t**5*u**2 + 2784*cf*m**4*t**4*u**3 + 1616*cf*m**4*t**3*u**4 + 496*
cf*m**4*t**2*u**5 + 64*cf*m**4*t*u**6 + 20*cf*m**2*nc**2*t**8 + 56*cf*m**2*nc**2
*t**7*u + 116*cf*m**2*nc**2*t**6*u**2 + 184*cf*m**2*nc**2*t**5*u**3 + 148*cf*m**
2*nc**2*t**4*u**4 + 48*cf*m**2*nc**2*t**3*u**5 + 4*cf*m**2*nc**2*t**2*u**6 + 80*
cf*m**2*t**8 + 440*cf*m**2*t**7*u + 1016*cf*m**2*t**6*u**2 + 1264*cf*m**2*t**5*u
**3 + 896*cf*m**2*t**4*u**4 + 344*cf*m**2*t**3*u**5 + 56*cf*m**2*t**2*u**6 + 4*
cf*nc**2*t**9 + 12*cf*nc**2*t**8*u + 24*cf*nc**2*t**7*u**2 + 44*cf*nc**2*t**6*u
**3 + 48*cf*nc**2*t**5*u**4 + 24*cf*nc**2*t**4*u**5 + 4*cf*nc**2*t**3*u**6 + 8*
cf*t**9 + 48*cf*t**8*u + 128*cf*t**7*u**2 + 192*cf*t**6*u**3 + 168*cf*t**5*u**4 
+ 80*cf*t**4*u**5 + 16*cf*t**3*u**6 + 128*m**12*nc**2*t**3 + 128*m**12*nc**2*t**
2*u - 128*m**12*nc**2*t*u**2 - 128*m**12*nc**2*u**3 - 32*m**10*nc**3*t**4 - 64*m
**10*nc**3*t**3*u + 64*m**10*nc**3*t*u**3 + 32*m**10*nc**3*u**4 + 32*m**10*nc**2
*t**4 + 256*m**10*nc**2*t**3*u - 192*m**10*nc**2*t**2*u**2 - 512*m**10*nc**2*t*u
**3 - 96*m**10*nc**2*u**4 - 20*m**8*nc**3*t**5 + 68*m**8*nc**3*t**4*u + 344*m**8
*nc**3*t**3*u**2 + 424*m**8*nc**3*t**2*u**3 + 188*m**8*nc**3*t*u**4 + 20*m**8*nc
**3*u**5 + 48*m**8*nc**2*t**4*u - 544*m**8*nc**2*t**2*u**3 - 256*m**8*nc**2*t*u
**4 - 16*m**8*nc**2*u**5 - 32*m**8*nc*t**5 - 160*m**8*nc*t**4*u - 320*m**8*nc*t
**3*u**2 - 320*m**8*nc*t**2*u**3 - 160*m**8*nc*t*u**4 - 32*m**8*nc*u**5 + 16*m**
8*t**5 + 80*m**8*t**4*u + 160*m**8*t**3*u**2 + 160*m**8*t**2*u**3 + 80*m**8*t*u
**4 + 16*m**8*u**5 + 64*m**6*nc**3*t**6 + 218*m**6*nc**3*t**5*u + 506*m**6*nc**3
*t**4*u**2 + 628*m**6*nc**3*t**3*u**3 + 356*m**6*nc**3*t**2*u**4 + 82*m**6*nc**3
*t*u**5 + 2*m**6*nc**3*u**6 - 160*m**6*nc**2*t**3*u**3 - 192*m**6*nc**2*t**2*u**
4 - 32*m**6*nc**2*t*u**5 - 160*m**6*nc*t**6 - 720*m**6*nc*t**5*u - 1296*m**6*nc*
t**4*u**2 - 1184*m**6*nc*t**3*u**3 - 576*m**6*nc*t**2*u**4 - 144*m**6*nc*t*u**5 
- 16*m**6*nc*u**6 + 80*m**6*t**6 + 360*m**6*t**5*u + 648*m**6*t**4*u**2 + 592*m
**6*t**3*u**3 + 288*m**6*t**2*u**4 + 72*m**6*t*u**5 + 8*m**6*u**6 + 36*m**4*nc**
3*t**7 + 165*m**4*nc**3*t**6*u + 329*m**4*nc**3*t**5*u**2 + 374*m**4*nc**3*t**4*
u**3 + 250*m**4*nc**3*t**3*u**4 + 85*m**4*nc**3*t**2*u**5 + 9*m**4*nc**3*t*u**6 
- 16*m**4*nc**2*t**4*u**3 - 32*m**4*nc**2*t**3*u**4 - 16*m**4*nc**2*t**2*u**5 - 
136*m**4*nc*t**7 - 664*m**4*nc*t**6*u - 1328*m**4*nc*t**5*u**2 - 1392*m**4*nc*t
**4*u**3 - 808*m**4*nc*t**3*u**4 - 248*m**4*nc*t**2*u**5 - 32*m**4*nc*t*u**6 + 
68*m**4*t**7 + 332*m**4*t**6*u + 664*m**4*t**5*u**2 + 696*m**4*t**4*u**3 + 404*m
**4*t**3*u**4 + 124*m**4*t**2*u**5 + 16*m**4*t*u**6 + 5*m**2*nc**3*t**8 + 41*m**
2*nc**3*t**7*u + 98*m**2*nc**3*t**6*u**2 + 112*m**2*nc**3*t**5*u**3 + 75*m**2*nc
**3*t**4*u**4 + 31*m**2*nc**3*t**3*u**5 + 6*m**2*nc**3*t**2*u**6 - 40*m**2*nc*t
**8 - 220*m**2*nc*t**7*u - 508*m**2*nc*t**6*u**2 - 632*m**2*nc*t**5*u**3 - 448*m
**2*nc*t**4*u**4 - 172*m**2*nc*t**3*u**5 - 28*m**2*nc*t**2*u**6 + 20*m**2*t**8 +
 110*m**2*t**7*u + 254*m**2*t**6*u**2 + 316*m**2*t**5*u**3 + 224*m**2*t**4*u**4 
+ 86*m**2*t**3*u**5 + 14*m**2*t**2*u**6 + 3*nc**3*t**8*u + 10*nc**3*t**7*u**2 + 
13*nc**3*t**6*u**3 + 9*nc**3*t**5*u**4 + 4*nc**3*t**4*u**5 + nc**3*t**3*u**6 - 4
*nc*t**9 - 24*nc*t**8*u - 64*nc*t**7*u**2 - 96*nc*t**6*u**3 - 84*nc*t**5*u**4 - 
40*nc*t**4*u**5 - 8*nc*t**3*u**6 + 2*t**9 + 12*t**8*u + 32*t**7*u**2 + 48*t**6*u
**3 + 42*t**5*u**4 + 20*t**4*u**5 + 4*t**3*u**6)*(4*m**2 + t + u)*(m**2 + t)*(m
**2 + u)*(t + u)*d1(0)*t**2*u**2 - 12*(nc - 1 - 2*cf)*(4*m**6*t**3 + 6*m**6*t**2
*u + 6*m**6*t*u**2 + 4*m**6*u**3 + 8*m**4*t**3*u + 14*m**4*t**2*u**2 + 8*m**4*t*
u**3 + 7*m**2*t**3*u**2 + 7*m**2*t**2*u**3 + 2*t**3*u**3)*(4*m**2 + t + u)*(m**2
 + t)*(m**2 + u)*(t + u)**4*d3(0)*t**2*u**2 - 12*((2*cf - nc)*(64*m**12*t**4 - 
128*m**12*t**2*u**2 + 64*m**12*u**4 + 72*m**10*t**5 + 296*m**10*t**4*u + 144*m**
10*t**3*u**2 + 144*m**10*t**2*u**3 + 296*m**10*t*u**4 + 72*m**10*u**5 + 8*m**8*t
**6 + 358*m**8*t**5*u + 744*m**8*t**4*u**2 + 660*m**8*t**3*u**3 + 744*m**8*t**2*
u**4 + 358*m**8*t*u**5 + 8*m**8*u**6 + 62*m**6*t**6*u + 568*m**6*t**5*u**2 + 802
*m**6*t**4*u**3 + 802*m**6*t**3*u**4 + 568*m**6*t**2*u**5 + 62*m**6*t*u**6 + 87*
m**4*t**6*u**2 + 334*m**4*t**5*u**3 + 326*m**4*t**4*u**4 + 334*m**4*t**3*u**5 + 
87*m**4*t**2*u**6 + 38*m**2*t**6*u**3 + 40*m**2*t**5*u**4 + 40*m**2*t**4*u**5 + 
38*m**2*t**3*u**6 + 5*t**6*u**4 - 14*t**5*u**5 + 5*t**4*u**6)*(4*m**2 + t + u)*(
t + u) - (1024*m**16*t**4 - 2048*m**16*t**2*u**2 + 1024*m**16*u**4 - 256*m**14*
nc*t**5 - 256*m**14*nc*t**4*u + 512*m**14*nc*t**3*u**2 + 512*m**14*nc*t**2*u**3 
- 256*m**14*nc*t*u**4 - 256*m**14*nc*u**5 + 1536*m**14*t**5 + 2560*m**14*t**4*u 
- 6144*m**14*t**3*u**2 - 6144*m**14*t**2*u**3 + 2560*m**14*t*u**4 + 1536*m**14*u
**5 - 384*m**12*nc*t**6 - 1792*m**12*nc*t**5*u - 2176*m**12*nc*t**4*u**2 - 1536*
m**12*nc*t**3*u**3 - 2176*m**12*nc*t**2*u**4 - 1792*m**12*nc*t*u**5 - 384*m**12*
nc*u**6 + 576*m**12*t**6 + 3712*m**12*t**5*u - 3392*m**12*t**4*u**2 - 15104*m**
12*t**3*u**3 - 3392*m**12*t**2*u**4 + 3712*m**12*t*u**5 + 576*m**12*u**6 - 144*m
**10*nc*t**7 - 2152*m**10*nc*t**6*u - 7432*m**10*nc*t**5*u**2 - 12032*m**10*nc*t
**4*u**3 - 12032*m**10*nc*t**3*u**4 - 7432*m**10*nc*t**2*u**5 - 2152*m**10*nc*t*
u**6 - 144*m**10*nc*u**7 + 64*m**10*t**7 + 1280*m**10*t**6*u + 1408*m**10*t**5*u
**2 - 10688*m**10*t**4*u**3 - 10688*m**10*t**3*u**4 + 1408*m**10*t**2*u**5 + 
1280*m**10*t*u**6 + 64*m**10*u**7 - 16*m**8*nc*t**8 - 678*m**8*nc*t**7*u - 6300*
m**8*nc*t**6*u**2 - 17690*m**8*nc*t**5*u**3 - 24104*m**8*nc*t**4*u**4 - 17690*m
**8*nc*t**3*u**5 - 6300*m**8*nc*t**2*u**6 - 678*m**8*nc*t*u**7 - 16*m**8*nc*u**8
 + 128*m**8*t**7*u + 784*m**8*t**6*u**2 - 1600*m**8*t**5*u**3 - 6560*m**8*t**4*u
**4 - 1600*m**8*t**3*u**5 + 784*m**8*t**2*u**6 + 128*m**8*t*u**7 - 62*m**6*nc*t
**8*u - 1668*m**6*nc*t**7*u**2 - 9368*m**6*nc*t**6*u**3 - 19846*m**6*nc*t**5*u**
4 - 19846*m**6*nc*t**4*u**5 - 9368*m**6*nc*t**3*u**6 - 1668*m**6*nc*t**2*u**7 - 
62*m**6*nc*t*u**8 + 80*m**6*t**7*u**2 + 160*m**6*t**6*u**3 - 688*m**6*t**5*u**4 
- 688*m**6*t**4*u**5 + 160*m**6*t**3*u**6 + 80*m**6*t**2*u**7 - 145*m**4*nc*t**8
*u**2 - 1780*m**4*nc*t**7*u**3 - 6527*m**4*nc*t**6*u**4 - 9784*m**4*nc*t**5*u**5
 - 6527*m**4*nc*t**4*u**6 - 1780*m**4*nc*t**3*u**7 - 145*m**4*nc*t**2*u**8 + 32*
m**4*t**7*u**3 + 128*m**4*t**6*u**4 + 192*m**4*t**5*u**5 + 128*m**4*t**4*u**6 + 
32*m**4*t**3*u**7 - 120*m**2*nc*t**8*u**3 - 730*m**2*nc*t**7*u**4 - 1814*m**2*nc
*t**6*u**5 - 1814*m**2*nc*t**5*u**6 - 730*m**2*nc*t**4*u**7 - 120*m**2*nc*t**3*u
**8 + 16*m**2*t**7*u**4 + 48*m**2*t**6*u**5 + 48*m**2*t**5*u**6 + 16*m**2*t**4*u
**7 - 21*nc*t**8*u**4 - 84*nc*t**7*u**5 - 126*nc*t**6*u**6 - 84*nc*t**5*u**7 - 
21*nc*t**4*u**8))*(m**2*t + m**2*u + t*u)*(t + u)*cf**2 - 2*(3*(2*cf - nc)*(1024
*m**16*t**4 - 2048*m**16*t**2*u**2 + 1024*m**16*u**4 - 256*m**14*nc*t**5 - 256*m
**14*nc*t**4*u + 512*m**14*nc*t**3*u**2 + 512*m**14*nc*t**2*u**3 - 256*m**14*nc*
t*u**4 - 256*m**14*nc*u**5 + 1536*m**14*t**5 + 2560*m**14*t**4*u - 6144*m**14*t
**3*u**2 - 6144*m**14*t**2*u**3 + 2560*m**14*t*u**4 + 1536*m**14*u**5 - 384*m**
12*nc*t**6 - 1792*m**12*nc*t**5*u - 2176*m**12*nc*t**4*u**2 - 1536*m**12*nc*t**3
*u**3 - 2176*m**12*nc*t**2*u**4 - 1792*m**12*nc*t*u**5 - 384*m**12*nc*u**6 + 576
*m**12*t**6 + 3712*m**12*t**5*u - 3392*m**12*t**4*u**2 - 15104*m**12*t**3*u**3 -
 3392*m**12*t**2*u**4 + 3712*m**12*t*u**5 + 576*m**12*u**6 - 144*m**10*nc*t**7 -
 2248*m**10*nc*t**6*u - 6888*m**10*nc*t**5*u**2 - 9920*m**10*nc*t**4*u**3 - 9920
*m**10*nc*t**3*u**4 - 6888*m**10*nc*t**2*u**5 - 2248*m**10*nc*t*u**6 - 144*m**10
*nc*u**7 + 64*m**10*t**7 + 1280*m**10*t**6*u + 1408*m**10*t**5*u**2 - 10688*m**
10*t**4*u**3 - 10688*m**10*t**3*u**4 + 1408*m**10*t**2*u**5 + 1280*m**10*t*u**6 
+ 64*m**10*u**7 - 16*m**8*nc*t**8 - 798*m**8*nc*t**7*u - 5516*m**8*nc*t**6*u**2 
- 13474*m**8*nc*t**5*u**3 - 17480*m**8*nc*t**4*u**4 - 13474*m**8*nc*t**3*u**5 - 
5516*m**8*nc*t**2*u**6 - 798*m**8*nc*t*u**7 - 16*m**8*nc*u**8 + 128*m**8*t**7*u 
+ 784*m**8*t**6*u**2 - 1600*m**8*t**5*u**3 - 6560*m**8*t**4*u**4 - 1600*m**8*t**
3*u**5 + 784*m**8*t**2*u**6 + 128*m**8*t*u**7 - 86*m**6*nc*t**8*u - 1404*m**6*nc
*t**7*u**2 - 6624*m**6*nc*t**6*u**3 - 13102*m**6*nc*t**5*u**4 - 13102*m**6*nc*t
**4*u**5 - 6624*m**6*nc*t**3*u**6 - 1404*m**6*nc*t**2*u**7 - 86*m**6*nc*t*u**8 +
 80*m**6*t**7*u**2 + 160*m**6*t**6*u**3 - 688*m**6*t**5*u**4 - 688*m**6*t**4*u**
5 + 160*m**6*t**3*u**6 + 80*m**6*t**2*u**7 - 115*m**4*nc*t**8*u**2 - 1064*m**4*
nc*t**7*u**3 - 3933*m**4*nc*t**6*u**4 - 5968*m**4*nc*t**5*u**5 - 3933*m**4*nc*t
**4*u**6 - 1064*m**4*nc*t**3*u**7 - 115*m**4*nc*t**2*u**8 + 32*m**4*t**7*u**3 + 
128*m**4*t**6*u**4 + 192*m**4*t**5*u**5 + 128*m**4*t**4*u**6 + 32*m**4*t**3*u**7
 - 54*m**2*nc*t**8*u**3 - 352*m**2*nc*t**7*u**4 - 1010*m**2*nc*t**6*u**5 - 1010*
m**2*nc*t**5*u**6 - 352*m**2*nc*t**4*u**7 - 54*m**2*nc*t**3*u**8 + 16*m**2*t**7*
u**4 + 48*m**2*t**6*u**5 + 48*m**2*t**5*u**6 + 16*m**2*t**4*u**7 - 9*nc*t**8*u**
4 - 36*nc*t**7*u**5 - 54*nc*t**6*u**6 - 36*nc*t**5*u**7 - 9*nc*t**4*u**8)*(t + u
) + 2*(144*m**12*nc**2*t**7 + 624*m**12*nc**2*t**6*u + 1104*m**12*nc**2*t**5*u**
2 + 1200*m**12*nc**2*t**4*u**3 + 1200*m**12*nc**2*t**3*u**4 + 1104*m**12*nc**2*t
**2*u**5 + 624*m**12*nc**2*t*u**6 + 144*m**12*nc**2*u**7 + 768*m**12*nc*t**5*u**
2 + 1792*m**12*nc*t**4*u**3 + 1792*m**12*nc*t**3*u**4 + 768*m**12*nc*t**2*u**5 +
 512*m**12*nlf*t**4*u**3 + 512*m**12*nlf*t**3*u**4 - 192*m**12*t**7 - 960*m**12*
t**6*u - 2112*m**12*t**5*u**2 - 2368*m**12*t**4*u**3 - 2368*m**12*t**3*u**4 - 
2112*m**12*t**2*u**5 - 960*m**12*t*u**6 - 192*m**12*u**7 + 180*m**10*nc**2*t**8 
+ 1248*m**10*nc**2*t**7*u + 1968*m**10*nc**2*t**6*u**2 - 480*m**10*nc**2*t**5*u
**3 - 2760*m**10*nc**2*t**4*u**4 - 480*m**10*nc**2*t**3*u**5 + 1968*m**10*nc**2*
t**2*u**6 + 1248*m**10*nc**2*t*u**7 + 180*m**10*nc**2*u**8 + 1152*m**10*nc*t**6*
u**2 + 4608*m**10*nc*t**5*u**3 + 6400*m**10*nc*t**4*u**4 + 4608*m**10*nc*t**3*u
**5 + 1152*m**10*nc*t**2*u**6 + 768*m**10*nlf*t**5*u**3 + 2048*m**10*nlf*t**4*u
**4 + 768*m**10*nlf*t**3*u**5 - 240*m**10*t**8 - 1680*m**10*t**7*u - 5664*m**10*
t**6*u**2 - 10608*m**10*t**5*u**3 - 12256*m**10*t**4*u**4 - 10608*m**10*t**3*u**
5 - 5664*m**10*t**2*u**6 - 1680*m**10*t*u**7 - 240*m**10*u**8 + 36*m**8*nc**2*t
**9 + 732*m**8*nc**2*t**8*u + 1380*m**8*nc**2*t**7*u**2 - 3516*m**8*nc**2*t**6*u
**3 - 12648*m**8*nc**2*t**5*u**4 - 12648*m**8*nc**2*t**4*u**5 - 3516*m**8*nc**2*
t**3*u**6 + 1380*m**8*nc**2*t**2*u**7 + 732*m**8*nc**2*t*u**8 + 36*m**8*nc**2*u
**9 + 432*m**8*nc*t**7*u**2 + 3792*m**8*nc*t**6*u**3 + 7936*m**8*nc*t**5*u**4 + 
7936*m**8*nc*t**4*u**5 + 3792*m**8*nc*t**3*u**6 + 432*m**8*nc*t**2*u**7 + 288*m
**8*nlf*t**6*u**3 + 2144*m**8*nlf*t**5*u**4 + 2144*m**8*nlf*t**4*u**5 + 288*m**8
*nlf*t**3*u**6 - 48*m**8*t**9 - 828*m**8*t**8*u - 4932*m**8*t**7*u**2 - 14220*m
**8*t**6*u**3 - 22084*m**8*t**5*u**4 - 22084*m**8*t**4*u**5 - 14220*m**8*t**3*u
**6 - 4932*m**8*t**2*u**7 - 828*m**8*t*u**8 - 48*m**8*u**9 + 108*m**6*nc**2*t**9
*u + 570*m**6*nc**2*t**8*u**2 - 2076*m**6*nc**2*t**7*u**3 - 12186*m**6*nc**2*t**
6*u**4 - 19296*m**6*nc**2*t**5*u**5 - 12186*m**6*nc**2*t**4*u**6 - 2076*m**6*nc
**2*t**3*u**7 + 570*m**6*nc**2*t**2*u**8 + 108*m**6*nc**2*t*u**9 + 48*m**6*nc*t
**8*u**2 + 1072*m**6*nc*t**7*u**3 + 4080*m**6*nc*t**6*u**4 + 5600*m**6*nc*t**5*u
**5 + 4080*m**6*nc*t**4*u**6 + 1072*m**6*nc*t**3*u**7 + 48*m**6*nc*t**2*u**8 + 
32*m**6*nlf*t**7*u**3 + 672*m**6*nlf*t**6*u**4 + 1792*m**6*nlf*t**5*u**5 + 672*m
**6*nlf*t**4*u**6 + 32*m**6*nlf*t**3*u**7 - 108*m**6*t**9*u - 1512*m**6*t**8*u**
2 - 7360*m**6*t**7*u**3 - 17016*m**6*t**6*u**4 - 21608*m**6*t**5*u**5 - 17016*m
**6*t**4*u**6 - 7360*m**6*t**3*u**7 - 1512*m**6*t**2*u**8 - 108*m**6*t*u**9 + 54
*m**4*nc**2*t**9*u**2 - 264*m**4*nc**2*t**8*u**3 - 3840*m**4*nc**2*t**7*u**4 - 
9822*m**4*nc**2*t**6*u**5 - 9822*m**4*nc**2*t**5*u**6 - 3840*m**4*nc**2*t**4*u**
7 - 264*m**4*nc**2*t**3*u**8 + 54*m**4*nc**2*t**2*u**9 + 96*m**4*nc*t**8*u**3 + 
800*m**4*nc*t**7*u**4 + 1664*m**4*nc*t**6*u**5 + 1664*m**4*nc*t**5*u**6 + 800*m
**4*nc*t**4*u**7 + 96*m**4*nc*t**3*u**8 + 64*m**4*nlf*t**7*u**4 + 448*m**4*nlf*t
**6*u**5 + 448*m**4*nlf*t**5*u**6 + 64*m**4*nlf*t**4*u**7 - 141*m**4*t**9*u**2 -
 1503*m**4*t**8*u**3 - 5477*m**4*t**7*u**4 - 9647*m**4*t**6*u**5 - 9647*m**4*t**
5*u**6 - 5477*m**4*t**4*u**7 - 1503*m**4*t**3*u**8 - 141*m**4*t**2*u**9 - 24*m**
2*nc**2*t**9*u**3 - 348*m**2*nc**2*t**8*u**4 - 1656*m**2*nc**2*t**7*u**5 - 2664*
m**2*nc**2*t**6*u**6 - 1656*m**2*nc**2*t**5*u**7 - 348*m**2*nc**2*t**4*u**8 - 24
*m**2*nc**2*t**3*u**9 + 48*m**2*nc*t**8*u**4 + 160*m**2*nc*t**7*u**5 + 224*m**2*
nc*t**6*u**6 + 160*m**2*nc*t**5*u**7 + 48*m**2*nc*t**4*u**8 + 32*m**2*nlf*t**7*u
**5 + 64*m**2*nlf*t**6*u**6 + 32*m**2*nlf*t**5*u**7 - 99*m**2*t**9*u**3 - 666*m
**2*t**8*u**4 - 1741*m**2*t**7*u**5 - 2348*m**2*t**6*u**6 - 1741*m**2*t**5*u**7 
- 666*m**2*t**4*u**8 - 99*m**2*t**3*u**9 - 6*nc**2*t**9*u**4 - 66*nc**2*t**8*u**
5 - 168*nc**2*t**7*u**6 - 168*nc**2*t**6*u**7 - 66*nc**2*t**5*u**8 - 6*nc**2*t**
4*u**9 - 18*t**9*u**4 - 90*t**8*u**5 - 180*t**7*u**6 - 180*t**6*u**7 - 90*t**5*u
**8 - 18*t**4*u**9))*(m**2*t + m**2*u + t*u)*cf + 12*(4*(64*m**6*t**3 + 256*m**6
*t**2*u + 256*m**6*t*u**2 + 64*m**6*u**3 + m**4*t**4 + 148*m**4*t**3*u + 358*m**
4*t**2*u**2 + 148*m**4*t*u**3 + m**4*u**4 - 6*m**2*t**5 - 4*m**2*t**4*u + 98*m**
2*t**3*u**2 + 98*m**2*t**2*u**3 - 4*m**2*t*u**4 - 6*m**2*u**5 - t**6 - 4*t**5*u 
+ 2*t**4*u**2 + 10*t**3*u**3 + 2*t**2*u**4 - 4*t*u**5 - u**6)*cf**2*nc - (2*m**2
*t + 2*m**2*u + t**2 + u**2)*(4*m**2 + t + u)*(t + u)**3 + (2*cf - nc)*(64*m**4*
t**2 + 192*m**4*t*u + 64*m**4*u**2 + 9*m**2*t**3 + 107*m**2*t**2*u + 107*m**2*t*
u**2 + 9*m**2*u**3 + 9*t**3*u + 18*t**2*u**2 + 9*t*u**3)*(m**2*t + m**2*u + t*u)
*nc**2 - 2*((2*cf - nc)*(64*m**4*t**2 + 192*m**4*t*u + 64*m**4*u**2 + 9*m**2*t**
3 + 107*m**2*t**2*u + 107*m**2*t*u**2 + 9*m**2*u**3 + 9*t**3*u + 18*t**2*u**2 + 
9*t*u**3)*(m**2*t + m**2*u + t*u)*nc + 64*m**6*nc**2*t**3 + 256*m**6*nc**2*t**2*
u + 256*m**6*nc**2*t*u**2 + 64*m**6*nc**2*u**3 + m**4*nc**2*t**4 + 148*m**4*nc**
2*t**3*u + 358*m**4*nc**2*t**2*u**2 + 148*m**4*nc**2*t*u**3 + m**4*nc**2*u**4 + 
8*m**4*t**4 + 32*m**4*t**3*u + 48*m**4*t**2*u**2 + 32*m**4*t*u**3 + 8*m**4*u**4 
- 6*m**2*nc**2*t**5 - 4*m**2*nc**2*t**4*u + 98*m**2*nc**2*t**3*u**2 + 98*m**2*nc
**2*t**2*u**3 - 4*m**2*nc**2*t*u**4 - 6*m**2*nc**2*u**5 + 6*m**2*t**5 + 22*m**2*
t**4*u + 36*m**2*t**3*u**2 + 36*m**2*t**2*u**3 + 22*m**2*t*u**4 + 6*m**2*u**5 - 
nc**2*t**6 - 4*nc**2*t**5*u + 2*nc**2*t**4*u**2 + 10*nc**2*t**3*u**3 + 2*nc**2*t
**2*u**4 - 4*nc**2*t*u**5 - nc**2*u**6 + t**6 + 4*t**5*u + 7*t**4*u**2 + 8*t**3*
u**3 + 7*t**2*u**4 + 4*t*u**5 + u**6)*cf)*(m**2*t + m**2*u + t*u)*(m**2 + t)*(m
**2 + u)*(t + u)*b5(0)*t**2*u**2 - 6*(2*((6*m**6*nc*t + 6*m**6*nc*u - 6*m**6*t -
 6*m**6*u + 4*m**4*nc*t**2 + 10*m**4*nc*t*u + 4*m**4*nc*u**2 - 10*m**4*t*u - 8*m
**4*u**2 + 5*m**2*nc*t**2*u + 5*m**2*nc*t*u**2 - 7*m**2*t*u**2 + m**2*u**3 + 2*
nc*t**2*u**2 - t*u**3 + u**4)*(t + u)**2 - 2*(4*m**6*t**3 + 60*m**6*t**2*u + 76*
m**6*t*u**2 + 20*m**6*u**3 - 5*m**4*t**4 - 2*m**4*t**3*u + 96*m**4*t**2*u**2 + 
66*m**4*t*u**3 + 5*m**4*u**4 - 10*m**2*t**4*u - 3*m**2*t**3*u**2 + 45*m**2*t**2*
u**3 - m**2*t*u**4 - 7*m**2*u**5 - 5*t**4*u**2 + t**3*u**3 + 3*t**2*u**4 - 5*t*u
**5 - 2*u**6)*cf**2*nc) - (2*cf - nc)*(4*m**6*t**3 + 60*m**6*t**2*u + 76*m**6*t*
u**2 + 20*m**6*u**3 + 3*m**4*t**4 + 14*m**4*t**3*u + 96*m**4*t**2*u**2 + 50*m**4
*t*u**3 - 3*m**4*u**4 + 13*m**2*t**3*u**2 + 49*m**2*t**2*u**3 - m**2*t*u**4 - 5*
m**2*u**5 - t**4*u**2 + 7*t**3*u**3 + 5*t**2*u**4 - 3*t*u**5)*nc**2 + 4*(4*cf*m
**6*nc*t**3 + 60*cf*m**6*nc*t**2*u + 76*cf*m**6*nc*t*u**2 + 20*cf*m**6*nc*u**3 +
 3*cf*m**4*nc*t**4 + 14*cf*m**4*nc*t**3*u + 96*cf*m**4*nc*t**2*u**2 + 50*cf*m**4
*nc*t*u**3 - 3*cf*m**4*nc*u**4 + 13*cf*m**2*nc*t**3*u**2 + 49*cf*m**2*nc*t**2*u
**3 - cf*m**2*nc*t*u**4 - 5*cf*m**2*nc*u**5 - cf*nc*t**4*u**2 + 7*cf*nc*t**3*u**
3 + 5*cf*nc*t**2*u**4 - 3*cf*nc*t*u**5 - 6*m**6*t**3 - 18*m**6*t**2*u - 18*m**6*
t*u**2 - 6*m**6*u**3 - 4*m**4*nc**2*t**4 - 8*m**4*nc**2*t**3*u + 8*m**4*nc**2*t*
u**3 + 4*m**4*nc**2*u**4 - 10*m**4*t**3*u - 28*m**4*t**2*u**2 - 26*m**4*t*u**3 -
 8*m**4*u**4 - 5*m**2*nc**2*t**4*u - 8*m**2*nc**2*t**3*u**2 - 2*m**2*nc**2*t**2*
u**3 - m**2*nc**2*u**5 - 7*m**2*t**3*u**2 - 13*m**2*t**2*u**3 - 5*m**2*t*u**4 + 
m**2*u**5 - 2*nc**2*t**4*u**2 - 3*nc**2*t**3*u**3 - nc**2*t**2*u**4 - nc**2*t*u
**5 - nc**2*u**6 - t**3*u**3 - t**2*u**4 + t*u**5 + u**6)*cf)*(4*m**2 + t + u)*(
m**2 + t)*(m**2 + u)*(t + u)**2*c3u(0)*t**2*u**3 - 6*(2*((6*m**6*nc*t + 6*m**6*
nc*u - 6*m**6*t - 6*m**6*u + 4*m**4*nc*t**2 + 10*m**4*nc*t*u + 4*m**4*nc*u**2 - 
8*m**4*t**2 - 10*m**4*t*u + 5*m**2*nc*t**2*u + 5*m**2*nc*t*u**2 + m**2*t**3 - 7*
m**2*t**2*u + 2*nc*t**2*u**2 + t**4 - t**3*u)*(t + u)**2 - 2*(20*m**6*t**3 + 76*
m**6*t**2*u + 60*m**6*t*u**2 + 4*m**6*u**3 + 5*m**4*t**4 + 66*m**4*t**3*u + 96*m
**4*t**2*u**2 - 2*m**4*t*u**3 - 5*m**4*u**4 - 7*m**2*t**5 - m**2*t**4*u + 45*m**
2*t**3*u**2 - 3*m**2*t**2*u**3 - 10*m**2*t*u**4 - 2*t**6 - 5*t**5*u + 3*t**4*u**
2 + t**3*u**3 - 5*t**2*u**4)*cf**2*nc) - (2*cf - nc)*(20*m**6*t**3 + 76*m**6*t**
2*u + 60*m**6*t*u**2 + 4*m**6*u**3 - 3*m**4*t**4 + 50*m**4*t**3*u + 96*m**4*t**2
*u**2 + 14*m**4*t*u**3 + 3*m**4*u**4 - 5*m**2*t**5 - m**2*t**4*u + 49*m**2*t**3*
u**2 + 13*m**2*t**2*u**3 - 3*t**5*u + 5*t**4*u**2 + 7*t**3*u**3 - t**2*u**4)*nc
**2 + 4*(20*cf*m**6*nc*t**3 + 76*cf*m**6*nc*t**2*u + 60*cf*m**6*nc*t*u**2 + 4*cf
*m**6*nc*u**3 - 3*cf*m**4*nc*t**4 + 50*cf*m**4*nc*t**3*u + 96*cf*m**4*nc*t**2*u
**2 + 14*cf*m**4*nc*t*u**3 + 3*cf*m**4*nc*u**4 - 5*cf*m**2*nc*t**5 - cf*m**2*nc*
t**4*u + 49*cf*m**2*nc*t**3*u**2 + 13*cf*m**2*nc*t**2*u**3 - 3*cf*nc*t**5*u + 5*
cf*nc*t**4*u**2 + 7*cf*nc*t**3*u**3 - cf*nc*t**2*u**4 - 6*m**6*t**3 - 18*m**6*t
**2*u - 18*m**6*t*u**2 - 6*m**6*u**3 + 4*m**4*nc**2*t**4 + 8*m**4*nc**2*t**3*u -
 8*m**4*nc**2*t*u**3 - 4*m**4*nc**2*u**4 - 8*m**4*t**4 - 26*m**4*t**3*u - 28*m**
4*t**2*u**2 - 10*m**4*t*u**3 - m**2*nc**2*t**5 - 2*m**2*nc**2*t**3*u**2 - 8*m**2
*nc**2*t**2*u**3 - 5*m**2*nc**2*t*u**4 + m**2*t**5 - 5*m**2*t**4*u - 13*m**2*t**
3*u**2 - 7*m**2*t**2*u**3 - nc**2*t**6 - nc**2*t**5*u - nc**2*t**4*u**2 - 3*nc**
2*t**3*u**3 - 2*nc**2*t**2*u**4 + t**6 + t**5*u - t**4*u**2 - t**3*u**3)*cf)*(4*
m**2 + t + u)*(m**2 + t)*(m**2 + u)*(t + u)**2*c3(0)*t**3*u**2 - 3*(2*(4*(68*m**
6*t**3 + 268*m**6*t**2*u + 268*m**6*t*u**2 + 68*m**6*u**3 + 71*m**4*t**4 + 252*m
**4*t**3*u + 426*m**4*t**2*u**2 + 252*m**4*t*u**3 + 71*m**4*u**4 + 21*m**2*t**5 
+ 93*m**2*t**4*u + 170*m**2*t**3*u**2 + 170*m**2*t**2*u**3 + 93*m**2*t*u**4 + 21
*m**2*u**5 + 2*t**6 + 11*t**5*u + 23*t**4*u**2 + 28*t**3*u**3 + 23*t**2*u**4 + 
11*t*u**5 + 2*u**6)*cf**3 - (24*m**6*t + 24*m**6*u + 24*m**4*t**2 + 40*m**4*t*u 
+ 24*m**4*u**2 + 8*m**2*t**3 + 18*m**2*t**2*u + 18*m**2*t*u**2 + 8*m**2*u**3 + t
**4 + 2*t**3*u + 4*t**2*u**2 + 2*t*u**3 + u**4)*(2*nc - 1)*(t + u)**2)*(t + u)**
3 - (2*cf - nc)*(512*m**10*t**3*u + 1024*m**10*t**2*u**2 + 512*m**10*t*u**3 + 
128*m**8*t**4*u + 1408*m**8*t**3*u**2 + 1408*m**8*t**2*u**3 + 128*m**8*t*u**4 + 
20*m**6*nc**2*t**6 + 184*m**6*nc**2*t**5*u + 556*m**6*nc**2*t**4*u**2 + 784*m**6
*nc**2*t**3*u**3 + 556*m**6*nc**2*t**2*u**4 + 184*m**6*nc**2*t*u**5 + 20*m**6*nc
**2*u**6 + 256*m**6*t**4*u**2 + 1024*m**6*t**3*u**3 + 256*m**6*t**2*u**4 + 23*m
**4*nc**2*t**7 + 145*m**4*nc**2*t**6*u + 467*m**4*nc**2*t**5*u**2 + 837*m**4*nc
**2*t**4*u**3 + 837*m**4*nc**2*t**3*u**4 + 467*m**4*nc**2*t**2*u**5 + 145*m**4*
nc**2*t*u**6 + 23*m**4*nc**2*u**7 + 128*m**4*t**4*u**3 + 128*m**4*t**3*u**4 + 5*
m**2*nc**2*t**8 + 40*m**2*nc**2*t**7*u + 136*m**2*nc**2*t**6*u**2 + 264*m**2*nc
**2*t**5*u**3 + 326*m**2*nc**2*t**4*u**4 + 264*m**2*nc**2*t**3*u**5 + 136*m**2*
nc**2*t**2*u**6 + 40*m**2*nc**2*t*u**7 + 5*m**2*nc**2*u**8 + 3*nc**2*t**8*u + 14
*nc**2*t**7*u**2 + 28*nc**2*t**6*u**3 + 35*nc**2*t**5*u**4 + 35*nc**2*t**4*u**5 
+ 28*nc**2*t**3*u**6 + 14*nc**2*t**2*u**7 + 3*nc**2*t*u**8) - 4*((2*cf - nc)*(20
*m**6*t**3 + 124*m**6*t**2*u + 124*m**6*t*u**2 + 20*m**6*u**3 + 23*m**4*t**4 + 
76*m**4*t**3*u + 170*m**4*t**2*u**2 + 76*m**4*t*u**3 + 23*m**4*u**4 + 5*m**2*t**
5 + 25*m**2*t**4*u + 46*m**2*t**3*u**2 + 46*m**2*t**2*u**3 + 25*m**2*t*u**4 + 5*
m**2*u**5 + 3*t**5*u + 5*t**4*u**2 + 4*t**3*u**3 + 5*t**2*u**4 + 3*t*u**5) + 2*(
68*m**6*t**3 + 268*m**6*t**2*u + 268*m**6*t*u**2 + 68*m**6*u**3 + 71*m**4*t**4 +
 252*m**4*t**3*u + 426*m**4*t**2*u**2 + 252*m**4*t*u**3 + 71*m**4*u**4 + 21*m**2
*t**5 + 93*m**2*t**4*u + 170*m**2*t**3*u**2 + 170*m**2*t**2*u**3 + 93*m**2*t*u**
4 + 21*m**2*u**5 + 2*t**6 + 11*t**5*u + 23*t**4*u**2 + 28*t**3*u**3 + 23*t**2*u
**4 + 11*t*u**5 + 2*u**6)*nc)*(t + u)**3*cf**2 + 2*(2*(2*cf - nc)*(20*m**6*t**3 
+ 124*m**6*t**2*u + 124*m**6*t*u**2 + 20*m**6*u**3 + 23*m**4*t**4 + 76*m**4*t**3
*u + 170*m**4*t**2*u**2 + 76*m**4*t*u**3 + 23*m**4*u**4 + 5*m**2*t**5 + 25*m**2*
t**4*u + 46*m**2*t**3*u**2 + 46*m**2*t**2*u**3 + 25*m**2*t*u**4 + 5*m**2*u**5 + 
3*t**5*u + 5*t**4*u**2 + 4*t**3*u**3 + 5*t**2*u**4 + 3*t*u**5)*(t + u)**3*nc + 
512*m**10*t**3*u + 1024*m**10*t**2*u**2 + 512*m**10*t*u**3 + 128*m**8*t**4*u + 
1408*m**8*t**3*u**2 + 1408*m**8*t**2*u**3 + 128*m**8*t*u**4 + 68*m**6*nc**2*t**6
 + 472*m**6*nc**2*t**5*u + 1276*m**6*nc**2*t**4*u**2 + 1744*m**6*nc**2*t**3*u**3
 + 1276*m**6*nc**2*t**2*u**4 + 472*m**6*nc**2*t*u**5 + 68*m**6*nc**2*u**6 + 96*m
**6*t**6 + 576*m**6*t**5*u + 1696*m**6*t**4*u**2 + 2944*m**6*t**3*u**3 + 1696*m
**6*t**2*u**4 + 576*m**6*t*u**5 + 96*m**6*u**6 + 71*m**4*nc**2*t**7 + 465*m**4*
nc**2*t**6*u + 1395*m**4*nc**2*t**5*u**2 + 2357*m**4*nc**2*t**4*u**3 + 2357*m**4
*nc**2*t**3*u**4 + 1395*m**4*nc**2*t**2*u**5 + 465*m**4*nc**2*t*u**6 + 71*m**4*
nc**2*u**7 + 96*m**4*t**7 + 640*m**4*t**6*u + 1856*m**4*t**5*u**2 + 3168*m**4*t
**4*u**3 + 3168*m**4*t**3*u**4 + 1856*m**4*t**2*u**5 + 640*m**4*t*u**6 + 96*m**4
*u**7 + 21*m**2*nc**2*t**8 + 156*m**2*nc**2*t**7*u + 512*m**2*nc**2*t**6*u**2 + 
980*m**2*nc**2*t**5*u**3 + 1206*m**2*nc**2*t**4*u**4 + 980*m**2*nc**2*t**3*u**5 
+ 512*m**2*nc**2*t**2*u**6 + 156*m**2*nc**2*t*u**7 + 21*m**2*nc**2*u**8 + 32*m**
2*t**8 + 232*m**2*t**7*u + 752*m**2*t**6*u**2 + 1432*m**2*t**5*u**3 + 1760*m**2*
t**4*u**4 + 1432*m**2*t**3*u**5 + 752*m**2*t**2*u**6 + 232*m**2*t*u**7 + 32*m**2
*u**8 + 2*nc**2*t**9 + 17*nc**2*t**8*u + 62*nc**2*t**7*u**2 + 132*nc**2*t**6*u**
3 + 187*nc**2*t**5*u**4 + 187*nc**2*t**4*u**5 + 132*nc**2*t**3*u**6 + 62*nc**2*t
**2*u**7 + 17*nc**2*t*u**8 + 2*nc**2*u**9 + 4*t**9 + 28*t**8*u + 96*t**7*u**2 + 
208*t**6*u**3 + 304*t**5*u**4 + 304*t**4*u**5 + 208*t**3*u**6 + 96*t**2*u**7 + 
28*t*u**8 + 4*u**9)*cf)*(4*m**2 + t + u)*(m**2 + t)*(m**2 + u)*c5(0)*t**2*u**2)*
(m**2*t + m**2*u + t*u)*(4*m**2 + t + u)*(m**2 + t)*(m**2 + u)*(t + u)*b2(0)*t**
2*u**2 + 12*(3*((4*((2*cf - nc)*(32*m**12*t**2 + 64*m**12*t*u + 32*m**12*u**2 - 
16*m**10*t**3 + 48*m**10*t**2*u + 48*m**10*t*u**2 - 16*m**10*u**3 + 10*m**8*t**4
 - 40*m**8*t**3*u + 20*m**8*t**2*u**2 - 72*m**8*t*u**3 - 14*m**8*u**4 + m**6*t**
5 + 23*m**6*t**4*u - 61*m**6*t**3*u**2 - 69*m**6*t**2*u**3 - 36*m**6*t*u**4 - 2*
m**6*u**5 + 2*m**4*t**5*u + 13*m**4*t**4*u**2 - 66*m**4*t**3*u**3 - 33*m**4*t**2
*u**4 - 4*m**4*t*u**5 + m**2*t**5*u**2 - m**2*t**4*u**3 - 21*m**2*t**3*u**4 - 3*
m**2*t**2*u**5 - t**4*u**4 - t**3*u**5)*(m**2 + u)**2*nc**2*u**2 - (512*m**16*t 
+ 512*m**16*u + 448*m**14*t**2 + 3200*m**14*t*u + 2240*m**14*u**2 + 80*m**12*t**
3 + 2080*m**12*t**2*u + 7536*m**12*t*u**2 + 3744*m**12*u**3 + 316*m**10*t**3*u +
 3788*m**10*t**2*u**2 + 8692*m**10*t*u**3 + 2820*m**10*u**4 + 470*m**8*t**3*u**2
 + 3350*m**8*t**2*u**3 + 5098*m**8*t*u**4 + 714*m**8*u**5 + 306*m**6*t**3*u**3 +
 1382*m**6*t**2*u**4 + 1302*m**6*t*u**5 - 214*m**6*u**6 + 57*m**4*t**3*u**4 + 
143*m**4*t**2*u**5 + 11*m**4*t*u**6 - 139*m**4*u**7 - 24*m**2*t**3*u**5 - 54*m**
2*t**2*u**6 - 38*m**2*t*u**7 - 18*m**2*u**8 - 9*t**3*u**6 - 9*t**2*u**7 - 2*t*u
**8)*(4*m**2 + t + u)*cf**3*t**2)*(m**2*t + m**2*u + t*u) - (32*cf*m**12*t**3 + 
96*cf*m**12*t**2*u + 96*cf*m**12*t*u**2 + 32*cf*m**12*u**3 + 8*cf*m**10*t**4 + 
160*cf*m**10*t**3*u + 368*cf*m**10*t**2*u**2 + 288*cf*m**10*t*u**3 + 72*cf*m**10
*u**4 + 28*cf*m**8*t**4*u + 296*cf*m**8*t**3*u**2 + 512*cf*m**8*t**2*u**3 + 296*
cf*m**8*t*u**4 + 52*cf*m**8*u**5 + 32*cf*m**6*t**4*u**2 + 244*cf*m**6*t**3*u**3 
+ 288*cf*m**6*t**2*u**4 + 100*cf*m**6*t*u**5 + 8*cf*m**6*u**6 + 9*cf*m**4*t**4*u
**3 + 80*cf*m**4*t**3*u**4 + 40*cf*m**4*t**2*u**5 + 4*cf*m**4*t*u**6 + 3*cf*m**4
*u**7 - 6*cf*m**2*t**4*u**4 + 2*cf*m**2*t**3*u**5 - 9*cf*m**2*t**2*u**6 + 8*cf*m
**2*t*u**7 + 5*cf*m**2*u**8 - 3*cf*t**4*u**5 - 2*cf*t**3*u**6 + 3*cf*t*u**8 + 2*
cf*u**9 - 4*m**10*nc*t**4 - 16*m**10*nc*t**3*u - 24*m**10*nc*t**2*u**2 - 16*m**
10*nc*t*u**3 - 4*m**10*nc*u**4 - 14*m**8*nc*t**4*u - 42*m**8*nc*t**3*u**2 - 42*m
**8*nc*t**2*u**3 - 14*m**8*nc*t*u**4 - 18*m**6*nc*t**4*u**2 - 32*m**6*nc*t**3*u
**3 - 2*m**6*nc*t**2*u**4 + 20*m**6*nc*t*u**5 + 8*m**6*nc*u**6 - 10*m**4*nc*t**4
*u**3 + 28*m**4*nc*t**2*u**5 + 24*m**4*nc*t*u**6 + 6*m**4*nc*u**7 - 2*m**2*nc*t
**4*u**4 + 8*m**2*nc*t**3*u**5 + 12*m**2*nc*t**2*u**6 + 6*m**2*nc*t*u**7 + 2*nc*
t**3*u**6 - 2*nc*u**9)*(2*cf*nc + 1)*(4*m**2 + t + u)**2*(m**2 + u)*d2u(0)*t**2*
u**2 - (4*cf**2 - 4*cf*nc + nc**2 + 1)*(64*cf*m**14*t**2 + 128*cf*m**14*t*u + 64
*cf*m**14*u**2 + 112*cf*m**12*t**3 + 464*cf*m**12*t**2*u + 528*cf*m**12*t*u**2 +
 176*cf*m**12*u**3 + 4*cf*m**10*t**4 + 428*cf*m**10*t**3*u + 1084*cf*m**10*t**2*
u**2 + 836*cf*m**10*t*u**3 + 176*cf*m**10*u**4 - 8*cf*m**8*t**5 + 30*cf*m**8*t**
4*u + 658*cf*m**8*t**3*u**2 + 1158*cf*m**8*t**2*u**3 + 606*cf*m**8*t*u**4 + 68*
cf*m**8*u**5 - 18*cf*m**6*t**5*u + 42*cf*m**6*t**4*u**2 + 466*cf*m**6*t**3*u**3 
+ 578*cf*m**6*t**2*u**4 + 188*cf*m**6*t*u**5 + 8*cf*m**6*u**6 - 18*cf*m**4*t**5*
u**2 + 4*cf*m**4*t**4*u**3 + 128*cf*m**4*t**3*u**4 + 120*cf*m**4*t**2*u**5 + 18*
cf*m**4*t*u**6 - 11*cf*m**2*t**5*u**3 - 16*cf*m**2*t**4*u**4 + 3*cf*m**2*t**3*u
**5 + 6*cf*m**2*t**2*u**6 - 3*cf*t**5*u**4 - 5*cf*t**4*u**5 - 2*cf*t**3*u**6 - 8
*m**12*nc*t**3 - 24*m**12*nc*t**2*u - 24*m**12*nc*t*u**2 - 8*m**12*nc*u**3 - 22*
m**10*nc*t**4 - 82*m**10*nc*t**3*u - 102*m**10*nc*t**2*u**2 - 46*m**10*nc*t*u**3
 - 4*m**10*nc*u**4 - 6*m**8*nc*t**5 - 86*m**8*nc*t**4*u - 156*m**8*nc*t**3*u**2 
- 98*m**8*nc*t**2*u**3 - 14*m**8*nc*t*u**4 + 8*m**8*nc*u**5 - 18*m**6*nc*t**5*u 
- 108*m**6*nc*t**4*u**2 - 84*m**6*nc*t**3*u**3 + 14*m**6*nc*t*u**5 + 4*m**6*nc*u
**6 - 18*m**4*nc*t**5*u**2 - 46*m**4*nc*t**4*u**3 + 12*m**4*nc*t**3*u**4 + 26*m
**4*nc*t**2*u**5 + 6*m**4*nc*t*u**6 - 6*m**2*nc*t**5*u**3 + 16*m**2*nc*t**3*u**5
 + 6*m**2*nc*t**2*u**6 + 2*nc*t**4*u**5 + 2*nc*t**3*u**6)*(4*m**2 + t + u)**2*(m
**2 + u)*d1(0)*t**2*u**2 - (4*cf**2 - 2*cf*nc + 1)*(64*cf*m**14*t**2 + 128*cf*m
**14*t*u + 64*cf*m**14*u**2 + 48*cf*m**12*t**3 + 400*cf*m**12*t**2*u + 592*cf*m
**12*t*u**2 + 240*cf*m**12*u**3 + 8*cf*m**10*t**4 + 220*cf*m**10*t**3*u + 884*cf
*m**10*t**2*u**2 + 948*cf*m**10*t*u**3 + 276*cf*m**10*u**4 + 28*cf*m**8*t**4*u +
 362*cf*m**8*t**3*u**2 + 834*cf*m**8*t**2*u**3 + 542*cf*m**8*t*u**4 + 42*cf*m**8
*u**5 + 32*cf*m**6*t**4*u**2 + 236*cf*m**6*t**3*u**3 + 228*cf*m**6*t**2*u**4 - 
104*cf*m**6*t*u**5 - 136*cf*m**6*u**6 + 9*cf*m**4*t**4*u**3 + 17*cf*m**4*t**3*u
**4 - 139*cf*m**4*t**2*u**5 - 237*cf*m**4*t*u**6 - 94*cf*m**4*u**7 - 6*cf*m**2*t
**4*u**4 - 40*cf*m**2*t**3*u**5 - 97*cf*m**2*t**2*u**6 - 84*cf*m**2*t*u**7 - 23*
cf*m**2*u**8 - 3*cf*t**4*u**5 - 11*cf*t**3*u**6 - 15*cf*t**2*u**7 - 9*cf*t*u**8 
- 2*cf*u**9 - 8*m**12*nc*t**3 - 24*m**12*nc*t**2*u - 24*m**12*nc*t*u**2 - 8*m**
12*nc*u**3 - 4*m**10*nc*t**4 - 46*m**10*nc*t**3*u - 102*m**10*nc*t**2*u**2 - 82*
m**10*nc*t*u**3 - 22*m**10*nc*u**4 - 14*m**8*nc*t**4*u - 90*m**8*nc*t**3*u**2 - 
148*m**8*nc*t**2*u**3 - 54*m**8*nc*t*u**4 + 18*m**8*nc*u**5 - 18*m**6*nc*t**4*u
**2 - 76*m**6*nc*t**3*u**3 - 72*m**6*nc*t**2*u**4 + 76*m**6*nc*t*u**5 + 74*m**6*
nc*u**6 - 10*m**4*nc*t**4*u**3 - 24*m**4*nc*t**3*u**4 + 20*m**4*nc*t**2*u**5 + 
112*m**4*nc*t*u**6 + 58*m**4*nc*u**7 - 2*m**2*nc*t**4*u**4 + 2*m**2*nc*t**3*u**5
 + 28*m**2*nc*t**2*u**6 + 46*m**2*nc*t*u**7 + 18*m**2*nc*u**8 + 2*nc*t**3*u**6 +
 6*nc*t**2*u**7 + 6*nc*t*u**8 + 2*nc*u**9)*(4*m**2 + t + u)**2*(m**2 + u)*d1u(0)
*t**2*u**2 - (32*cf**2*m**10*nc*t**2 + 64*cf**2*m**10*nc*t*u + 32*cf**2*m**10*nc
*u**2 - 24*cf**2*m**8*nc*t**3 + 88*cf**2*m**8*nc*t**2*u + 152*cf**2*m**8*nc*t*u
**2 + 40*cf**2*m**8*nc*u**3 - 76*cf**2*m**6*nc*t**3*u + 108*cf**2*m**6*nc*t**2*u
**2 + 124*cf**2*m**6*nc*t*u**3 + 4*cf**2*m**6*nc*u**4 - 98*cf**2*m**4*nc*t**3*u
**2 + 66*cf**2*m**4*nc*t**2*u**3 + 18*cf**2*m**4*nc*t*u**4 - 18*cf**2*m**4*nc*u
**5 - 58*cf**2*m**2*nc*t**3*u**3 + 14*cf**2*m**2*nc*t**2*u**4 - 18*cf**2*m**2*nc
*t*u**5 - 10*cf**2*m**2*nc*u**6 - 12*cf**2*nc*t**3*u**4 - 2*cf**2*nc*t**2*u**5 -
 2*cf**2*nc*t*u**6 - 4*cf**2*nc*u**7 - 16*cf*m**10*nc**2*t*u - 16*cf*m**10*nc**2
*u**2 + 16*cf*m**10*t**2 + 32*cf*m**10*t*u + 16*cf*m**10*u**2 + 4*cf*m**8*nc**2*
t**3 - 44*cf*m**8*nc**2*t*u**2 - 24*cf*m**8*nc**2*u**3 - 12*cf*m**8*t**3 + 44*cf
*m**8*t**2*u + 76*cf*m**8*t*u**2 + 20*cf*m**8*u**3 + 12*cf*m**6*nc**2*t**3*u - 2
*cf*m**6*nc**2*t**2*u**2 - 32*cf*m**6*nc**2*t*u**3 - 2*cf*m**6*nc**2*u**4 - 38*
cf*m**6*t**3*u + 54*cf*m**6*t**2*u**2 + 62*cf*m**6*t*u**3 + 2*cf*m**6*u**4 + 18*
cf*m**4*nc**2*t**3*u**2 + 6*cf*m**4*nc**2*t**2*u**3 + 6*cf*m**4*nc**2*t*u**4 + 6
*cf*m**4*nc**2*u**5 - 49*cf*m**4*t**3*u**2 + 33*cf*m**4*t**2*u**3 + 9*cf*m**4*t*
u**4 - 9*cf*m**4*u**5 + 13*cf*m**2*nc**2*t**3*u**3 + 17*cf*m**2*nc**2*t**2*u**4 
+ 6*cf*m**2*nc**2*t*u**5 - 29*cf*m**2*t**3*u**3 + 7*cf*m**2*t**2*u**4 - 9*cf*m**
2*t*u**5 - 5*cf*m**2*u**6 + 3*cf*nc**2*t**3*u**4 + 10*cf*nc**2*t**2*u**5 - 4*cf*
nc**2*t*u**6 + 4*cf*nc**2*u**7 - 6*cf*t**3*u**4 - cf*t**2*u**5 - cf*t*u**6 - 2*
cf*u**7 + 2*m**8*nc**3*t**2*u + 4*m**8*nc**3*t*u**2 + 2*m**8*nc**3*u**3 - 2*m**8
*nc*t**3 - 6*m**8*nc*t**2*u - 6*m**8*nc*t*u**2 - 2*m**8*nc*u**3 + 6*m**6*nc**3*t
**2*u**2 + 2*m**6*nc**3*t*u**3 - 4*m**6*nc**3*u**4 - 6*m**6*nc*t**3*u - 12*m**6*
nc*t**2*u**2 - 6*m**6*nc*t*u**3 + 6*m**4*nc**3*t**2*u**3 - 8*m**4*nc**3*t*u**4 -
 6*m**4*nc**3*u**5 - 6*m**4*nc*t**3*u**2 - 4*m**4*nc*t**2*u**3 + 2*m**4*nc*t*u**
4 - 6*m**2*nc**3*t*u**5 - 2*m**2*nc*t**3*u**3 + 6*m**2*nc*t**2*u**4 - 2*nc**3*t
**2*u**5 + 4*nc*t**2*u**5 - 2*nc*t*u**6 + 2*nc*u**7)*(4*m**2 + t + u)**2*(m**2 +
 u)*(t + u)*c4(0)*t**2*u**2 + (1024*cf**2*m**16*nc*t**2 + 2048*cf**2*m**16*nc*t*
u + 1024*cf**2*m**16*nc*u**2 + 768*cf**2*m**14*nc*t**3 + 4352*cf**2*m**14*nc*t**
2*u + 6400*cf**2*m**14*nc*t*u**2 + 2816*cf**2*m**14*nc*u**3 + 384*cf**2*m**12*nc
*t**4 + 2944*cf**2*m**12*nc*t**3*u + 6272*cf**2*m**12*nc*t**2*u**2 + 7296*cf**2*
m**12*nc*t*u**3 + 2560*cf**2*m**12*nc*u**4 + 96*cf**2*m**10*nc*t**5 + 1344*cf**2
*m**10*nc*t**4*u + 3712*cf**2*m**10*nc*t**3*u**2 + 2624*cf**2*m**10*nc*t**2*u**3
 + 2848*cf**2*m**10*nc*t*u**4 + 640*cf**2*m**10*nc*u**5 + 8*cf**2*m**8*nc*t**6 +
 288*cf**2*m**8*nc*t**5*u + 1704*cf**2*m**8*nc*t**4*u**2 + 1120*cf**2*m**8*nc*t
**3*u**3 - 2056*cf**2*m**8*nc*t**2*u**4 - 384*cf**2*m**8*nc*t*u**5 + 88*cf**2*m
**8*nc*u**6 + 20*cf**2*m**6*nc*t**6*u + 344*cf**2*m**6*nc*t**5*u**2 + 764*cf**2*
m**6*nc*t**4*u**3 - 1200*cf**2*m**6*nc*t**3*u**4 - 2260*cf**2*m**6*nc*t**2*u**5 
- 168*cf**2*m**6*nc*t*u**6 + 324*cf**2*m**6*nc*u**7 + 22*cf**2*m**4*nc*t**6*u**2
 + 164*cf**2*m**4*nc*t**5*u**3 - 102*cf**2*m**4*nc*t**4*u**4 - 920*cf**2*m**4*nc
*t**3*u**5 - 614*cf**2*m**4*nc*t**2*u**6 + 276*cf**2*m**4*nc*t*u**7 + 214*cf**2*
m**4*nc*u**8 + 10*cf**2*m**2*nc*t**6*u**3 + 4*cf**2*m**2*nc*t**5*u**4 - 122*cf**
2*m**2*nc*t**4*u**5 - 192*cf**2*m**2*nc*t**3*u**6 - 2*cf**2*m**2*nc*t**2*u**7 + 
124*cf**2*m**2*nc*t*u**8 + 50*cf**2*m**2*nc*u**9 - 6*cf**2*nc*t**5*u**5 - 16*cf
**2*nc*t**4*u**6 - 8*cf**2*nc*t**3*u**7 + 12*cf**2*nc*t**2*u**8 + 14*cf**2*nc*t*
u**9 + 4*cf**2*nc*u**10 - 256*cf*m**16*nc**2*t**2 - 512*cf*m**16*nc**2*t*u - 256
*cf*m**16*nc**2*u**2 + 512*cf*m**16*t**2 + 1024*cf*m**16*t*u + 512*cf*m**16*u**2
 - 512*cf*m**14*nc**2*t**3 - 2176*cf*m**14*nc**2*t**2*u - 2816*cf*m**14*nc**2*t*
u**2 - 1152*cf*m**14*nc**2*u**3 + 384*cf*m**14*t**3 + 2176*cf*m**14*t**2*u + 
3200*cf*m**14*t*u**2 + 1408*cf*m**14*u**3 - 424*cf*m**12*nc**2*t**4 - 2832*cf*m
**12*nc**2*t**3*u - 5632*cf*m**12*nc**2*t**2*u**2 - 4464*cf*m**12*nc**2*t*u**3 -
 984*cf*m**12*nc**2*u**4 + 192*cf*m**12*t**4 + 1472*cf*m**12*t**3*u + 3136*cf*m
**12*t**2*u**2 + 3648*cf*m**12*t*u**3 + 1280*cf*m**12*u**4 - 120*cf*m**10*nc**2*
t**5 - 1708*cf*m**10*nc**2*t**4*u - 5240*cf*m**10*nc**2*t**3*u**2 - 5680*cf*m**
10*nc**2*t**2*u**3 - 1488*cf*m**10*nc**2*t*u**4 + 668*cf*m**10*nc**2*u**5 + 48*
cf*m**10*t**5 + 672*cf*m**10*t**4*u + 1856*cf*m**10*t**3*u**2 + 1312*cf*m**10*t
**2*u**3 + 1424*cf*m**10*t*u**4 + 320*cf*m**10*u**5 - 12*cf*m**8*nc**2*t**6 - 
408*cf*m**8*nc**2*t**5*u - 2542*cf*m**8*nc**2*t**4*u**2 - 3984*cf*m**8*nc**2*t**
3*u**3 - 1536*cf*m**8*nc**2*t**2*u**4 + 2040*cf*m**8*nc**2*t*u**5 + 1034*cf*m**8
*nc**2*u**6 + 4*cf*m**8*t**6 + 144*cf*m**8*t**5*u + 852*cf*m**8*t**4*u**2 + 560*
cf*m**8*t**3*u**3 - 1028*cf*m**8*t**2*u**4 - 192*cf*m**8*t*u**5 + 44*cf*m**8*u**
6 - 36*cf*m**6*nc**2*t**6*u - 532*cf*m**6*nc**2*t**5*u**2 - 1636*cf*m**6*nc**2*t
**4*u**3 - 986*cf*m**6*nc**2*t**3*u**4 + 1034*cf*m**6*nc**2*t**2*u**5 + 1814*cf*
m**6*nc**2*t*u**6 + 230*cf*m**6*nc**2*u**7 + 10*cf*m**6*t**6*u + 172*cf*m**6*t**
5*u**2 + 382*cf*m**6*t**4*u**3 - 600*cf*m**6*t**3*u**4 - 1130*cf*m**6*t**2*u**5 
- 84*cf*m**6*t*u**6 + 162*cf*m**6*u**7 - 42*cf*m**4*nc**2*t**6*u**2 - 304*cf*m**
4*nc**2*t**5*u**3 - 396*cf*m**4*nc**2*t**4*u**4 + 172*cf*m**4*nc**2*t**3*u**5 + 
756*cf*m**4*nc**2*t**2*u**6 + 408*cf*m**4*nc**2*t*u**7 - 90*cf*m**4*nc**2*u**8 +
 11*cf*m**4*t**6*u**2 + 82*cf*m**4*t**5*u**3 - 51*cf*m**4*t**4*u**4 - 460*cf*m**
4*t**3*u**5 - 307*cf*m**4*t**2*u**6 + 138*cf*m**4*t*u**7 + 107*cf*m**4*u**8 - 21
*cf*m**2*nc**2*t**6*u**3 - 64*cf*m**2*nc**2*t**5*u**4 - 20*cf*m**2*nc**2*t**4*u
**5 + 124*cf*m**2*nc**2*t**3*u**6 + 131*cf*m**2*nc**2*t**2*u**7 - 10*cf*m**2*nc
**2*t*u**8 - 40*cf*m**2*nc**2*u**9 + 5*cf*m**2*t**6*u**3 + 2*cf*m**2*t**5*u**4 -
 61*cf*m**2*t**4*u**5 - 96*cf*m**2*t**3*u**6 - cf*m**2*t**2*u**7 + 62*cf*m**2*t*
u**8 + 25*cf*m**2*u**9 - 3*cf*nc**2*t**6*u**4 - 5*cf*nc**2*t**5*u**5 + 5*cf*nc**
2*t**4*u**6 + 13*cf*nc**2*t**3*u**7 + 2*cf*nc**2*t**2*u**8 - 8*cf*nc**2*t*u**9 -
 4*cf*nc**2*u**10 - 3*cf*t**5*u**5 - 8*cf*t**4*u**6 - 4*cf*t**3*u**7 + 6*cf*t**2
*u**8 + 7*cf*t*u**9 + 2*cf*u**10 + 96*m**14*nc**3*t**3 + 288*m**14*nc**3*t**2*u 
+ 288*m**14*nc**3*t*u**2 + 96*m**14*nc**3*u**3 - 192*m**14*nc*t**3 - 576*m**14*
nc*t**2*u - 576*m**14*nc*t*u**2 - 192*m**14*nc*u**3 + 28*m**12*nc**3*t**4 + 488*
m**12*nc**3*t**3*u + 976*m**12*nc**3*t**2*u**2 + 600*m**12*nc**3*t*u**3 + 84*m**
12*nc**3*u**4 - 112*m**12*nc*t**4 - 1088*m**12*nc*t**3*u - 1952*m**12*nc*t**2*u
**2 - 1088*m**12*nc*t*u**3 - 112*m**12*nc*u**4 + 4*m**10*nc**3*t**5 + 116*m**10*
nc**3*t**4*u + 920*m**10*nc**3*t**3*u**2 + 1192*m**10*nc**3*t**2*u**3 + 228*m**
10*nc**3*t*u**4 - 156*m**10*nc**3*u**5 - 24*m**10*nc*t**5 - 472*m**10*nc*t**4*u 
- 2064*m**10*nc*t**3*u**2 - 2064*m**10*nc*t**2*u**3 - 24*m**10*nc*t*u**4 + 424*m
**10*nc*u**5 + 14*m**8*nc**3*t**5*u + 178*m**8*nc**3*t**4*u**2 + 824*m**8*nc**3*
t**3*u**3 + 596*m**8*nc**3*t**2*u**4 - 326*m**8*nc**3*t*u**5 - 198*m**8*nc**3*u
**6 - 2*m**8*nc*t**6 - 84*m**8*nc*t**5*u - 702*m**8*nc*t**4*u**2 - 1592*m**8*nc*
t**3*u**3 - 430*m**8*nc*t**2*u**4 + 1132*m**8*nc*t*u**5 + 462*m**8*nc*u**6 + 18*
m**6*nc**3*t**5*u**2 + 124*m**6*nc**3*t**4*u**3 + 396*m**6*nc**3*t**3*u**4 + 8*m
**6*nc**3*t**2*u**5 - 310*m**6*nc**3*t*u**6 - 60*m**6*nc**3*u**7 - 6*m**6*nc*t**
6*u - 102*m**6*nc*t**5*u**2 - 420*m**6*nc*t**4*u**3 - 396*m**6*nc*t**3*u**4 + 
530*m**6*nc*t**2*u**5 + 818*m**6*nc*t*u**6 + 88*m**6*nc*u**7 + 10*m**4*nc**3*t**
5*u**3 + 54*m**4*nc**3*t**4*u**4 + 100*m**4*nc**3*t**3*u**5 - 108*m**4*nc**3*t**
2*u**6 - 74*m**4*nc**3*t*u**7 - 6*m**4*nc**3*u**8 - 6*m**4*nc*t**6*u**2 - 46*m**
4*nc*t**5*u**3 - 76*m**4*nc*t**4*u**4 + 68*m**4*nc*t**3*u**5 + 322*m**4*nc*t**2*
u**6 + 170*m**4*nc*t*u**7 - 48*m**4*nc*u**8 + 4*m**2*nc**3*t**5*u**4 + 22*m**2*
nc**3*t**4*u**5 - 2*m**2*nc**3*t**3*u**6 - 26*m**2*nc**3*t**2*u**7 - 6*m**2*nc**
3*t*u**8 - 2*m**2*nc*t**6*u**3 - 4*m**2*nc*t**5*u**4 + 4*m**2*nc*t**4*u**5 + 44*
m**2*nc*t**3*u**6 + 50*m**2*nc*t**2*u**7 - 8*m**2*nc*t*u**8 - 20*m**2*nc*u**9 + 
2*nc**3*t**5*u**5 + 2*nc**3*t**4*u**6 - 2*nc**3*t**3*u**7 - 2*nc**3*t**2*u**8 + 
2*nc*t**4*u**6 + 4*nc*t**3*u**7 - 4*nc*t*u**9 - 2*nc*u**10)*(m**2 + u)*c1(0)*t**
2*u**2)*(t + u)**2 + (64*cf**3*m**8*t**4 + 256*cf**3*m**8*t**3*u + 384*cf**3*m**
8*t**2*u**2 + 256*cf**3*m**8*t*u**3 + 64*cf**3*m**8*u**4 + 160*cf**3*m**6*t**4*u
 + 704*cf**3*m**6*t**3*u**2 + 1152*cf**3*m**6*t**2*u**3 + 832*cf**3*m**6*t*u**4 
+ 224*cf**3*m**6*u**5 + 176*cf**3*m**4*t**4*u**2 + 800*cf**3*m**4*t**3*u**3 + 
1344*cf**3*m**4*t**2*u**4 + 992*cf**3*m**4*t*u**5 + 272*cf**3*m**4*u**6 + 104*cf
**3*m**2*t**4*u**3 + 432*cf**3*m**2*t**3*u**4 + 672*cf**3*m**2*t**2*u**5 + 464*
cf**3*m**2*t*u**6 + 120*cf**3*m**2*u**7 + 24*cf**3*t**4*u**4 + 88*cf**3*t**3*u**
5 + 120*cf**3*t**2*u**6 + 72*cf**3*t*u**7 + 16*cf**3*u**8 + 64*cf**2*m**10*nc*t
**3 + 64*cf**2*m**10*nc*t**2*u - 64*cf**2*m**10*nc*t*u**2 - 64*cf**2*m**10*nc*u
**3 + 8*cf**2*m**8*nc*t**4 + 336*cf**2*m**8*nc*t**3*u + 512*cf**2*m**8*nc*t**2*u
**2 + 176*cf**2*m**8*nc*t*u**3 - 8*cf**2*m**8*nc*u**4 + 84*cf**2*m**6*nc*t**4*u 
+ 608*cf**2*m**6*nc*t**3*u**2 + 728*cf**2*m**6*nc*t**2*u**3 + 224*cf**2*m**6*nc*
t*u**4 + 20*cf**2*m**6*nc*u**5 + 126*cf**2*m**4*nc*t**4*u**2 + 412*cf**2*m**4*nc
*t**3*u**3 + 168*cf**2*m**4*nc*t**2*u**4 - 236*cf**2*m**4*nc*t*u**5 - 118*cf**2*
m**4*nc*u**6 + 56*cf**2*m**2*nc*t**4*u**3 + 72*cf**2*m**2*nc*t**3*u**4 - 160*cf
**2*m**2*nc*t**2*u**5 - 296*cf**2*m**2*nc*t*u**6 - 120*cf**2*m**2*nc*u**7 + 6*cf
**2*nc*t**4*u**4 - 12*cf**2*nc*t**3*u**5 - 66*cf**2*nc*t**2*u**6 - 72*cf**2*nc*t
*u**7 - 24*cf**2*nc*u**8 + 128*cf*m**12*nc*t**2 - 128*cf*m**12*nc*u**2 - 32*cf*m
**10*nc**2*t**3 - 32*cf*m**10*nc**2*t**2*u + 32*cf*m**10*nc**2*t*u**2 + 32*cf*m
**10*nc**2*u**3 + 32*cf*m**10*nc*t**3 + 352*cf*m**10*nc*t**2*u - 288*cf*m**10*nc
*t*u**2 - 352*cf*m**10*nc*u**3 - 24*cf*m**8*nc**2*t**4 - 256*cf*m**8*nc**2*t**3*
u - 400*cf*m**8*nc**2*t**2*u**2 - 192*cf*m**8*nc**2*t*u**3 - 24*cf*m**8*nc**2*u
**4 + 80*cf*m**8*nc*t**3*u + 272*cf*m**8*nc*t**2*u**2 - 592*cf*m**8*nc*t*u**3 - 
272*cf*m**8*nc*u**4 + 16*cf*m**8*t**4 + 64*cf*m**8*t**3*u + 96*cf*m**8*t**2*u**2
 + 64*cf*m**8*t*u**3 + 16*cf*m**8*u**4 - 94*cf*m**6*nc**2*t**4*u - 540*cf*m**6*
nc**2*t**3*u**2 - 816*cf*m**6*nc**2*t**2*u**3 - 516*cf*m**6*nc**2*t*u**4 - 146*
cf*m**6*nc**2*u**5 + 64*cf*m**6*nc*t**3*u**2 + 16*cf*m**6*nc*t**2*u**3 - 352*cf*
m**6*nc*t*u**4 - 48*cf*m**6*nc*u**5 + 40*cf*m**6*t**4*u + 176*cf*m**6*t**3*u**2 
+ 288*cf*m**6*t**2*u**3 + 208*cf*m**6*t*u**4 + 56*cf*m**6*u**5 - 119*cf*m**4*nc
**2*t**4*u**2 - 474*cf*m**4*nc**2*t**3*u**3 - 640*cf*m**4*nc**2*t**2*u**4 - 382*
cf*m**4*nc**2*t*u**5 - 97*cf*m**4*nc**2*u**6 + 16*cf*m**4*nc*t**3*u**3 - 32*cf*m
**4*nc*t**2*u**4 - 48*cf*m**4*nc*t*u**5 + 44*cf*m**4*t**4*u**2 + 200*cf*m**4*t**
3*u**3 + 336*cf*m**4*t**2*u**4 + 248*cf*m**4*t*u**5 + 68*cf*m**4*u**6 - 58*cf*m
**2*nc**2*t**4*u**3 - 188*cf*m**2*nc**2*t**3*u**4 - 216*cf*m**2*nc**2*t**2*u**5 
- 76*cf*m**2*nc**2*t*u**6 + 10*cf*m**2*nc**2*u**7 + 26*cf*m**2*t**4*u**3 + 108*
cf*m**2*t**3*u**4 + 168*cf*m**2*t**2*u**5 + 116*cf*m**2*t*u**6 + 30*cf*m**2*u**7
 - 9*cf*nc**2*t**4*u**4 - 28*cf*nc**2*t**3*u**5 - 21*cf*nc**2*t**2*u**6 + 6*cf*
nc**2*t*u**7 + 8*cf*nc**2*u**8 + 6*cf*t**4*u**4 + 22*cf*t**3*u**5 + 30*cf*t**2*u
**6 + 18*cf*t*u**7 + 4*cf*u**8 + 2*m**8*nc**3*t**4 + 12*m**8*nc**3*t**3*u + 24*m
**8*nc**3*t**2*u**2 + 20*m**8*nc**3*t*u**3 + 6*m**8*nc**3*u**4 + 8*m**8*nc*t**4 
+ 32*m**8*nc*t**3*u + 48*m**8*nc*t**2*u**2 + 32*m**8*nc*t*u**3 + 8*m**8*nc*u**4 
+ 6*m**6*nc**3*t**4*u + 30*m**6*nc**3*t**3*u**2 + 82*m**6*nc**3*t**2*u**3 + 98*m
**6*nc**3*t*u**4 + 40*m**6*nc**3*u**5 + 24*m**6*nc*t**4*u + 72*m**6*nc*t**3*u**2
 + 72*m**6*nc*t**2*u**3 + 24*m**6*nc*t*u**4 + 6*m**4*nc**3*t**4*u**2 + 34*m**4*
nc**3*t**3*u**3 + 110*m**4*nc**3*t**2*u**4 + 126*m**4*nc**3*t*u**5 + 44*m**4*nc
**3*u**6 + 24*m**4*nc*t**4*u**2 + 48*m**4*nc*t**3*u**3 - 48*m**4*nc*t*u**5 - 24*
m**4*nc*u**6 + 2*m**2*nc**3*t**4*u**3 + 22*m**2*nc**3*t**3*u**4 + 64*m**2*nc**3*
t**2*u**5 + 54*m**2*nc**3*t*u**6 + 10*m**2*nc**3*u**7 + 8*m**2*nc*t**4*u**3 + 4*
m**2*nc*t**3*u**4 - 36*m**2*nc*t**2*u**5 - 52*m**2*nc*t*u**6 - 20*m**2*nc*u**7 +
 6*nc**3*t**3*u**5 + 12*nc**3*t**2*u**6 + 6*nc**3*t*u**7 - 4*nc*t**3*u**5 - 12*
nc*t**2*u**6 - 12*nc*t*u**7 - 4*nc*u**8)*(m**2*t + m**2*u + t*u)*(4*m**2 + t + u
)*(m**2 + u)*b2(0)*t**2*u**2 + (128*cf**3*m**12*t**3 + 384*cf**3*m**12*t**2*u + 
384*cf**3*m**12*t*u**2 + 128*cf**3*m**12*u**3 - 32*cf**3*m**10*t**4 + 128*cf**3*
m**10*t**3*u + 576*cf**3*m**10*t**2*u**2 + 640*cf**3*m**10*t*u**3 + 224*cf**3*m
**10*u**4 - 48*cf**3*m**8*t**5 - 256*cf**3*m**8*t**4*u - 576*cf**3*m**8*t**3*u**
2 - 416*cf**3*m**8*t**2*u**3 - 16*cf**3*m**8*t*u**4 + 32*cf**3*m**8*u**5 - 128*
cf**3*m**6*t**5*u - 592*cf**3*m**6*t**4*u**2 - 1488*cf**3*m**6*t**3*u**3 - 1744*
cf**3*m**6*t**2*u**4 - 1008*cf**3*m**6*t*u**5 - 288*cf**3*m**6*u**6 - 148*cf**3*
m**4*t**5*u**2 - 680*cf**3*m**4*t**4*u**3 - 1544*cf**3*m**4*t**3*u**4 - 1776*cf
**3*m**4*t**2*u**5 - 1028*cf**3*m**4*t*u**6 - 264*cf**3*m**4*u**7 - 92*cf**3*m**
2*t**5*u**3 - 396*cf**3*m**2*t**4*u**4 - 744*cf**3*m**2*t**3*u**5 - 744*cf**3*m
**2*t**2*u**6 - 380*cf**3*m**2*t*u**7 - 76*cf**3*m**2*u**8 - 24*cf**3*t**5*u**4 
- 88*cf**3*t**4*u**5 - 132*cf**3*t**3*u**6 - 104*cf**3*t**2*u**7 - 44*cf**3*t*u
**8 - 8*cf**3*u**9 - 96*cf**2*m**12*nc*t**3 - 288*cf**2*m**12*nc*t**2*u - 288*cf
**2*m**12*nc*t*u**2 - 96*cf**2*m**12*nc*u**3 - 72*cf**2*m**10*nc*t**4 - 448*cf**
2*m**10*nc*t**3*u - 912*cf**2*m**10*nc*t**2*u**2 - 768*cf**2*m**10*nc*t*u**3 - 
232*cf**2*m**10*nc*u**4 + 8*cf**2*m**8*nc*t**5 - 268*cf**2*m**8*nc*t**4*u - 776*
cf**2*m**8*nc*t**3*u**2 - 864*cf**2*m**8*nc*t**2*u**3 - 416*cf**2*m**8*nc*t*u**4
 - 52*cf**2*m**8*nc*u**5 + 4*cf**2*m**6*nc*t**5*u - 280*cf**2*m**6*nc*t**4*u**2 
- 228*cf**2*m**6*nc*t**3*u**3 + 540*cf**2*m**6*nc*t**2*u**4 + 816*cf**2*m**6*nc*
t*u**5 + 332*cf**2*m**6*nc*u**6 + 14*cf**2*m**4*nc*t**5*u**2 + 68*cf**2*m**4*nc*
t**4*u**3 + 672*cf**2*m**4*nc*t**3*u**4 + 1404*cf**2*m**4*nc*t**2*u**5 + 1090*cf
**2*m**4*nc*t*u**6 + 304*cf**2*m**4*nc*u**7 + 36*cf**2*m**2*nc*t**5*u**3 + 224*
cf**2*m**2*nc*t**4*u**4 + 586*cf**2*m**2*nc*t**3*u**5 + 738*cf**2*m**2*nc*t**2*u
**6 + 434*cf**2*m**2*nc*t*u**7 + 94*cf**2*m**2*nc*u**8 + 18*cf**2*nc*t**5*u**4 +
 76*cf**2*nc*t**4*u**5 + 128*cf**2*nc*t**3*u**6 + 112*cf**2*nc*t**2*u**7 + 54*cf
**2*nc*t*u**8 + 12*cf**2*nc*u**9 + 16*cf*m**12*nc**2*t**3 + 48*cf*m**12*nc**2*t
**2*u + 48*cf*m**12*nc**2*t*u**2 + 16*cf*m**12*nc**2*u**3 - 16*cf*m**12*nc*t**3 
- 16*cf*m**12*nc*t**2*u + 16*cf*m**12*nc*t*u**2 + 16*cf*m**12*nc*u**3 + 32*cf*m
**12*t**3 + 96*cf*m**12*t**2*u + 96*cf*m**12*t*u**2 + 32*cf*m**12*u**3 + 64*cf*m
**10*nc**2*t**4 + 272*cf*m**10*nc**2*t**3*u + 432*cf*m**10*nc**2*t**2*u**2 + 304
*cf*m**10*nc**2*t*u**3 + 80*cf*m**10*nc**2*u**4 - 56*cf*m**10*nc*t**3*u - 8*cf*m
**10*nc*t**2*u**2 + 88*cf*m**10*nc*t*u**3 + 40*cf*m**10*nc*u**4 - 8*cf*m**10*t**
4 + 32*cf*m**10*t**3*u + 144*cf*m**10*t**2*u**2 + 160*cf*m**10*t*u**3 + 56*cf*m
**10*u**4 + 20*cf*m**8*nc**2*t**5 + 310*cf*m**8*nc**2*t**4*u + 800*cf*m**8*nc**2
*t**3*u**2 + 788*cf*m**8*nc**2*t**2*u**3 + 300*cf*m**8*nc**2*t*u**4 + 22*cf*m**8
*nc**2*u**5 - 72*cf*m**8*nc*t**3*u**2 + 56*cf*m**8*nc*t**2*u**3 + 120*cf*m**8*nc
*t*u**4 + 24*cf*m**8*nc*u**5 - 12*cf*m**8*t**5 - 64*cf*m**8*t**4*u - 144*cf*m**8
*t**3*u**2 - 104*cf*m**8*t**2*u**3 - 4*cf*m**8*t*u**4 + 8*cf*m**8*u**5 + 66*cf*m
**6*nc**2*t**5*u + 468*cf*m**6*nc**2*t**4*u**2 + 758*cf*m**6*nc**2*t**3*u**3 + 
286*cf*m**6*nc**2*t**2*u**4 - 192*cf*m**6*nc**2*t*u**5 - 122*cf*m**6*nc**2*u**6 
- 40*cf*m**6*nc*t**3*u**3 + 72*cf*m**6*nc*t**2*u**4 + 48*cf*m**6*nc*t*u**5 - 32*
cf*m**6*t**5*u - 148*cf*m**6*t**4*u**2 - 372*cf*m**6*t**3*u**3 - 436*cf*m**6*t**
2*u**4 - 252*cf*m**6*t*u**5 - 72*cf*m**6*u**6 + 66*cf*m**4*nc**2*t**5*u**2 + 240
*cf*m**4*nc**2*t**4*u**3 + 118*cf*m**4*nc**2*t**3*u**4 - 302*cf*m**4*nc**2*t**2*
u**5 - 344*cf*m**4*nc**2*t*u**6 - 98*cf*m**4*nc**2*u**7 - 8*cf*m**4*nc*t**3*u**4
 + 24*cf*m**4*nc*t**2*u**5 - 37*cf*m**4*t**5*u**2 - 170*cf*m**4*t**4*u**3 - 386*
cf*m**4*t**3*u**4 - 444*cf*m**4*t**2*u**5 - 257*cf*m**4*t*u**6 - 66*cf*m**4*u**7
 + 17*cf*m**2*nc**2*t**5*u**3 - cf*m**2*nc**2*t**4*u**4 - 131*cf*m**2*nc**2*t**3
*u**5 - 219*cf*m**2*nc**2*t**2*u**6 - 134*cf*m**2*nc**2*t*u**7 - 28*cf*m**2*nc**
2*u**8 - 23*cf*m**2*t**5*u**3 - 99*cf*m**2*t**4*u**4 - 186*cf*m**2*t**3*u**5 - 
186*cf*m**2*t**2*u**6 - 95*cf*m**2*t*u**7 - 19*cf*m**2*u**8 - 3*cf*nc**2*t**5*u
**4 - 20*cf*nc**2*t**4*u**5 - 39*cf*nc**2*t**3*u**6 - 34*cf*nc**2*t**2*u**7 - 16
*cf*nc**2*t*u**8 - 4*cf*nc**2*u**9 - 6*cf*t**5*u**4 - 22*cf*t**4*u**5 - 33*cf*t
**3*u**6 - 26*cf*t**2*u**7 - 11*cf*t*u**8 - 2*cf*u**9 - 10*m**10*nc**3*t**4 - 40
*m**10*nc**3*t**3*u - 60*m**10*nc**3*t**2*u**2 - 40*m**10*nc**3*t*u**3 - 10*m**
10*nc**3*u**4 - 20*m**10*nc*t**4 - 80*m**10*nc*t**3*u - 120*m**10*nc*t**2*u**2 -
 80*m**10*nc*t*u**3 - 20*m**10*nc*u**4 - 6*m**8*nc**3*t**5 - 56*m**8*nc**3*t**4*
u - 134*m**8*nc**3*t**3*u**2 - 126*m**8*nc**3*t**2*u**3 - 44*m**8*nc**3*t*u**4 -
 2*m**8*nc**3*u**5 - 8*m**8*nc*t**5 - 100*m**8*nc*t**4*u - 260*m**8*nc*t**3*u**2
 - 260*m**8*nc*t**2*u**3 - 100*m**8*nc*t*u**4 - 8*m**8*nc*u**5 - 18*m**6*nc**3*t
**5*u - 90*m**6*nc**3*t**4*u**2 - 136*m**6*nc**3*t**3*u**3 - 60*m**6*nc**3*t**2*
u**4 + 18*m**6*nc**3*t*u**5 + 14*m**6*nc**3*u**6 - 24*m**6*nc*t**5*u - 156*m**6*
nc*t**4*u**2 - 260*m**6*nc*t**3*u**3 - 108*m**6*nc*t**2*u**4 + 60*m**6*nc*t*u**5
 + 40*m**6*nc*u**6 - 18*m**4*nc**3*t**5*u**2 - 52*m**4*nc**3*t**4*u**3 - 34*m**4
*nc**3*t**3*u**4 + 22*m**4*nc**3*t**2*u**5 + 28*m**4*nc**3*t*u**6 + 6*m**4*nc**3
*u**7 - 24*m**4*nc*t**5*u**2 - 90*m**4*nc*t**4*u**3 - 58*m**4*nc*t**3*u**4 + 98*
m**4*nc*t**2*u**5 + 130*m**4*nc*t*u**6 + 40*m**4*nc*u**7 - 6*m**2*nc**3*t**5*u**
3 - 6*m**2*nc**3*t**4*u**4 + 12*m**2*nc**3*t**3*u**5 + 18*m**2*nc**3*t**2*u**6 +
 6*m**2*nc**3*t*u**7 - 8*m**2*nc*t**5*u**3 - 10*m**2*nc*t**4*u**4 + 34*m**2*nc*t
**3*u**5 + 80*m**2*nc*t**2*u**6 + 58*m**2*nc*t*u**7 + 14*m**2*nc*u**8 + 2*nc**3*
t**4*u**5 + 4*nc**3*t**3*u**6 + 2*nc**3*t**2*u**7 + 4*nc*t**4*u**5 + 12*nc*t**3*
u**6 + 14*nc*t**2*u**7 + 8*nc*t*u**8 + 2*nc*u**9)*(4*m**2 + t + u)**2*(m**2 + u)
*(t + u)*c5(0)*t**2*u**2 + (128*cf**3*m**12*t**3 + 384*cf**3*m**12*t**2*u + 384*
cf**3*m**12*t*u**2 + 128*cf**3*m**12*u**3 - 32*cf**3*m**10*t**4 + 128*cf**3*m**
10*t**3*u + 576*cf**3*m**10*t**2*u**2 + 640*cf**3*m**10*t*u**3 + 224*cf**3*m**10
*u**4 - 16*cf**3*m**8*t**5 - 80*cf**3*m**8*t**4*u - 384*cf**3*m**8*t**3*u**2 - 
576*cf**3*m**8*t**2*u**3 - 368*cf**3*m**8*t*u**4 - 112*cf**3*m**8*u**5 - 16*cf**
3*m**6*t**5*u - 120*cf**3*m**6*t**4*u**2 - 1040*cf**3*m**6*t**3*u**3 - 2016*cf**
3*m**6*t**2*u**4 - 1568*cf**3*m**6*t*u**5 - 488*cf**3*m**6*u**6 + 4*cf**3*m**4*t
**5*u**2 - 160*cf**3*m**4*t**4*u**3 - 1048*cf**3*m**4*t**3*u**4 - 1792*cf**3*m**
4*t**2*u**5 - 1260*cf**3*m**4*t*u**6 - 352*cf**3*m**4*u**7 + 4*cf**3*m**2*t**5*u
**3 - 108*cf**3*m**2*t**4*u**4 - 464*cf**3*m**2*t**3*u**5 - 664*cf**3*m**2*t**2*
u**6 - 404*cf**3*m**2*t*u**7 - 92*cf**3*m**2*u**8 - 24*cf**3*t**4*u**5 - 76*cf**
3*t**3*u**6 - 88*cf**3*t**2*u**7 - 44*cf**3*t*u**8 - 8*cf**3*u**9 - 192*cf**2*m
**12*nc*t**3 - 384*cf**2*m**12*nc*t**2*u - 192*cf**2*m**12*nc*t*u**2 - 40*cf**2*
m**10*nc*t**4 - 720*cf**2*m**10*nc*t**3*u - 1152*cf**2*m**10*nc*t**2*u**2 - 560*
cf**2*m**10*nc*t*u**3 - 88*cf**2*m**10*nc*u**4 + 8*cf**2*m**8*nc*t**5 - 228*cf**
2*m**8*nc*t**4*u - 1104*cf**2*m**8*nc*t**3*u**2 - 936*cf**2*m**8*nc*t**2*u**3 - 
88*cf**2*m**8*nc*t*u**4 + 44*cf**2*m**8*nc*u**5 - 4*cf**2*m**6*nc*t**5*u - 336*
cf**2*m**6*nc*t**4*u**2 - 592*cf**2*m**6*nc*t**3*u**3 + 520*cf**2*m**6*nc*t**2*u
**4 + 1044*cf**2*m**6*nc*t*u**5 + 392*cf**2*m**6*nc*u**6 - 14*cf**2*m**4*nc*t**5
*u**2 - 128*cf**2*m**4*nc*t**4*u**3 + 168*cf**2*m**4*nc*t**3*u**4 + 1084*cf**2*m
**4*nc*t**2*u**5 + 1094*cf**2*m**4*nc*t*u**6 + 372*cf**2*m**4*nc*u**7 + 4*cf**2*
m**2*nc*t**5*u**3 + 32*cf**2*m**2*nc*t**4*u**4 + 226*cf**2*m**2*nc*t**3*u**5 + 
510*cf**2*m**2*nc*t**2*u**6 + 422*cf**2*m**2*nc*t*u**7 + 118*cf**2*m**2*nc*u**8 
+ 6*cf**2*nc*t**5*u**4 + 16*cf**2*nc*t**4*u**5 + 48*cf**2*nc*t**3*u**6 + 80*cf**
2*nc*t**2*u**7 + 54*cf**2*nc*t*u**8 + 12*cf**2*nc*u**9 + 64*cf*m**12*nc**2*t**3 
+ 96*cf*m**12*nc**2*t**2*u - 32*cf*m**12*nc**2*u**3 + 32*cf*m**12*t**3 + 96*cf*m
**12*t**2*u + 96*cf*m**12*t*u**2 + 32*cf*m**12*u**3 + 64*cf*m**10*nc**2*t**4 + 
432*cf*m**10*nc**2*t**3*u + 528*cf*m**10*nc**2*t**2*u**2 + 144*cf*m**10*nc**2*t*
u**3 - 16*cf*m**10*nc**2*u**4 - 8*cf*m**10*t**4 + 32*cf*m**10*t**3*u + 144*cf*m
**10*t**2*u**2 + 160*cf*m**10*t*u**3 + 56*cf*m**10*u**4 + 12*cf*m**8*nc**2*t**5 
+ 286*cf*m**8*nc**2*t**4*u + 908*cf*m**8*nc**2*t**3*u**2 + 752*cf*m**8*nc**2*t**
2*u**3 + 184*cf*m**8*nc**2*t*u**4 + 34*cf*m**8*nc**2*u**5 - 4*cf*m**8*t**5 - 20*
cf*m**8*t**4*u - 96*cf*m**8*t**3*u**2 - 144*cf*m**8*t**2*u**3 - 92*cf*m**8*t*u**
4 - 28*cf*m**8*u**5 + 42*cf*m**6*nc**2*t**5*u + 402*cf*m**6*nc**2*t**4*u**2 + 
740*cf*m**6*nc**2*t**3*u**3 + 284*cf*m**6*nc**2*t**2*u**4 - 62*cf*m**6*nc**2*t*u
**5 - 30*cf*m**6*nc**2*u**6 - 4*cf*m**6*t**5*u - 30*cf*m**6*t**4*u**2 - 260*cf*m
**6*t**3*u**3 - 504*cf*m**6*t**2*u**4 - 392*cf*m**6*t*u**5 - 122*cf*m**6*u**6 + 
42*cf*m**4*nc**2*t**5*u**2 + 200*cf*m**4*nc**2*t**4*u**3 + 190*cf*m**4*nc**2*t**
3*u**4 - 82*cf*m**4*nc**2*t**2*u**5 - 176*cf*m**4*nc**2*t*u**6 - 86*cf*m**4*nc**
2*u**7 + cf*m**4*t**5*u**2 - 40*cf*m**4*t**4*u**3 - 262*cf*m**4*t**3*u**4 - 448*
cf*m**4*t**2*u**5 - 315*cf*m**4*t*u**6 - 88*cf*m**4*u**7 + 9*cf*m**2*nc**2*t**5*
u**3 + 15*cf*m**2*nc**2*t**4*u**4 - 13*cf*m**2*nc**2*t**3*u**5 - 69*cf*m**2*nc**
2*t**2*u**6 - 98*cf*m**2*nc**2*t*u**7 - 36*cf*m**2*nc**2*u**8 + cf*m**2*t**5*u**
3 - 27*cf*m**2*t**4*u**4 - 116*cf*m**2*t**3*u**5 - 166*cf*m**2*t**2*u**6 - 101*
cf*m**2*t*u**7 - 23*cf*m**2*u**8 - 3*cf*nc**2*t**5*u**4 - 6*cf*nc**2*t**4*u**5 -
 5*cf*nc**2*t**3*u**6 - 14*cf*nc**2*t**2*u**7 - 16*cf*nc**2*t*u**8 - 4*cf*nc**2*
u**9 - 6*cf*t**4*u**5 - 19*cf*t**3*u**6 - 22*cf*t**2*u**7 - 11*cf*t*u**8 - 2*cf*
u**9 - 18*m**10*nc**3*t**4 - 52*m**10*nc**3*t**3*u - 48*m**10*nc**3*t**2*u**2 - 
12*m**10*nc**3*t*u**3 + 2*m**10*nc**3*u**4 - 16*m**10*nc*t**4 - 64*m**10*nc*t**3
*u - 96*m**10*nc*t**2*u**2 - 64*m**10*nc*t*u**3 - 16*m**10*nc*u**4 - 6*m**8*nc**
3*t**5 - 76*m**8*nc**3*t**4*u - 130*m**8*nc**3*t**3*u**2 - 70*m**8*nc**3*t**2*u
**3 - 24*m**8*nc**3*t*u**4 - 14*m**8*nc**3*u**5 - 4*m**8*nc*t**5 - 68*m**8*nc*t
**4*u - 184*m**8*nc*t**3*u**2 - 184*m**8*nc*t**2*u**3 - 68*m**8*nc*t*u**4 - 4*m
**8*nc*u**5 - 18*m**6*nc**3*t**5*u - 102*m**6*nc**3*t**4*u**2 - 92*m**6*nc**3*t
**3*u**3 - 20*m**6*nc**3*t**2*u**4 - 34*m**6*nc**3*t*u**5 - 22*m**6*nc**3*u**6 -
 12*m**6*nc*t**5*u - 96*m**6*nc*t**4*u**2 - 176*m**6*nc*t**3*u**3 - 64*m**6*nc*t
**2*u**4 + 76*m**6*nc*t*u**5 + 48*m**6*nc*u**6 - 18*m**4*nc**3*t**5*u**2 - 48*m
**4*nc**3*t**4*u**3 - 6*m**4*nc**3*t**3*u**4 - 6*m**4*nc**3*t**2*u**5 - 28*m**4*
nc**3*t*u**6 - 6*m**4*nc**3*u**7 - 12*m**4*nc*t**5*u**2 - 54*m**4*nc*t**4*u**3 -
 54*m**4*nc*t**3*u**4 + 66*m**4*nc*t**2*u**5 + 130*m**4*nc*t*u**6 + 52*m**4*nc*u
**7 - 6*m**2*nc**3*t**5*u**3 - 2*m**2*nc**3*t**4*u**4 + 8*m**2*nc**3*t**3*u**5 -
 10*m**2*nc**3*t**2*u**6 - 6*m**2*nc**3*t*u**7 - 4*m**2*nc*t**5*u**3 - 10*m**2*
nc*t**4*u**4 + 6*m**2*nc*t**3*u**5 + 52*m**2*nc*t**2*u**6 + 58*m**2*nc*t*u**7 + 
18*m**2*nc*u**8 + 2*nc**3*t**4*u**5 - 2*nc**3*t**2*u**7 + 4*nc*t**3*u**6 + 10*nc
*t**2*u**7 + 8*nc*t*u**8 + 2*nc*u**9)*(4*m**2 + t + u)**2*(m**2 + u)*(t + u)*c6(
0)*t**2*u**2 - 2*((32*m**12*t**4 + 96*m**12*t**3*u + 128*m**12*t**2*u**2 + 96*m
**12*t*u**3 + 32*m**12*u**4 + 8*m**10*t**5 + 158*m**10*t**4*u + 386*m**10*t**3*u
**2 + 450*m**10*t**2*u**3 + 286*m**10*t*u**4 + 72*m**10*u**5 + 28*m**8*t**5*u + 
283*m**8*t**4*u**2 + 581*m**8*t**3*u**3 + 605*m**8*t**2*u**4 + 315*m**8*t*u**5 +
 52*m**8*u**6 + 32*m**6*t**5*u**2 + 215*m**6*t**4*u**3 + 386*m**6*t**3*u**4 + 
365*m**6*t**2*u**5 + 138*m**6*t*u**6 + 8*m**6*u**7 + 9*m**4*t**5*u**3 + 50*m**4*
t**4*u**4 + 97*m**4*t**3*u**5 + 90*m**4*t**2*u**6 + 18*m**4*t*u**7 - 6*m**2*t**5
*u**4 - 13*m**2*t**4*u**5 - m**2*t**3*u**6 + 6*m**2*t**2*u**7 - 3*t**5*u**5 - 5*
t**4*u**6 - 2*t**3*u**7)*cf - (4*m**8*t**4 + 11*m**8*t**3*u + 14*m**8*t**2*u**2 
+ 11*m**8*t*u**3 + 4*m**8*u**4 + 10*m**6*t**4*u + 16*m**6*t**3*u**2 + 13*m**6*t
**2*u**3 + 3*m**6*t*u**4 - 4*m**6*u**5 + 8*m**4*t**4*u**2 + m**4*t**3*u**3 - 5*m
**4*t**2*u**4 - 6*m**4*t*u**5 + 2*m**2*t**4*u**3 - 6*m**2*t**3*u**4 - 6*m**2*t**
2*u**5 - 2*t**3*u**5)*(m**2 + u)*(t + u)*nc)*(4*m**2 + t + u)**2*(m**2 + u)*(t +
 u)*d3(0)*t**2*u**2 - ((2*cf - nc)*nc + 1)*((32*m**12*t**3 + 96*m**12*t**2*u + 
96*m**12*t*u**2 + 32*m**12*u**3 + 8*m**10*t**4 + 160*m**10*t**3*u + 368*m**10*t
**2*u**2 + 288*m**10*t*u**3 + 72*m**10*u**4 + 8*m**8*t**5 + 44*m**8*t**4*u + 328
*m**8*t**3*u**2 + 560*m**8*t**2*u**3 + 320*m**8*t*u**4 + 52*m**8*u**5 + 24*m**6*
t**5*u + 64*m**6*t**4*u**2 + 308*m**6*t**3*u**3 + 384*m**6*t**2*u**4 + 140*m**6*
t*u**5 + 8*m**6*u**6 + 30*m**4*t**5*u**2 + 34*m**4*t**4*u**3 + 124*m**4*t**3*u**
4 + 106*m**4*t**2*u**5 + 18*m**4*t*u**6 + 17*m**2*t**5*u**3 + 4*m**2*t**4*u**4 +
 13*m**2*t**3*u**5 + 6*m**2*t**2*u**6 + 3*t**5*u**4 - t**4*u**5 - 2*t**3*u**6)*
cf - 2*(2*m**8*t**4 + 8*m**8*t**3*u + 12*m**8*t**2*u**2 + 8*m**8*t*u**3 + 2*m**8
*u**4 + 5*m**6*t**4*u + 13*m**6*t**3*u**2 + 9*m**6*t**2*u**3 - m**6*t*u**4 - 2*m
**6*u**5 + 4*m**4*t**4*u**2 + 5*m**4*t**3*u**3 - 2*m**4*t**2*u**4 - 3*m**4*t*u**
5 + m**2*t**4*u**3 - 2*m**2*t**3*u**4 - 3*m**2*t**2*u**5 + t**4*u**4 - t**3*u**5
)*(m**2 + u)*nc)*(4*m**2 + t + u)**2*(m**2 + u)*(t + u)**2*d2(0)*t**2*u**2)*(m**
2 + t) - 4*(3*(2*cf - nc)*(256*m**16*t + 256*m**16*u + 608*m**14*t**2 + 1600*m**
14*t*u + 736*m**14*u**2 + 528*m**12*t**3 + 2840*m**12*t**2*u + 3216*m**12*t*u**2
 + 776*m**12*u**3 + 190*m**10*t**4 + 2070*m**10*t**3*u + 4642*m**10*t**2*u**2 + 
2738*m**10*t*u**3 + 312*m**10*u**4 + 26*m**8*t**5 + 623*m**8*t**4*u + 2791*m**8*
t**3*u**2 + 3241*m**8*t**2*u**3 + 943*m**8*t*u**4 + 40*m**8*u**5 + 68*m**6*t**5*
u + 676*m**6*t**4*u**2 + 1526*m**6*t**3*u**3 + 908*m**6*t**2*u**4 + 106*m**6*t*u
**5 + 55*m**4*t**5*u**2 + 259*m**4*t**4*u**3 + 293*m**4*t**3*u**4 + 81*m**4*t**2
*u**5 + 10*m**2*t**5*u**3 + 14*m**2*t**4*u**4 + 13*m**2*t**3*u**5 - 3*t**5*u**4 
- 2*t**4*u**5)*(4*m**2 + t + u)*(t + u)*u**2 - (1536*m**14*nc*t**3 + 4608*m**14*
nc*t**2*u + 4608*m**14*nc*t*u**2 + 1536*m**14*nc*u**3 + 768*m**12*nc*t**4 + 7968
*m**12*nc*t**3*u + 15136*m**12*nc*t**2*u**2 + 9312*m**12*nc*t*u**3 + 1376*m**12*
nc*u**4 - 64*m**12*nlf*t**2*u**2 + 64*m**12*nlf*u**4 - 64*m**12*t**2*u**2 + 64*m
**12*u**4 + 96*m**10*nc*t**5 + 2928*m**10*nc*t**4*u + 14480*m**10*nc*t**3*u**2 +
 15792*m**10*nc*t**2*u**3 + 80*m**10*nc*t*u**4 - 3936*m**10*nc*u**5 - 32*m**10*
nlf*t**3*u**2 - 192*m**10*nlf*t**2*u**3 + 160*m**10*nlf*t*u**4 + 192*m**10*nlf*u
**5 - 32*m**10*t**3*u**2 - 192*m**10*t**2*u**3 + 160*m**10*t*u**4 + 192*m**10*u
**5 + 306*m**8*nc*t**5*u + 4246*m**8*nc*t**4*u**2 + 11260*m**8*nc*t**3*u**3 + 
1620*m**8*nc*t**2*u**4 - 13486*m**8*nc*t*u**5 - 7530*m**8*nc*u**6 - 4*m**8*nlf*t
**4*u**2 - 88*m**8*nlf*t**3*u**3 - 144*m**8*nlf*t**2*u**4 + 376*m**8*nlf*t*u**5 
+ 180*m**8*nlf*u**6 - 4*m**8*t**4*u**2 - 88*m**8*t**3*u**3 - 144*m**8*t**2*u**4 
+ 376*m**8*t*u**5 + 180*m**8*u**6 + 372*m**6*nc*t**5*u**2 + 2830*m**6*nc*t**4*u
**3 + 2488*m**6*nc*t**3*u**4 - 7916*m**6*nc*t**2*u**5 - 12716*m**6*nc*t*u**6 - 
4642*m**6*nc*u**7 - 10*m**6*nlf*t**4*u**3 - 76*m**6*nlf*t**3*u**4 + 32*m**6*nlf*
t**2*u**5 + 284*m**6*nlf*t*u**6 + 58*m**6*nlf*u**7 - 10*m**6*t**4*u**3 - 76*m**6
*t**3*u**4 + 32*m**6*t**2*u**5 + 284*m**6*t*u**6 + 58*m**6*u**7 + 210*m**4*nc*t
**5*u**3 + 719*m**4*nc*t**4*u**4 - 1380*m**4*nc*t**3*u**5 - 5182*m**4*nc*t**2*u
**6 - 4478*m**4*nc*t*u**7 - 1185*m**4*nc*u**8 - 8*m**4*nlf*t**4*u**4 - 18*m**4*
nlf*t**3*u**5 + 58*m**4*nlf*t**2*u**6 + 74*m**4*nlf*t*u**7 + 6*m**4*nlf*u**8 - 8
*m**4*t**4*u**4 - 18*m**4*t**3*u**5 + 58*m**4*t**2*u**6 + 74*m**4*t*u**7 + 6*m**
4*u**8 + 48*m**2*nc*t**5*u**4 - 52*m**2*nc*t**4*u**5 - 704*m**2*nc*t**3*u**6 - 
1072*m**2*nc*t**2*u**7 - 576*m**2*nc*t*u**8 - 108*m**2*nc*u**9 - 2*m**2*nlf*t**4
*u**5 + 2*m**2*nlf*t**3*u**6 + 10*m**2*nlf*t**2*u**7 + 6*m**2*nlf*t*u**8 - 2*m**
2*t**4*u**5 + 2*m**2*t**3*u**6 + 10*m**2*t**2*u**7 + 6*m**2*t*u**8 - 27*nc*t**4*
u**6 - 66*nc*t**3*u**7 - 51*nc*t**2*u**8 - 12*nc*t*u**9)*(m**2 + t)*t**2)*(m**2*
t + m**2*u + t*u)*(m**2 + u)*(t + u)*cf**2 + 2*((2*cf - nc)*(1536*m**16*nc*t**3 
+ 4608*m**16*nc*t**2*u + 4608*m**16*nc*t*u**2 + 1536*m**16*nc*u**3 + 1568*m**14*
nc*t**4 + 11232*m**14*nc*t**3*u + 19744*m**14*nc*t**2*u**2 + 12192*m**14*nc*t*u
**3 + 2112*m**14*nc*u**4 + 64*m**14*nlf*t**4 - 64*m**14*nlf*t**2*u**2 + 64*m**14
*t**4 - 64*m**14*t**2*u**2 + 192*m**12*nc*t**5 + 8112*m**12*nc*t**4*u + 26480*m
**12*nc*t**3*u**2 + 28560*m**12*nc*t**2*u**3 + 10896*m**12*nc*t*u**4 + 768*m**12
*nc*u**5 + 96*m**12*nlf*t**5 + 192*m**12*nlf*t**4*u - 224*m**12*nlf*t**3*u**2 - 
192*m**12*nlf*t**2*u**3 + 96*m**12*t**5 + 192*m**12*t**4*u - 224*m**12*t**3*u**2
 - 192*m**12*t**2*u**3 + 114*m**10*nc*t**6 + 2066*m**10*nc*t**5*u + 14368*m**10*
nc*t**4*u**2 + 26572*m**10*nc*t**3*u**3 + 17946*m**10*nc*t**2*u**4 + 4002*m**10*
nc*t*u**5 + 84*m**10*nc*u**6 + 36*m**10*nlf*t**6 + 280*m**10*nlf*t**5*u - 16*m**
10*nlf*t**4*u**2 - 568*m**10*nlf*t**3*u**3 - 180*m**10*nlf*t**2*u**4 + 36*m**10*
t**6 + 280*m**10*t**5*u - 16*m**10*t**4*u**2 - 568*m**10*t**3*u**3 - 180*m**10*t
**2*u**4 + 8*m**8*nc*t**7 + 574*m**8*nc*t**6*u + 3836*m**8*nc*t**5*u**2 + 10812*
m**8*nc*t**4*u**3 + 11912*m**8*nc*t**3*u**4 + 5158*m**8*nc*t**2*u**5 + 660*m**8*
nc*t*u**6 + 4*m**8*nlf*t**7 + 98*m**8*nlf*t**6*u + 220*m**8*nlf*t**5*u**2 - 408*
m**8*nlf*t**4*u**3 - 464*m**8*nlf*t**3*u**4 - 58*m**8*nlf*t**2*u**5 + 4*m**8*t**
7 + 98*m**8*t**6*u + 220*m**8*t**5*u**2 - 408*m**8*t**4*u**3 - 464*m**8*t**3*u**
4 - 58*m**8*t**2*u**5 + 32*m**6*nc*t**7*u + 855*m**6*nc*t**6*u**2 + 2642*m**6*nc
*t**5*u**3 + 3450*m**6*nc*t**4*u**4 + 2100*m**6*nc*t**3*u**5 + 639*m**6*nc*t**2*
u**6 + 42*m**6*nc*t*u**7 + 10*m**6*nlf*t**7*u + 84*m**6*nlf*t**6*u**2 - 14*m**6*
nlf*t**5*u**3 - 342*m**6*nlf*t**4*u**4 - 132*m**6*nlf*t**3*u**5 - 6*m**6*nlf*t**
2*u**6 + 10*m**6*t**7*u + 84*m**6*t**6*u**2 - 14*m**6*t**5*u**3 - 342*m**6*t**4*
u**4 - 132*m**6*t**3*u**5 - 6*m**6*t**2*u**6 + 49*m**4*nc*t**7*u**2 + 532*m**4*
nc*t**6*u**3 + 786*m**4*nc*t**5*u**4 + 276*m**4*nc*t**4*u**5 - 3*m**4*nc*t**3*u
**6 + 24*m**4*nc*t**2*u**7 + 8*m**4*nlf*t**7*u**2 + 20*m**4*nlf*t**6*u**3 - 60*m
**4*nlf*t**5*u**4 - 84*m**4*nlf*t**4*u**5 - 12*m**4*nlf*t**3*u**6 + 8*m**4*t**7*
u**2 + 20*m**4*t**6*u**3 - 60*m**4*t**5*u**4 - 84*m**4*t**4*u**5 - 12*m**4*t**3*
u**6 + 34*m**2*nc*t**7*u**3 + 149*m**2*nc*t**6*u**4 + 76*m**2*nc*t**5*u**5 - 63*
m**2*nc*t**4*u**6 - 24*m**2*nc*t**3*u**7 + 2*m**2*nlf*t**7*u**3 - 2*m**2*nlf*t**
6*u**4 - 10*m**2*nlf*t**5*u**5 - 6*m**2*nlf*t**4*u**6 + 2*m**2*t**7*u**3 - 2*m**
2*t**6*u**4 - 10*m**2*t**5*u**5 - 6*m**2*t**4*u**6 + 9*nc*t**7*u**4 + 12*nc*t**6
*u**5 - 3*nc*t**5*u**6 - 6*nc*t**4*u**7)*u**2 + 12*(32*m**12*t**2 + 64*m**12*t*u
 + 32*m**12*u**2 + 16*m**10*t**3 + 80*m**10*t**2*u + 16*m**10*t*u**2 - 48*m**10*
u**3 + 2*m**8*t**4 + 24*m**8*t**3*u - 12*m**8*t**2*u**2 - 136*m**8*t*u**3 + 26*m
**8*u**4 + 2*m**6*t**4*u - 9*m**6*t**3*u**2 - 89*m**6*t**2*u**3 - 39*m**6*t*u**4
 + 119*m**6*u**5 - 2*m**4*t**4*u**2 - 18*m**4*t**3*u**3 - 29*m**4*t**2*u**4 + 38
*m**4*t*u**5 + 67*m**4*u**6 - 2*m**2*t**4*u**3 - m**2*t**3*u**4 - 3*m**2*t**2*u
**5 + 21*m**2*t*u**6 + 9*m**2*u**7 + t**2*u**6 + t*u**7)*(m**2 + t)*(m**2 + u)*(
t + u)*nc**2*t**2)*(m**2*t + m**2*u + t*u)*(m**2 + u)*(t + u)*cf + 6*((2*(16*m**
10*t**2 + 16*m**10*t*u - 4*m**8*t**3 + 56*m**8*t**2*u + 44*m**8*t*u**2 - 14*m**6
*t**3*u + 76*m**6*t**2*u**2 + 42*m**6*t*u**3 - 19*m**4*t**3*u**2 + 47*m**4*t**2*
u**3 + 11*m**4*t*u**4 - 3*m**4*u**5 - 12*m**2*t**3*u**3 + 12*m**2*t**2*u**4 - 3*
m**2*t*u**5 - 5*m**2*u**6 - 3*t**3*u**4 + t**2*u**5 - t*u**6 - 2*u**7)*cf**2 + (
5*m**8*t**2 + 10*m**8*t*u + 5*m**8*u**2 + 12*m**6*t**2*u + 9*m**6*t*u**2 - 3*m**
6*u**3 + 9*m**4*t**2*u**2 - 9*m**4*t*u**3 - 10*m**4*u**4 + 2*m**2*t**2*u**3 - 10
*m**2*t*u**4 - 2*m**2*u**5 - 2*t*u**5 + 2*u**6)*(m**2 + u))*(t + u)*nc - (32*m**
12*t**2 + 64*m**12*t*u + 32*m**12*u**2 + 10*m**10*t**3 + 158*m**10*t**2*u + 238*
m**10*t*u**2 + 90*m**10*u**3 + 4*m**8*nc**2*t**4 + 12*m**8*nc**2*t**3*u + 12*m**
8*nc**2*t**2*u**2 + 4*m**8*nc**2*t*u**3 + 37*m**8*t**3*u + 279*m**8*t**2*u**2 + 
303*m**8*t*u**3 + 77*m**8*u**4 + 12*m**6*nc**2*t**4*u + 24*m**6*nc**2*t**3*u**2 
+ 20*m**6*nc**2*t**2*u**3 + 16*m**6*nc**2*t*u**4 + 8*m**6*nc**2*u**5 + 47*m**6*t
**3*u**2 + 208*m**6*t**2*u**3 + 141*m**6*t*u**4 + 12*m**6*u**5 + 12*m**4*nc**2*t
**4*u**2 + 8*m**4*nc**2*t**3*u**3 + 8*m**4*nc**2*t**2*u**4 + 24*m**4*nc**2*t*u**
5 + 12*m**4*nc**2*u**6 + 20*m**4*t**3*u**3 + 51*m**4*t**2*u**4 + 12*m**4*t*u**5 
- 3*m**4*u**6 + 4*m**2*nc**2*t**4*u**3 - 8*m**2*nc**2*t**3*u**4 + 12*m**2*nc**2*
t*u**6 - 3*m**2*t**3*u**4 - 6*m**2*t**2*u**5 + 2*m**2*t*u**6 + 5*m**2*u**7 - 4*
nc**2*t**3*u**5 - 4*nc**2*u**8 - 3*t**3*u**5 - 2*t**2*u**6 + 3*t*u**7 + 2*u**8)*
cf)*(4*m**2 + t + u)**2*(m**2 + t)*(m**2 + u)*(t + u)*c3u(0)*t**2*u**3 + 6*(((2*
cf - nc)*(16*m**10*t*u + 16*m**10*u**2 - 8*m**8*t**3 - 12*m**8*t**2*u + 32*m**8*
t*u**2 + 20*m**8*u**3 - 24*m**6*t**3*u - 22*m**6*t**2*u**2 + 20*m**6*t*u**3 + 2*
m**6*u**4 - 30*m**4*t**3*u**2 - 14*m**4*t**2*u**3 - 2*m**4*t*u**4 - 6*m**4*u**5 
- 17*m**2*t**3*u**3 - 5*m**2*t**2*u**4 - 6*m**2*t*u**5 - 3*t**3*u**4 - 2*t**2*u
**5)*(t + u)*nc - (32*m**10*t**2 + 64*m**10*t*u + 32*m**10*u**2 + 26*m**8*t**3 +
 174*m**8*t**2*u + 222*m**8*t*u**2 + 74*m**8*u**3 + 4*m**6*t**4 + 109*m**6*t**3*
u + 359*m**6*t**2*u**2 + 295*m**6*t*u**3 + 57*m**6*u**4 + 10*m**4*t**4*u + 155*m
**4*t**3*u**2 + 328*m**4*t**2*u**3 + 161*m**4*t*u**4 + 10*m**4*u**5 + 11*m**2*t
**4*u**2 + 92*m**2*t**3*u**3 + 125*m**2*t**2*u**4 + 28*m**2*t*u**5 + 5*t**4*u**3
 + 19*t**3*u**4 + 14*t**2*u**5)*m**2)*cf - (2*(2*cf - nc)*(m**6*t**2 + 2*m**6*t*
u + m**6*u**2 + 2*m**4*t**2*u - m**4*t*u**2 - 3*m**4*u**3 + m**2*t**2*u**2 - 3*m
**2*t*u**3 - t**2*u**3)*nc*u - (5*m**6*t**2 + 10*m**6*t*u + 5*m**6*u**2 + 2*m**4
*t**3 + 14*m**4*t**2*u + 7*m**4*t*u**2 - 5*m**4*u**3 + 4*m**2*t**3*u + 7*m**2*t
**2*u**2 - 5*m**2*t*u**3 + 2*t**3*u**2 - 4*t**2*u**3)*m**2)*(m**2 + u)*(t + u)*
nc)*(4*m**2 + t + u)**2*(m**2 + t)*(m**2 + u)*(t + u)*c3(0)*t**3*u**2 - 6*(((32*
m**10*t**2 + 64*m**10*t*u + 32*m**10*u**2 + 20*m**8*nc**2*t**3 + 60*m**8*nc**2*t
**2*u + 60*m**8*nc**2*t*u**2 + 20*m**8*nc**2*u**3 + 10*m**8*t**3 + 126*m**8*t**2
*u + 174*m**8*t*u**2 + 58*m**8*u**3 + 4*m**6*nc**2*t**4 + 64*m**6*nc**2*t**3*u +
 108*m**6*nc**2*t**2*u**2 + 40*m**6*nc**2*t*u**3 - 8*m**6*nc**2*u**4 + 23*m**6*t
**3*u + 129*m**6*t**2*u**2 + 93*m**6*t*u**3 + 3*m**6*u**4 + 8*m**4*nc**2*t**4*u 
+ 56*m**4*nc**2*t**3*u**2 + 20*m**4*nc**2*t**2*u**3 - 72*m**4*nc**2*t*u**4 - 44*
m**4*nc**2*u**5 + 10*m**4*t**3*u**2 + m**4*t**2*u**3 - 62*m**4*t*u**4 - 37*m**4*
u**5 + 4*m**2*nc**2*t**4*u**2 + 8*m**2*nc**2*t**3*u**3 - 36*m**2*nc**2*t**2*u**4
 - 64*m**2*nc**2*t*u**5 - 24*m**2*nc**2*u**6 - 9*m**2*t**3*u**3 - 47*m**2*t**2*u
**4 - 55*m**2*t*u**5 - 17*m**2*u**6 - 4*nc**2*t**3*u**4 - 12*nc**2*t**2*u**5 - 
12*nc**2*t*u**6 - 4*nc**2*u**7 - 6*t**3*u**4 - 13*t**2*u**5 - 9*t*u**6 - 2*u**7)
*cf - (5*m**6*t**2 + 10*m**6*t*u + 5*m**6*u**2 + 9*m**4*t**2*u + 3*m**4*t*u**2 -
 6*m**4*u**3 + 4*m**2*t**2*u**2 - 10*m**2*t*u**3 - 10*m**2*u**4 - 4*t*u**4 - 2*u
**5)*(m**2 + u)*(t + u)*nc)*(m**2 + u)*u**2 + 2*(12*m**12*t**3 + 36*m**12*t**2*u
 + 4*m**12*t*u**2 - 20*m**12*u**3 + 44*m**10*t**3*u + 96*m**10*t**2*u**2 - 52*m
**10*t*u**3 - 72*m**10*u**4 + 60*m**8*t**3*u**2 + 78*m**8*t**2*u**3 - 92*m**8*t*
u**4 - 30*m**8*u**5 + 38*m**6*t**3*u**3 + 28*m**6*t**2*u**4 + 56*m**6*t*u**5 + 
110*m**6*u**6 + 15*m**4*t**3*u**4 + 40*m**4*t**2*u**5 + 177*m**4*t*u**6 + 128*m
**4*u**7 + 8*m**2*t**3*u**5 + 42*m**2*t**2*u**6 + 99*m**2*t*u**7 + 47*m**2*u**8 
+ 3*t**3*u**6 + 12*t**2*u**7 + 15*t*u**8 + 6*u**9)*(t + u)*cf**2*nc - 4*(12*m**
12*t**3 + 36*m**12*t**2*u + 4*m**12*t*u**2 - 20*m**12*u**3 + 44*m**10*t**3*u + 
116*m**10*t**2*u**2 - 12*m**10*t*u**3 - 52*m**10*u**4 + 64*m**8*t**3*u**2 + 158*
m**8*t**2*u**3 - 4*m**8*t*u**4 - 18*m**8*u**5 + 50*m**6*t**3*u**3 + 136*m**6*t**
2*u**4 + 76*m**6*t*u**5 + 58*m**6*u**6 + 27*m**4*t**3*u**4 + 92*m**4*t**2*u**5 +
 109*m**4*t*u**6 + 60*m**4*u**7 + 12*m**2*t**3*u**5 + 42*m**2*t**2*u**6 + 51*m**
2*t*u**7 + 19*m**2*u**8 + 3*t**3*u**6 + 8*t**2*u**7 + 7*t*u**8 + 2*u**9)*(t + u)
*cf**3)*(4*m**2 + t + u)**2*(m**2 + t)*(m**2 + u)*(t + u)*c2u(0)*t**2*u + 3*(2*(
(128*m**12*t**2 - 128*m**12*u**2 + 96*m**10*t**3 + 672*m**10*t**2*u + 160*m**10*
t*u**2 - 160*m**10*u**3 + 4*m**8*t**4 + 360*m**8*t**3*u + 1216*m**8*t**2*u**2 + 
280*m**8*t*u**3 - 68*m**8*u**4 + 22*m**6*t**4*u + 504*m**6*t**3*u**2 + 956*m**6*
t**2*u**3 + 72*m**6*t*u**4 - 82*m**6*u**5 + 35*m**4*t**4*u**2 + 306*m**4*t**3*u
**3 + 296*m**4*t**2*u**4 - 106*m**4*t*u**5 - 99*m**4*u**6 + 20*m**2*t**4*u**3 + 
68*m**2*t**3*u**4 + 8*m**2*t**2*u**5 - 76*m**2*t*u**6 - 36*m**2*u**7 + 3*t**4*u
**4 + 2*t**3*u**5 - 9*t**2*u**6 - 12*t*u**7 - 4*u**8)*cf**2 - 2*(2*m**6*t + 2*m
**6*u + 4*m**4*t*u - 2*m**4*u**2 + 2*m**2*t*u**2 - 4*m**2*u**3 - u**4)*(4*m**2 +
 t + u)*(m**2 + u)*(t + u)**2 - (2*cf - nc)*(16*m**8*t**3 + 32*m**8*t**2*u + 16*
m**8*t*u**2 + m**6*t**4 + 38*m**6*t**3*u + 28*m**6*t**2*u**2 - 70*m**6*t*u**3 - 
61*m**6*u**4 + 2*m**4*t**4*u + 25*m**4*t**3*u**2 - 27*m**4*t**2*u**3 - 121*m**4*
t*u**4 - 39*m**4*u**5 + m**2*t**4*u**2 + 2*m**2*t**3*u**3 - 36*m**2*t**2*u**4 - 
42*m**2*t*u**5 - 5*m**2*u**6 - 3*t**3*u**4 - 6*t**2*u**5 - 3*t*u**6)*(m**2 + u)*
nc)*nc - ((2*cf - nc)*(128*m**12*t**2 - 128*m**12*u**2 + 160*m**10*t**3 + 864*m
**10*t**2*u + 352*m**10*t*u**2 - 96*m**10*u**3 + 20*m**8*t**4 + 584*m**8*t**3*u 
+ 1856*m**8*t**2*u**2 + 952*m**8*t*u**3 + 172*m**8*u**4 + 62*m**6*t**4*u + 856*m
**6*t**3*u**2 + 1868*m**6*t**2*u**3 + 1000*m**6*t*u**4 + 246*m**6*u**5 + 79*m**4
*t**4*u**2 + 610*m**4*t**3*u**3 + 960*m**4*t**2*u**4 + 486*m**4*t*u**5 + 89*m**4
*u**6 + 46*m**2*t**4*u**3 + 200*m**2*t**3*u**4 + 240*m**2*t**2*u**5 + 96*m**2*t*
u**6 + 10*m**2*u**7 + 9*t**4*u**4 + 24*t**3*u**5 + 21*t**2*u**6 + 6*t*u**7)*nc +
 2*(32*m**10*nc**2*t**2*u + 64*m**10*nc**2*t*u**2 + 32*m**10*nc**2*u**3 + 32*m**
10*t**3 + 96*m**10*t**2*u + 96*m**10*t*u**2 + 32*m**10*u**3 + 6*m**8*nc**2*t**4 
+ 20*m**8*nc**2*t**3*u + 120*m**8*nc**2*t**2*u**2 + 236*m**8*nc**2*t*u**3 + 130*
m**8*nc**2*u**4 + 8*m**8*t**4 + 112*m**8*t**3*u + 320*m**8*t**2*u**2 + 336*m**8*
t*u**3 + 120*m**8*u**4 + 18*m**6*nc**2*t**4*u + 42*m**6*nc**2*t**3*u**2 + 166*m
**6*nc**2*t**2*u**3 + 310*m**6*nc**2*t*u**4 + 104*m**6*nc**2*u**5 + 20*m**6*t**4
*u + 176*m**6*t**3*u**2 + 456*m**6*t**2*u**3 + 464*m**6*t*u**4 + 164*m**6*u**5 +
 18*m**4*nc**2*t**4*u**2 + 26*m**4*nc**2*t**3*u**3 + 110*m**4*nc**2*t**2*u**4 + 
150*m**4*nc**2*t*u**5 - 16*m**4*nc**2*u**6 + 22*m**4*t**4*u**2 + 152*m**4*t**3*u
**3 + 332*m**4*t**2*u**4 + 296*m**4*t*u**5 + 94*m**4*u**6 + 6*m**2*nc**2*t**4*u
**3 + 6*m**2*nc**2*t**3*u**4 + 32*m**2*nc**2*t**2*u**5 + 6*m**2*nc**2*t*u**6 - 
26*m**2*nc**2*u**7 + 13*m**2*t**4*u**3 + 66*m**2*t**3*u**4 + 116*m**2*t**2*u**5 
+ 86*m**2*t*u**6 + 23*m**2*u**7 + 2*nc**2*t**3*u**5 - 6*nc**2*t*u**7 - 4*nc**2*u
**8 + 3*t**4*u**4 + 11*t**3*u**5 + 15*t**2*u**6 + 9*t*u**7 + 2*u**8))*cf)*(m**2*
t + m**2*u + t*u)*(m**2 + t)*(m**2 + u)*(t + u)*b5(0)*t**2*u**2 - 6*((2*((20*m**
12*t**3 - 4*m**12*t**2*u - 36*m**12*t*u**2 - 12*m**12*u**3 + 4*m**10*t**4 + 36*m
**10*t**3*u - 76*m**10*t**2*u**2 - 100*m**10*t*u**3 - 24*m**10*u**4 - 8*m**8*t**
5 + 14*m**8*t**4*u + 4*m**8*t**3*u**2 - 142*m**8*t**2*u**3 - 88*m**8*t*u**4 - 12
*m**8*u**5 - 18*m**6*t**5*u + 12*m**6*t**4*u**2 - 36*m**6*t**3*u**3 - 94*m**6*t
**2*u**4 - 24*m**6*t*u**5 - 18*m**4*t**5*u**2 - 8*m**4*t**4*u**3 - 32*m**4*t**3*
u**4 - 18*m**4*t**2*u**5 - 11*m**2*t**5*u**3 - 11*m**2*t**4*u**4 - 6*m**2*t**3*u
**5 - 3*t**5*u**4 - 2*t**4*u**5)*cf**2 + (5*m**8*t**2 + 10*m**8*t*u + 5*m**8*u**
2 + 3*m**6*t**3 + 17*m**6*t**2*u + 10*m**6*t*u**2 - 4*m**6*u**3 + 6*m**4*t**3*u 
+ 10*m**4*t**2*u**2 - 5*m**4*t*u**3 - 3*m**4*u**4 + 3*m**2*t**3*u**2 - 2*m**2*t
**2*u**3 - 3*m**2*t*u**4 - t**2*u**4)*(m**2 + u)*nc**2*t**2)*(2*cf - nc) - (5*m
**6*t**2 + 10*m**6*t*u + 5*m**6*u**2 + 4*m**4*t**3 + 18*m**4*t**2*u + 9*m**4*t*u
**2 - 5*m**4*u**3 + 8*m**2*t**3*u + 9*m**2*t**2*u**2 - 3*m**2*t*u**3 + 4*t**3*u
**2 - 2*t**2*u**3)*(m**2 + u)*m**2*nc*t**2)*(t + u) - ((2*cf - nc)*(20*m**12*t**
3 - 4*m**12*t**2*u - 36*m**12*t*u**2 - 12*m**12*u**3 + 24*m**10*t**4 + 76*m**10*
t**3*u - 56*m**10*t**2*u**2 - 100*m**10*t*u**3 - 24*m**10*u**4 + 4*m**8*t**5 + 
102*m**8*t**4*u + 84*m**8*t**3*u**2 - 138*m**8*t**2*u**3 - 88*m**8*t*u**4 - 12*m
**8*u**5 + 18*m**6*t**5*u + 120*m**6*t**4*u**2 - 16*m**6*t**3*u**3 - 122*m**6*t
**2*u**4 - 24*m**6*t*u**5 + 18*m**4*t**5*u**2 + 24*m**4*t**4*u**3 - 64*m**4*t**3
*u**4 - 30*m**4*t**2*u**5 + m**2*t**5*u**3 - 23*m**2*t**4*u**4 - 18*m**2*t**3*u
**5 - 3*t**5*u**4 - 6*t**4*u**5)*(t + u)*nc - (32*m**10*t**2 + 64*m**10*t*u + 32
*m**10*u**2 + 26*m**8*t**3 + 174*m**8*t**2*u + 222*m**8*t*u**2 + 74*m**8*u**3 - 
4*m**6*t**4 + 97*m**6*t**3*u + 359*m**6*t**2*u**2 + 299*m**6*t*u**3 + 57*m**6*u
**4 - 4*m**4*t**4*u + 137*m**4*t**3*u**2 + 330*m**4*t**2*u**3 + 167*m**4*t*u**4 
+ 10*m**4*u**5 + m**2*t**4*u**2 + 82*m**2*t**3*u**3 + 127*m**2*t**2*u**4 + 30*m
**2*t*u**5 + t**4*u**3 + 17*t**3*u**4 + 16*t**2*u**5)*m**2*t**2)*cf)*(4*m**2 + t
 + u)**2*(m**2 + t)*(m**2 + u)*(t + u)*c2(0)*t*u**2)*(m**2*t + m**2*u + t*u)*(4*
m**2 + t + u)*(m**2 + t)*(t + u)**2*b1u(0)*t**2 + 12*(3*((4*((2*cf - nc)*(32*m**
12*t**2 + 64*m**12*t*u + 32*m**12*u**2 - 16*m**10*t**3 + 48*m**10*t**2*u + 48*m
**10*t*u**2 - 16*m**10*u**3 - 14*m**8*t**4 - 72*m**8*t**3*u + 20*m**8*t**2*u**2 
- 40*m**8*t*u**3 + 10*m**8*u**4 - 2*m**6*t**5 - 36*m**6*t**4*u - 69*m**6*t**3*u
**2 - 61*m**6*t**2*u**3 + 23*m**6*t*u**4 + m**6*u**5 - 4*m**4*t**5*u - 33*m**4*t
**4*u**2 - 66*m**4*t**3*u**3 + 13*m**4*t**2*u**4 + 2*m**4*t*u**5 - 3*m**2*t**5*u
**2 - 21*m**2*t**4*u**3 - m**2*t**3*u**4 + m**2*t**2*u**5 - t**5*u**3 - t**4*u**
4)*(m**2 + t)**2*nc**2*t**2 - (512*m**16*t + 512*m**16*u + 2240*m**14*t**2 + 
3200*m**14*t*u + 448*m**14*u**2 + 3744*m**12*t**3 + 7536*m**12*t**2*u + 2080*m**
12*t*u**2 + 80*m**12*u**3 + 2820*m**10*t**4 + 8692*m**10*t**3*u + 3788*m**10*t**
2*u**2 + 316*m**10*t*u**3 + 714*m**8*t**5 + 5098*m**8*t**4*u + 3350*m**8*t**3*u
**2 + 470*m**8*t**2*u**3 - 214*m**6*t**6 + 1302*m**6*t**5*u + 1382*m**6*t**4*u**
2 + 306*m**6*t**3*u**3 - 139*m**4*t**7 + 11*m**4*t**6*u + 143*m**4*t**5*u**2 + 
57*m**4*t**4*u**3 - 18*m**2*t**8 - 38*m**2*t**7*u - 54*m**2*t**6*u**2 - 24*m**2*
t**5*u**3 - 2*t**8*u - 9*t**7*u**2 - 9*t**6*u**3)*(4*m**2 + t + u)*cf**3*u**2)*(
m**2*t + m**2*u + t*u) - (32*cf*m**12*t**3 + 96*cf*m**12*t**2*u + 96*cf*m**12*t*
u**2 + 32*cf*m**12*u**3 + 72*cf*m**10*t**4 + 288*cf*m**10*t**3*u + 368*cf*m**10*
t**2*u**2 + 160*cf*m**10*t*u**3 + 8*cf*m**10*u**4 + 52*cf*m**8*t**5 + 296*cf*m**
8*t**4*u + 512*cf*m**8*t**3*u**2 + 296*cf*m**8*t**2*u**3 + 28*cf*m**8*t*u**4 + 8
*cf*m**6*t**6 + 100*cf*m**6*t**5*u + 288*cf*m**6*t**4*u**2 + 244*cf*m**6*t**3*u
**3 + 32*cf*m**6*t**2*u**4 + 3*cf*m**4*t**7 + 4*cf*m**4*t**6*u + 40*cf*m**4*t**5
*u**2 + 80*cf*m**4*t**4*u**3 + 9*cf*m**4*t**3*u**4 + 5*cf*m**2*t**8 + 8*cf*m**2*
t**7*u - 9*cf*m**2*t**6*u**2 + 2*cf*m**2*t**5*u**3 - 6*cf*m**2*t**4*u**4 + 2*cf*
t**9 + 3*cf*t**8*u - 2*cf*t**6*u**3 - 3*cf*t**5*u**4 - 4*m**10*nc*t**4 - 16*m**
10*nc*t**3*u - 24*m**10*nc*t**2*u**2 - 16*m**10*nc*t*u**3 - 4*m**10*nc*u**4 - 14
*m**8*nc*t**4*u - 42*m**8*nc*t**3*u**2 - 42*m**8*nc*t**2*u**3 - 14*m**8*nc*t*u**
4 + 8*m**6*nc*t**6 + 20*m**6*nc*t**5*u - 2*m**6*nc*t**4*u**2 - 32*m**6*nc*t**3*u
**3 - 18*m**6*nc*t**2*u**4 + 6*m**4*nc*t**7 + 24*m**4*nc*t**6*u + 28*m**4*nc*t**
5*u**2 - 10*m**4*nc*t**3*u**4 + 6*m**2*nc*t**7*u + 12*m**2*nc*t**6*u**2 + 8*m**2
*nc*t**5*u**3 - 2*m**2*nc*t**4*u**4 - 2*nc*t**9 + 2*nc*t**6*u**3)*(2*cf*nc + 1)*
(4*m**2 + t + u)**2*(m**2 + t)*d2(0)*t**2*u**2 - (4*cf**2 - 4*cf*nc + nc**2 + 1)
*(64*cf*m**14*t**2 + 128*cf*m**14*t*u + 64*cf*m**14*u**2 + 176*cf*m**12*t**3 + 
528*cf*m**12*t**2*u + 464*cf*m**12*t*u**2 + 112*cf*m**12*u**3 + 176*cf*m**10*t**
4 + 836*cf*m**10*t**3*u + 1084*cf*m**10*t**2*u**2 + 428*cf*m**10*t*u**3 + 4*cf*m
**10*u**4 + 68*cf*m**8*t**5 + 606*cf*m**8*t**4*u + 1158*cf*m**8*t**3*u**2 + 658*
cf*m**8*t**2*u**3 + 30*cf*m**8*t*u**4 - 8*cf*m**8*u**5 + 8*cf*m**6*t**6 + 188*cf
*m**6*t**5*u + 578*cf*m**6*t**4*u**2 + 466*cf*m**6*t**3*u**3 + 42*cf*m**6*t**2*u
**4 - 18*cf*m**6*t*u**5 + 18*cf*m**4*t**6*u + 120*cf*m**4*t**5*u**2 + 128*cf*m**
4*t**4*u**3 + 4*cf*m**4*t**3*u**4 - 18*cf*m**4*t**2*u**5 + 6*cf*m**2*t**6*u**2 +
 3*cf*m**2*t**5*u**3 - 16*cf*m**2*t**4*u**4 - 11*cf*m**2*t**3*u**5 - 2*cf*t**6*u
**3 - 5*cf*t**5*u**4 - 3*cf*t**4*u**5 - 8*m**12*nc*t**3 - 24*m**12*nc*t**2*u - 
24*m**12*nc*t*u**2 - 8*m**12*nc*u**3 - 4*m**10*nc*t**4 - 46*m**10*nc*t**3*u - 
102*m**10*nc*t**2*u**2 - 82*m**10*nc*t*u**3 - 22*m**10*nc*u**4 + 8*m**8*nc*t**5 
- 14*m**8*nc*t**4*u - 98*m**8*nc*t**3*u**2 - 156*m**8*nc*t**2*u**3 - 86*m**8*nc*
t*u**4 - 6*m**8*nc*u**5 + 4*m**6*nc*t**6 + 14*m**6*nc*t**5*u - 84*m**6*nc*t**3*u
**3 - 108*m**6*nc*t**2*u**4 - 18*m**6*nc*t*u**5 + 6*m**4*nc*t**6*u + 26*m**4*nc*
t**5*u**2 + 12*m**4*nc*t**4*u**3 - 46*m**4*nc*t**3*u**4 - 18*m**4*nc*t**2*u**5 +
 6*m**2*nc*t**6*u**2 + 16*m**2*nc*t**5*u**3 - 6*m**2*nc*t**3*u**5 + 2*nc*t**6*u
**3 + 2*nc*t**5*u**4)*(4*m**2 + t + u)**2*(m**2 + t)*d1u(0)*t**2*u**2 - (4*cf**2
 - 2*cf*nc + 1)*(64*cf*m**14*t**2 + 128*cf*m**14*t*u + 64*cf*m**14*u**2 + 240*cf
*m**12*t**3 + 592*cf*m**12*t**2*u + 400*cf*m**12*t*u**2 + 48*cf*m**12*u**3 + 276
*cf*m**10*t**4 + 948*cf*m**10*t**3*u + 884*cf*m**10*t**2*u**2 + 220*cf*m**10*t*u
**3 + 8*cf*m**10*u**4 + 42*cf*m**8*t**5 + 542*cf*m**8*t**4*u + 834*cf*m**8*t**3*
u**2 + 362*cf*m**8*t**2*u**3 + 28*cf*m**8*t*u**4 - 136*cf*m**6*t**6 - 104*cf*m**
6*t**5*u + 228*cf*m**6*t**4*u**2 + 236*cf*m**6*t**3*u**3 + 32*cf*m**6*t**2*u**4 
- 94*cf*m**4*t**7 - 237*cf*m**4*t**6*u - 139*cf*m**4*t**5*u**2 + 17*cf*m**4*t**4
*u**3 + 9*cf*m**4*t**3*u**4 - 23*cf*m**2*t**8 - 84*cf*m**2*t**7*u - 97*cf*m**2*t
**6*u**2 - 40*cf*m**2*t**5*u**3 - 6*cf*m**2*t**4*u**4 - 2*cf*t**9 - 9*cf*t**8*u 
- 15*cf*t**7*u**2 - 11*cf*t**6*u**3 - 3*cf*t**5*u**4 - 8*m**12*nc*t**3 - 24*m**
12*nc*t**2*u - 24*m**12*nc*t*u**2 - 8*m**12*nc*u**3 - 22*m**10*nc*t**4 - 82*m**
10*nc*t**3*u - 102*m**10*nc*t**2*u**2 - 46*m**10*nc*t*u**3 - 4*m**10*nc*u**4 + 
18*m**8*nc*t**5 - 54*m**8*nc*t**4*u - 148*m**8*nc*t**3*u**2 - 90*m**8*nc*t**2*u
**3 - 14*m**8*nc*t*u**4 + 74*m**6*nc*t**6 + 76*m**6*nc*t**5*u - 72*m**6*nc*t**4*
u**2 - 76*m**6*nc*t**3*u**3 - 18*m**6*nc*t**2*u**4 + 58*m**4*nc*t**7 + 112*m**4*
nc*t**6*u + 20*m**4*nc*t**5*u**2 - 24*m**4*nc*t**4*u**3 - 10*m**4*nc*t**3*u**4 +
 18*m**2*nc*t**8 + 46*m**2*nc*t**7*u + 28*m**2*nc*t**6*u**2 + 2*m**2*nc*t**5*u**
3 - 2*m**2*nc*t**4*u**4 + 2*nc*t**9 + 6*nc*t**8*u + 6*nc*t**7*u**2 + 2*nc*t**6*u
**3)*(4*m**2 + t + u)**2*(m**2 + t)*d1(0)*t**2*u**2 - (32*cf**2*m**10*nc*t**2 + 
64*cf**2*m**10*nc*t*u + 32*cf**2*m**10*nc*u**2 + 40*cf**2*m**8*nc*t**3 + 152*cf
**2*m**8*nc*t**2*u + 88*cf**2*m**8*nc*t*u**2 - 24*cf**2*m**8*nc*u**3 + 4*cf**2*m
**6*nc*t**4 + 124*cf**2*m**6*nc*t**3*u + 108*cf**2*m**6*nc*t**2*u**2 - 76*cf**2*
m**6*nc*t*u**3 - 18*cf**2*m**4*nc*t**5 + 18*cf**2*m**4*nc*t**4*u + 66*cf**2*m**4
*nc*t**3*u**2 - 98*cf**2*m**4*nc*t**2*u**3 - 10*cf**2*m**2*nc*t**6 - 18*cf**2*m
**2*nc*t**5*u + 14*cf**2*m**2*nc*t**4*u**2 - 58*cf**2*m**2*nc*t**3*u**3 - 4*cf**
2*nc*t**7 - 2*cf**2*nc*t**6*u - 2*cf**2*nc*t**5*u**2 - 12*cf**2*nc*t**4*u**3 - 
16*cf*m**10*nc**2*t**2 - 16*cf*m**10*nc**2*t*u + 16*cf*m**10*t**2 + 32*cf*m**10*
t*u + 16*cf*m**10*u**2 - 24*cf*m**8*nc**2*t**3 - 44*cf*m**8*nc**2*t**2*u + 4*cf*
m**8*nc**2*u**3 + 20*cf*m**8*t**3 + 76*cf*m**8*t**2*u + 44*cf*m**8*t*u**2 - 12*
cf*m**8*u**3 - 2*cf*m**6*nc**2*t**4 - 32*cf*m**6*nc**2*t**3*u - 2*cf*m**6*nc**2*
t**2*u**2 + 12*cf*m**6*nc**2*t*u**3 + 2*cf*m**6*t**4 + 62*cf*m**6*t**3*u + 54*cf
*m**6*t**2*u**2 - 38*cf*m**6*t*u**3 + 6*cf*m**4*nc**2*t**5 + 6*cf*m**4*nc**2*t**
4*u + 6*cf*m**4*nc**2*t**3*u**2 + 18*cf*m**4*nc**2*t**2*u**3 - 9*cf*m**4*t**5 + 
9*cf*m**4*t**4*u + 33*cf*m**4*t**3*u**2 - 49*cf*m**4*t**2*u**3 + 6*cf*m**2*nc**2
*t**5*u + 17*cf*m**2*nc**2*t**4*u**2 + 13*cf*m**2*nc**2*t**3*u**3 - 5*cf*m**2*t
**6 - 9*cf*m**2*t**5*u + 7*cf*m**2*t**4*u**2 - 29*cf*m**2*t**3*u**3 + 4*cf*nc**2
*t**7 - 4*cf*nc**2*t**6*u + 10*cf*nc**2*t**5*u**2 + 3*cf*nc**2*t**4*u**3 - 2*cf*
t**7 - cf*t**6*u - cf*t**5*u**2 - 6*cf*t**4*u**3 + 2*m**8*nc**3*t**3 + 4*m**8*nc
**3*t**2*u + 2*m**8*nc**3*t*u**2 - 2*m**8*nc*t**3 - 6*m**8*nc*t**2*u - 6*m**8*nc
*t*u**2 - 2*m**8*nc*u**3 - 4*m**6*nc**3*t**4 + 2*m**6*nc**3*t**3*u + 6*m**6*nc**
3*t**2*u**2 - 6*m**6*nc*t**3*u - 12*m**6*nc*t**2*u**2 - 6*m**6*nc*t*u**3 - 6*m**
4*nc**3*t**5 - 8*m**4*nc**3*t**4*u + 6*m**4*nc**3*t**3*u**2 + 2*m**4*nc*t**4*u -
 4*m**4*nc*t**3*u**2 - 6*m**4*nc*t**2*u**3 - 6*m**2*nc**3*t**5*u + 6*m**2*nc*t**
4*u**2 - 2*m**2*nc*t**3*u**3 - 2*nc**3*t**5*u**2 + 2*nc*t**7 - 2*nc*t**6*u + 4*
nc*t**5*u**2)*(4*m**2 + t + u)**2*(m**2 + t)*(t + u)*c4(0)*t**2*u**2 + (1024*cf
**2*m**16*nc*t**2 + 2048*cf**2*m**16*nc*t*u + 1024*cf**2*m**16*nc*u**2 + 2816*cf
**2*m**14*nc*t**3 + 6400*cf**2*m**14*nc*t**2*u + 4352*cf**2*m**14*nc*t*u**2 + 
768*cf**2*m**14*nc*u**3 + 2560*cf**2*m**12*nc*t**4 + 7296*cf**2*m**12*nc*t**3*u 
+ 6272*cf**2*m**12*nc*t**2*u**2 + 2944*cf**2*m**12*nc*t*u**3 + 384*cf**2*m**12*
nc*u**4 + 640*cf**2*m**10*nc*t**5 + 2848*cf**2*m**10*nc*t**4*u + 2624*cf**2*m**
10*nc*t**3*u**2 + 3712*cf**2*m**10*nc*t**2*u**3 + 1344*cf**2*m**10*nc*t*u**4 + 
96*cf**2*m**10*nc*u**5 + 88*cf**2*m**8*nc*t**6 - 384*cf**2*m**8*nc*t**5*u - 2056
*cf**2*m**8*nc*t**4*u**2 + 1120*cf**2*m**8*nc*t**3*u**3 + 1704*cf**2*m**8*nc*t**
2*u**4 + 288*cf**2*m**8*nc*t*u**5 + 8*cf**2*m**8*nc*u**6 + 324*cf**2*m**6*nc*t**
7 - 168*cf**2*m**6*nc*t**6*u - 2260*cf**2*m**6*nc*t**5*u**2 - 1200*cf**2*m**6*nc
*t**4*u**3 + 764*cf**2*m**6*nc*t**3*u**4 + 344*cf**2*m**6*nc*t**2*u**5 + 20*cf**
2*m**6*nc*t*u**6 + 214*cf**2*m**4*nc*t**8 + 276*cf**2*m**4*nc*t**7*u - 614*cf**2
*m**4*nc*t**6*u**2 - 920*cf**2*m**4*nc*t**5*u**3 - 102*cf**2*m**4*nc*t**4*u**4 +
 164*cf**2*m**4*nc*t**3*u**5 + 22*cf**2*m**4*nc*t**2*u**6 + 50*cf**2*m**2*nc*t**
9 + 124*cf**2*m**2*nc*t**8*u - 2*cf**2*m**2*nc*t**7*u**2 - 192*cf**2*m**2*nc*t**
6*u**3 - 122*cf**2*m**2*nc*t**5*u**4 + 4*cf**2*m**2*nc*t**4*u**5 + 10*cf**2*m**2
*nc*t**3*u**6 + 4*cf**2*nc*t**10 + 14*cf**2*nc*t**9*u + 12*cf**2*nc*t**8*u**2 - 
8*cf**2*nc*t**7*u**3 - 16*cf**2*nc*t**6*u**4 - 6*cf**2*nc*t**5*u**5 - 256*cf*m**
16*nc**2*t**2 - 512*cf*m**16*nc**2*t*u - 256*cf*m**16*nc**2*u**2 + 512*cf*m**16*
t**2 + 1024*cf*m**16*t*u + 512*cf*m**16*u**2 - 1152*cf*m**14*nc**2*t**3 - 2816*
cf*m**14*nc**2*t**2*u - 2176*cf*m**14*nc**2*t*u**2 - 512*cf*m**14*nc**2*u**3 + 
1408*cf*m**14*t**3 + 3200*cf*m**14*t**2*u + 2176*cf*m**14*t*u**2 + 384*cf*m**14*
u**3 - 984*cf*m**12*nc**2*t**4 - 4464*cf*m**12*nc**2*t**3*u - 5632*cf*m**12*nc**
2*t**2*u**2 - 2832*cf*m**12*nc**2*t*u**3 - 424*cf*m**12*nc**2*u**4 + 1280*cf*m**
12*t**4 + 3648*cf*m**12*t**3*u + 3136*cf*m**12*t**2*u**2 + 1472*cf*m**12*t*u**3 
+ 192*cf*m**12*u**4 + 668*cf*m**10*nc**2*t**5 - 1488*cf*m**10*nc**2*t**4*u - 
5680*cf*m**10*nc**2*t**3*u**2 - 5240*cf*m**10*nc**2*t**2*u**3 - 1708*cf*m**10*nc
**2*t*u**4 - 120*cf*m**10*nc**2*u**5 + 320*cf*m**10*t**5 + 1424*cf*m**10*t**4*u 
+ 1312*cf*m**10*t**3*u**2 + 1856*cf*m**10*t**2*u**3 + 672*cf*m**10*t*u**4 + 48*
cf*m**10*u**5 + 1034*cf*m**8*nc**2*t**6 + 2040*cf*m**8*nc**2*t**5*u - 1536*cf*m
**8*nc**2*t**4*u**2 - 3984*cf*m**8*nc**2*t**3*u**3 - 2542*cf*m**8*nc**2*t**2*u**
4 - 408*cf*m**8*nc**2*t*u**5 - 12*cf*m**8*nc**2*u**6 + 44*cf*m**8*t**6 - 192*cf*
m**8*t**5*u - 1028*cf*m**8*t**4*u**2 + 560*cf*m**8*t**3*u**3 + 852*cf*m**8*t**2*
u**4 + 144*cf*m**8*t*u**5 + 4*cf*m**8*u**6 + 230*cf*m**6*nc**2*t**7 + 1814*cf*m
**6*nc**2*t**6*u + 1034*cf*m**6*nc**2*t**5*u**2 - 986*cf*m**6*nc**2*t**4*u**3 - 
1636*cf*m**6*nc**2*t**3*u**4 - 532*cf*m**6*nc**2*t**2*u**5 - 36*cf*m**6*nc**2*t*
u**6 + 162*cf*m**6*t**7 - 84*cf*m**6*t**6*u - 1130*cf*m**6*t**5*u**2 - 600*cf*m
**6*t**4*u**3 + 382*cf*m**6*t**3*u**4 + 172*cf*m**6*t**2*u**5 + 10*cf*m**6*t*u**
6 - 90*cf*m**4*nc**2*t**8 + 408*cf*m**4*nc**2*t**7*u + 756*cf*m**4*nc**2*t**6*u
**2 + 172*cf*m**4*nc**2*t**5*u**3 - 396*cf*m**4*nc**2*t**4*u**4 - 304*cf*m**4*nc
**2*t**3*u**5 - 42*cf*m**4*nc**2*t**2*u**6 + 107*cf*m**4*t**8 + 138*cf*m**4*t**7
*u - 307*cf*m**4*t**6*u**2 - 460*cf*m**4*t**5*u**3 - 51*cf*m**4*t**4*u**4 + 82*
cf*m**4*t**3*u**5 + 11*cf*m**4*t**2*u**6 - 40*cf*m**2*nc**2*t**9 - 10*cf*m**2*nc
**2*t**8*u + 131*cf*m**2*nc**2*t**7*u**2 + 124*cf*m**2*nc**2*t**6*u**3 - 20*cf*m
**2*nc**2*t**5*u**4 - 64*cf*m**2*nc**2*t**4*u**5 - 21*cf*m**2*nc**2*t**3*u**6 + 
25*cf*m**2*t**9 + 62*cf*m**2*t**8*u - cf*m**2*t**7*u**2 - 96*cf*m**2*t**6*u**3 -
 61*cf*m**2*t**5*u**4 + 2*cf*m**2*t**4*u**5 + 5*cf*m**2*t**3*u**6 - 4*cf*nc**2*t
**10 - 8*cf*nc**2*t**9*u + 2*cf*nc**2*t**8*u**2 + 13*cf*nc**2*t**7*u**3 + 5*cf*
nc**2*t**6*u**4 - 5*cf*nc**2*t**5*u**5 - 3*cf*nc**2*t**4*u**6 + 2*cf*t**10 + 7*
cf*t**9*u + 6*cf*t**8*u**2 - 4*cf*t**7*u**3 - 8*cf*t**6*u**4 - 3*cf*t**5*u**5 + 
96*m**14*nc**3*t**3 + 288*m**14*nc**3*t**2*u + 288*m**14*nc**3*t*u**2 + 96*m**14
*nc**3*u**3 - 192*m**14*nc*t**3 - 576*m**14*nc*t**2*u - 576*m**14*nc*t*u**2 - 
192*m**14*nc*u**3 + 84*m**12*nc**3*t**4 + 600*m**12*nc**3*t**3*u + 976*m**12*nc
**3*t**2*u**2 + 488*m**12*nc**3*t*u**3 + 28*m**12*nc**3*u**4 - 112*m**12*nc*t**4
 - 1088*m**12*nc*t**3*u - 1952*m**12*nc*t**2*u**2 - 1088*m**12*nc*t*u**3 - 112*m
**12*nc*u**4 - 156*m**10*nc**3*t**5 + 228*m**10*nc**3*t**4*u + 1192*m**10*nc**3*
t**3*u**2 + 920*m**10*nc**3*t**2*u**3 + 116*m**10*nc**3*t*u**4 + 4*m**10*nc**3*u
**5 + 424*m**10*nc*t**5 - 24*m**10*nc*t**4*u - 2064*m**10*nc*t**3*u**2 - 2064*m
**10*nc*t**2*u**3 - 472*m**10*nc*t*u**4 - 24*m**10*nc*u**5 - 198*m**8*nc**3*t**6
 - 326*m**8*nc**3*t**5*u + 596*m**8*nc**3*t**4*u**2 + 824*m**8*nc**3*t**3*u**3 +
 178*m**8*nc**3*t**2*u**4 + 14*m**8*nc**3*t*u**5 + 462*m**8*nc*t**6 + 1132*m**8*
nc*t**5*u - 430*m**8*nc*t**4*u**2 - 1592*m**8*nc*t**3*u**3 - 702*m**8*nc*t**2*u
**4 - 84*m**8*nc*t*u**5 - 2*m**8*nc*u**6 - 60*m**6*nc**3*t**7 - 310*m**6*nc**3*t
**6*u + 8*m**6*nc**3*t**5*u**2 + 396*m**6*nc**3*t**4*u**3 + 124*m**6*nc**3*t**3*
u**4 + 18*m**6*nc**3*t**2*u**5 + 88*m**6*nc*t**7 + 818*m**6*nc*t**6*u + 530*m**6
*nc*t**5*u**2 - 396*m**6*nc*t**4*u**3 - 420*m**6*nc*t**3*u**4 - 102*m**6*nc*t**2
*u**5 - 6*m**6*nc*t*u**6 - 6*m**4*nc**3*t**8 - 74*m**4*nc**3*t**7*u - 108*m**4*
nc**3*t**6*u**2 + 100*m**4*nc**3*t**5*u**3 + 54*m**4*nc**3*t**4*u**4 + 10*m**4*
nc**3*t**3*u**5 - 48*m**4*nc*t**8 + 170*m**4*nc*t**7*u + 322*m**4*nc*t**6*u**2 +
 68*m**4*nc*t**5*u**3 - 76*m**4*nc*t**4*u**4 - 46*m**4*nc*t**3*u**5 - 6*m**4*nc*
t**2*u**6 - 6*m**2*nc**3*t**8*u - 26*m**2*nc**3*t**7*u**2 - 2*m**2*nc**3*t**6*u
**3 + 22*m**2*nc**3*t**5*u**4 + 4*m**2*nc**3*t**4*u**5 - 20*m**2*nc*t**9 - 8*m**
2*nc*t**8*u + 50*m**2*nc*t**7*u**2 + 44*m**2*nc*t**6*u**3 + 4*m**2*nc*t**5*u**4 
- 4*m**2*nc*t**4*u**5 - 2*m**2*nc*t**3*u**6 - 2*nc**3*t**8*u**2 - 2*nc**3*t**7*u
**3 + 2*nc**3*t**6*u**4 + 2*nc**3*t**5*u**5 - 2*nc*t**10 - 4*nc*t**9*u + 4*nc*t
**7*u**3 + 2*nc*t**6*u**4)*(m**2 + t)*c1(0)*t**2*u**2)*(t + u)**2 + (64*cf**3*m
**8*t**4 + 256*cf**3*m**8*t**3*u + 384*cf**3*m**8*t**2*u**2 + 256*cf**3*m**8*t*u
**3 + 64*cf**3*m**8*u**4 + 224*cf**3*m**6*t**5 + 832*cf**3*m**6*t**4*u + 1152*cf
**3*m**6*t**3*u**2 + 704*cf**3*m**6*t**2*u**3 + 160*cf**3*m**6*t*u**4 + 272*cf**
3*m**4*t**6 + 992*cf**3*m**4*t**5*u + 1344*cf**3*m**4*t**4*u**2 + 800*cf**3*m**4
*t**3*u**3 + 176*cf**3*m**4*t**2*u**4 + 120*cf**3*m**2*t**7 + 464*cf**3*m**2*t**
6*u + 672*cf**3*m**2*t**5*u**2 + 432*cf**3*m**2*t**4*u**3 + 104*cf**3*m**2*t**3*
u**4 + 16*cf**3*t**8 + 72*cf**3*t**7*u + 120*cf**3*t**6*u**2 + 88*cf**3*t**5*u**
3 + 24*cf**3*t**4*u**4 - 64*cf**2*m**10*nc*t**3 - 64*cf**2*m**10*nc*t**2*u + 64*
cf**2*m**10*nc*t*u**2 + 64*cf**2*m**10*nc*u**3 - 8*cf**2*m**8*nc*t**4 + 176*cf**
2*m**8*nc*t**3*u + 512*cf**2*m**8*nc*t**2*u**2 + 336*cf**2*m**8*nc*t*u**3 + 8*cf
**2*m**8*nc*u**4 + 20*cf**2*m**6*nc*t**5 + 224*cf**2*m**6*nc*t**4*u + 728*cf**2*
m**6*nc*t**3*u**2 + 608*cf**2*m**6*nc*t**2*u**3 + 84*cf**2*m**6*nc*t*u**4 - 118*
cf**2*m**4*nc*t**6 - 236*cf**2*m**4*nc*t**5*u + 168*cf**2*m**4*nc*t**4*u**2 + 
412*cf**2*m**4*nc*t**3*u**3 + 126*cf**2*m**4*nc*t**2*u**4 - 120*cf**2*m**2*nc*t
**7 - 296*cf**2*m**2*nc*t**6*u - 160*cf**2*m**2*nc*t**5*u**2 + 72*cf**2*m**2*nc*
t**4*u**3 + 56*cf**2*m**2*nc*t**3*u**4 - 24*cf**2*nc*t**8 - 72*cf**2*nc*t**7*u -
 66*cf**2*nc*t**6*u**2 - 12*cf**2*nc*t**5*u**3 + 6*cf**2*nc*t**4*u**4 - 128*cf*m
**12*nc*t**2 + 128*cf*m**12*nc*u**2 + 32*cf*m**10*nc**2*t**3 + 32*cf*m**10*nc**2
*t**2*u - 32*cf*m**10*nc**2*t*u**2 - 32*cf*m**10*nc**2*u**3 - 352*cf*m**10*nc*t
**3 - 288*cf*m**10*nc*t**2*u + 352*cf*m**10*nc*t*u**2 + 32*cf*m**10*nc*u**3 - 24
*cf*m**8*nc**2*t**4 - 192*cf*m**8*nc**2*t**3*u - 400*cf*m**8*nc**2*t**2*u**2 - 
256*cf*m**8*nc**2*t*u**3 - 24*cf*m**8*nc**2*u**4 - 272*cf*m**8*nc*t**4 - 592*cf*
m**8*nc*t**3*u + 272*cf*m**8*nc*t**2*u**2 + 80*cf*m**8*nc*t*u**3 + 16*cf*m**8*t
**4 + 64*cf*m**8*t**3*u + 96*cf*m**8*t**2*u**2 + 64*cf*m**8*t*u**3 + 16*cf*m**8*
u**4 - 146*cf*m**6*nc**2*t**5 - 516*cf*m**6*nc**2*t**4*u - 816*cf*m**6*nc**2*t**
3*u**2 - 540*cf*m**6*nc**2*t**2*u**3 - 94*cf*m**6*nc**2*t*u**4 - 48*cf*m**6*nc*t
**5 - 352*cf*m**6*nc*t**4*u + 16*cf*m**6*nc*t**3*u**2 + 64*cf*m**6*nc*t**2*u**3 
+ 56*cf*m**6*t**5 + 208*cf*m**6*t**4*u + 288*cf*m**6*t**3*u**2 + 176*cf*m**6*t**
2*u**3 + 40*cf*m**6*t*u**4 - 97*cf*m**4*nc**2*t**6 - 382*cf*m**4*nc**2*t**5*u - 
640*cf*m**4*nc**2*t**4*u**2 - 474*cf*m**4*nc**2*t**3*u**3 - 119*cf*m**4*nc**2*t
**2*u**4 - 48*cf*m**4*nc*t**5*u - 32*cf*m**4*nc*t**4*u**2 + 16*cf*m**4*nc*t**3*u
**3 + 68*cf*m**4*t**6 + 248*cf*m**4*t**5*u + 336*cf*m**4*t**4*u**2 + 200*cf*m**4
*t**3*u**3 + 44*cf*m**4*t**2*u**4 + 10*cf*m**2*nc**2*t**7 - 76*cf*m**2*nc**2*t**
6*u - 216*cf*m**2*nc**2*t**5*u**2 - 188*cf*m**2*nc**2*t**4*u**3 - 58*cf*m**2*nc
**2*t**3*u**4 + 30*cf*m**2*t**7 + 116*cf*m**2*t**6*u + 168*cf*m**2*t**5*u**2 + 
108*cf*m**2*t**4*u**3 + 26*cf*m**2*t**3*u**4 + 8*cf*nc**2*t**8 + 6*cf*nc**2*t**7
*u - 21*cf*nc**2*t**6*u**2 - 28*cf*nc**2*t**5*u**3 - 9*cf*nc**2*t**4*u**4 + 4*cf
*t**8 + 18*cf*t**7*u + 30*cf*t**6*u**2 + 22*cf*t**5*u**3 + 6*cf*t**4*u**4 + 6*m
**8*nc**3*t**4 + 20*m**8*nc**3*t**3*u + 24*m**8*nc**3*t**2*u**2 + 12*m**8*nc**3*
t*u**3 + 2*m**8*nc**3*u**4 + 8*m**8*nc*t**4 + 32*m**8*nc*t**3*u + 48*m**8*nc*t**
2*u**2 + 32*m**8*nc*t*u**3 + 8*m**8*nc*u**4 + 40*m**6*nc**3*t**5 + 98*m**6*nc**3
*t**4*u + 82*m**6*nc**3*t**3*u**2 + 30*m**6*nc**3*t**2*u**3 + 6*m**6*nc**3*t*u**
4 + 24*m**6*nc*t**4*u + 72*m**6*nc*t**3*u**2 + 72*m**6*nc*t**2*u**3 + 24*m**6*nc
*t*u**4 + 44*m**4*nc**3*t**6 + 126*m**4*nc**3*t**5*u + 110*m**4*nc**3*t**4*u**2 
+ 34*m**4*nc**3*t**3*u**3 + 6*m**4*nc**3*t**2*u**4 - 24*m**4*nc*t**6 - 48*m**4*
nc*t**5*u + 48*m**4*nc*t**3*u**3 + 24*m**4*nc*t**2*u**4 + 10*m**2*nc**3*t**7 + 
54*m**2*nc**3*t**6*u + 64*m**2*nc**3*t**5*u**2 + 22*m**2*nc**3*t**4*u**3 + 2*m**
2*nc**3*t**3*u**4 - 20*m**2*nc*t**7 - 52*m**2*nc*t**6*u - 36*m**2*nc*t**5*u**2 +
 4*m**2*nc*t**4*u**3 + 8*m**2*nc*t**3*u**4 + 6*nc**3*t**7*u + 12*nc**3*t**6*u**2
 + 6*nc**3*t**5*u**3 - 4*nc*t**8 - 12*nc*t**7*u - 12*nc*t**6*u**2 - 4*nc*t**5*u
**3)*(m**2*t + m**2*u + t*u)*(4*m**2 + t + u)*(m**2 + t)*b2(0)*t**2*u**2 + (128*
cf**3*m**12*t**3 + 384*cf**3*m**12*t**2*u + 384*cf**3*m**12*t*u**2 + 128*cf**3*m
**12*u**3 + 224*cf**3*m**10*t**4 + 640*cf**3*m**10*t**3*u + 576*cf**3*m**10*t**2
*u**2 + 128*cf**3*m**10*t*u**3 - 32*cf**3*m**10*u**4 - 112*cf**3*m**8*t**5 - 368
*cf**3*m**8*t**4*u - 576*cf**3*m**8*t**3*u**2 - 384*cf**3*m**8*t**2*u**3 - 80*cf
**3*m**8*t*u**4 - 16*cf**3*m**8*u**5 - 488*cf**3*m**6*t**6 - 1568*cf**3*m**6*t**
5*u - 2016*cf**3*m**6*t**4*u**2 - 1040*cf**3*m**6*t**3*u**3 - 120*cf**3*m**6*t**
2*u**4 - 16*cf**3*m**6*t*u**5 - 352*cf**3*m**4*t**7 - 1260*cf**3*m**4*t**6*u - 
1792*cf**3*m**4*t**5*u**2 - 1048*cf**3*m**4*t**4*u**3 - 160*cf**3*m**4*t**3*u**4
 + 4*cf**3*m**4*t**2*u**5 - 92*cf**3*m**2*t**8 - 404*cf**3*m**2*t**7*u - 664*cf
**3*m**2*t**6*u**2 - 464*cf**3*m**2*t**5*u**3 - 108*cf**3*m**2*t**4*u**4 + 4*cf
**3*m**2*t**3*u**5 - 8*cf**3*t**9 - 44*cf**3*t**8*u - 88*cf**3*t**7*u**2 - 76*cf
**3*t**6*u**3 - 24*cf**3*t**5*u**4 - 192*cf**2*m**12*nc*t**2*u - 384*cf**2*m**12
*nc*t*u**2 - 192*cf**2*m**12*nc*u**3 - 88*cf**2*m**10*nc*t**4 - 560*cf**2*m**10*
nc*t**3*u - 1152*cf**2*m**10*nc*t**2*u**2 - 720*cf**2*m**10*nc*t*u**3 - 40*cf**2
*m**10*nc*u**4 + 44*cf**2*m**8*nc*t**5 - 88*cf**2*m**8*nc*t**4*u - 936*cf**2*m**
8*nc*t**3*u**2 - 1104*cf**2*m**8*nc*t**2*u**3 - 228*cf**2*m**8*nc*t*u**4 + 8*cf
**2*m**8*nc*u**5 + 392*cf**2*m**6*nc*t**6 + 1044*cf**2*m**6*nc*t**5*u + 520*cf**
2*m**6*nc*t**4*u**2 - 592*cf**2*m**6*nc*t**3*u**3 - 336*cf**2*m**6*nc*t**2*u**4 
- 4*cf**2*m**6*nc*t*u**5 + 372*cf**2*m**4*nc*t**7 + 1094*cf**2*m**4*nc*t**6*u + 
1084*cf**2*m**4*nc*t**5*u**2 + 168*cf**2*m**4*nc*t**4*u**3 - 128*cf**2*m**4*nc*t
**3*u**4 - 14*cf**2*m**4*nc*t**2*u**5 + 118*cf**2*m**2*nc*t**8 + 422*cf**2*m**2*
nc*t**7*u + 510*cf**2*m**2*nc*t**6*u**2 + 226*cf**2*m**2*nc*t**5*u**3 + 32*cf**2
*m**2*nc*t**4*u**4 + 4*cf**2*m**2*nc*t**3*u**5 + 12*cf**2*nc*t**9 + 54*cf**2*nc*
t**8*u + 80*cf**2*nc*t**7*u**2 + 48*cf**2*nc*t**6*u**3 + 16*cf**2*nc*t**5*u**4 +
 6*cf**2*nc*t**4*u**5 - 32*cf*m**12*nc**2*t**3 + 96*cf*m**12*nc**2*t*u**2 + 64*
cf*m**12*nc**2*u**3 + 32*cf*m**12*t**3 + 96*cf*m**12*t**2*u + 96*cf*m**12*t*u**2
 + 32*cf*m**12*u**3 - 16*cf*m**10*nc**2*t**4 + 144*cf*m**10*nc**2*t**3*u + 528*
cf*m**10*nc**2*t**2*u**2 + 432*cf*m**10*nc**2*t*u**3 + 64*cf*m**10*nc**2*u**4 + 
56*cf*m**10*t**4 + 160*cf*m**10*t**3*u + 144*cf*m**10*t**2*u**2 + 32*cf*m**10*t*
u**3 - 8*cf*m**10*u**4 + 34*cf*m**8*nc**2*t**5 + 184*cf*m**8*nc**2*t**4*u + 752*
cf*m**8*nc**2*t**3*u**2 + 908*cf*m**8*nc**2*t**2*u**3 + 286*cf*m**8*nc**2*t*u**4
 + 12*cf*m**8*nc**2*u**5 - 28*cf*m**8*t**5 - 92*cf*m**8*t**4*u - 144*cf*m**8*t**
3*u**2 - 96*cf*m**8*t**2*u**3 - 20*cf*m**8*t*u**4 - 4*cf*m**8*u**5 - 30*cf*m**6*
nc**2*t**6 - 62*cf*m**6*nc**2*t**5*u + 284*cf*m**6*nc**2*t**4*u**2 + 740*cf*m**6
*nc**2*t**3*u**3 + 402*cf*m**6*nc**2*t**2*u**4 + 42*cf*m**6*nc**2*t*u**5 - 122*
cf*m**6*t**6 - 392*cf*m**6*t**5*u - 504*cf*m**6*t**4*u**2 - 260*cf*m**6*t**3*u**
3 - 30*cf*m**6*t**2*u**4 - 4*cf*m**6*t*u**5 - 86*cf*m**4*nc**2*t**7 - 176*cf*m**
4*nc**2*t**6*u - 82*cf*m**4*nc**2*t**5*u**2 + 190*cf*m**4*nc**2*t**4*u**3 + 200*
cf*m**4*nc**2*t**3*u**4 + 42*cf*m**4*nc**2*t**2*u**5 - 88*cf*m**4*t**7 - 315*cf*
m**4*t**6*u - 448*cf*m**4*t**5*u**2 - 262*cf*m**4*t**4*u**3 - 40*cf*m**4*t**3*u
**4 + cf*m**4*t**2*u**5 - 36*cf*m**2*nc**2*t**8 - 98*cf*m**2*nc**2*t**7*u - 69*
cf*m**2*nc**2*t**6*u**2 - 13*cf*m**2*nc**2*t**5*u**3 + 15*cf*m**2*nc**2*t**4*u**
4 + 9*cf*m**2*nc**2*t**3*u**5 - 23*cf*m**2*t**8 - 101*cf*m**2*t**7*u - 166*cf*m
**2*t**6*u**2 - 116*cf*m**2*t**5*u**3 - 27*cf*m**2*t**4*u**4 + cf*m**2*t**3*u**5
 - 4*cf*nc**2*t**9 - 16*cf*nc**2*t**8*u - 14*cf*nc**2*t**7*u**2 - 5*cf*nc**2*t**
6*u**3 - 6*cf*nc**2*t**5*u**4 - 3*cf*nc**2*t**4*u**5 - 2*cf*t**9 - 11*cf*t**8*u 
- 22*cf*t**7*u**2 - 19*cf*t**6*u**3 - 6*cf*t**5*u**4 + 2*m**10*nc**3*t**4 - 12*m
**10*nc**3*t**3*u - 48*m**10*nc**3*t**2*u**2 - 52*m**10*nc**3*t*u**3 - 18*m**10*
nc**3*u**4 - 16*m**10*nc*t**4 - 64*m**10*nc*t**3*u - 96*m**10*nc*t**2*u**2 - 64*
m**10*nc*t*u**3 - 16*m**10*nc*u**4 - 14*m**8*nc**3*t**5 - 24*m**8*nc**3*t**4*u -
 70*m**8*nc**3*t**3*u**2 - 130*m**8*nc**3*t**2*u**3 - 76*m**8*nc**3*t*u**4 - 6*m
**8*nc**3*u**5 - 4*m**8*nc*t**5 - 68*m**8*nc*t**4*u - 184*m**8*nc*t**3*u**2 - 
184*m**8*nc*t**2*u**3 - 68*m**8*nc*t*u**4 - 4*m**8*nc*u**5 - 22*m**6*nc**3*t**6 
- 34*m**6*nc**3*t**5*u - 20*m**6*nc**3*t**4*u**2 - 92*m**6*nc**3*t**3*u**3 - 102
*m**6*nc**3*t**2*u**4 - 18*m**6*nc**3*t*u**5 + 48*m**6*nc*t**6 + 76*m**6*nc*t**5
*u - 64*m**6*nc*t**4*u**2 - 176*m**6*nc*t**3*u**3 - 96*m**6*nc*t**2*u**4 - 12*m
**6*nc*t*u**5 - 6*m**4*nc**3*t**7 - 28*m**4*nc**3*t**6*u - 6*m**4*nc**3*t**5*u**
2 - 6*m**4*nc**3*t**4*u**3 - 48*m**4*nc**3*t**3*u**4 - 18*m**4*nc**3*t**2*u**5 +
 52*m**4*nc*t**7 + 130*m**4*nc*t**6*u + 66*m**4*nc*t**5*u**2 - 54*m**4*nc*t**4*u
**3 - 54*m**4*nc*t**3*u**4 - 12*m**4*nc*t**2*u**5 - 6*m**2*nc**3*t**7*u - 10*m**
2*nc**3*t**6*u**2 + 8*m**2*nc**3*t**5*u**3 - 2*m**2*nc**3*t**4*u**4 - 6*m**2*nc
**3*t**3*u**5 + 18*m**2*nc*t**8 + 58*m**2*nc*t**7*u + 52*m**2*nc*t**6*u**2 + 6*m
**2*nc*t**5*u**3 - 10*m**2*nc*t**4*u**4 - 4*m**2*nc*t**3*u**5 - 2*nc**3*t**7*u**
2 + 2*nc**3*t**5*u**4 + 2*nc*t**9 + 8*nc*t**8*u + 10*nc*t**7*u**2 + 4*nc*t**6*u
**3)*(4*m**2 + t + u)**2*(m**2 + t)*(t + u)*c6(0)*t**2*u**2 + (128*cf**3*m**12*t
**3 + 384*cf**3*m**12*t**2*u + 384*cf**3*m**12*t*u**2 + 128*cf**3*m**12*u**3 + 
224*cf**3*m**10*t**4 + 640*cf**3*m**10*t**3*u + 576*cf**3*m**10*t**2*u**2 + 128*
cf**3*m**10*t*u**3 - 32*cf**3*m**10*u**4 + 32*cf**3*m**8*t**5 - 16*cf**3*m**8*t
**4*u - 416*cf**3*m**8*t**3*u**2 - 576*cf**3*m**8*t**2*u**3 - 256*cf**3*m**8*t*u
**4 - 48*cf**3*m**8*u**5 - 288*cf**3*m**6*t**6 - 1008*cf**3*m**6*t**5*u - 1744*
cf**3*m**6*t**4*u**2 - 1488*cf**3*m**6*t**3*u**3 - 592*cf**3*m**6*t**2*u**4 - 
128*cf**3*m**6*t*u**5 - 264*cf**3*m**4*t**7 - 1028*cf**3*m**4*t**6*u - 1776*cf**
3*m**4*t**5*u**2 - 1544*cf**3*m**4*t**4*u**3 - 680*cf**3*m**4*t**3*u**4 - 148*cf
**3*m**4*t**2*u**5 - 76*cf**3*m**2*t**8 - 380*cf**3*m**2*t**7*u - 744*cf**3*m**2
*t**6*u**2 - 744*cf**3*m**2*t**5*u**3 - 396*cf**3*m**2*t**4*u**4 - 92*cf**3*m**2
*t**3*u**5 - 8*cf**3*t**9 - 44*cf**3*t**8*u - 104*cf**3*t**7*u**2 - 132*cf**3*t
**6*u**3 - 88*cf**3*t**5*u**4 - 24*cf**3*t**4*u**5 - 96*cf**2*m**12*nc*t**3 - 
288*cf**2*m**12*nc*t**2*u - 288*cf**2*m**12*nc*t*u**2 - 96*cf**2*m**12*nc*u**3 -
 232*cf**2*m**10*nc*t**4 - 768*cf**2*m**10*nc*t**3*u - 912*cf**2*m**10*nc*t**2*u
**2 - 448*cf**2*m**10*nc*t*u**3 - 72*cf**2*m**10*nc*u**4 - 52*cf**2*m**8*nc*t**5
 - 416*cf**2*m**8*nc*t**4*u - 864*cf**2*m**8*nc*t**3*u**2 - 776*cf**2*m**8*nc*t
**2*u**3 - 268*cf**2*m**8*nc*t*u**4 + 8*cf**2*m**8*nc*u**5 + 332*cf**2*m**6*nc*t
**6 + 816*cf**2*m**6*nc*t**5*u + 540*cf**2*m**6*nc*t**4*u**2 - 228*cf**2*m**6*nc
*t**3*u**3 - 280*cf**2*m**6*nc*t**2*u**4 + 4*cf**2*m**6*nc*t*u**5 + 304*cf**2*m
**4*nc*t**7 + 1090*cf**2*m**4*nc*t**6*u + 1404*cf**2*m**4*nc*t**5*u**2 + 672*cf
**2*m**4*nc*t**4*u**3 + 68*cf**2*m**4*nc*t**3*u**4 + 14*cf**2*m**4*nc*t**2*u**5 
+ 94*cf**2*m**2*nc*t**8 + 434*cf**2*m**2*nc*t**7*u + 738*cf**2*m**2*nc*t**6*u**2
 + 586*cf**2*m**2*nc*t**5*u**3 + 224*cf**2*m**2*nc*t**4*u**4 + 36*cf**2*m**2*nc*
t**3*u**5 + 12*cf**2*nc*t**9 + 54*cf**2*nc*t**8*u + 112*cf**2*nc*t**7*u**2 + 128
*cf**2*nc*t**6*u**3 + 76*cf**2*nc*t**5*u**4 + 18*cf**2*nc*t**4*u**5 + 16*cf*m**
12*nc**2*t**3 + 48*cf*m**12*nc**2*t**2*u + 48*cf*m**12*nc**2*t*u**2 + 16*cf*m**
12*nc**2*u**3 + 16*cf*m**12*nc*t**3 + 16*cf*m**12*nc*t**2*u - 16*cf*m**12*nc*t*u
**2 - 16*cf*m**12*nc*u**3 + 32*cf*m**12*t**3 + 96*cf*m**12*t**2*u + 96*cf*m**12*
t*u**2 + 32*cf*m**12*u**3 + 80*cf*m**10*nc**2*t**4 + 304*cf*m**10*nc**2*t**3*u +
 432*cf*m**10*nc**2*t**2*u**2 + 272*cf*m**10*nc**2*t*u**3 + 64*cf*m**10*nc**2*u
**4 + 40*cf*m**10*nc*t**4 + 88*cf*m**10*nc*t**3*u - 8*cf*m**10*nc*t**2*u**2 - 56
*cf*m**10*nc*t*u**3 + 56*cf*m**10*t**4 + 160*cf*m**10*t**3*u + 144*cf*m**10*t**2
*u**2 + 32*cf*m**10*t*u**3 - 8*cf*m**10*u**4 + 22*cf*m**8*nc**2*t**5 + 300*cf*m
**8*nc**2*t**4*u + 788*cf*m**8*nc**2*t**3*u**2 + 800*cf*m**8*nc**2*t**2*u**3 + 
310*cf*m**8*nc**2*t*u**4 + 20*cf*m**8*nc**2*u**5 + 24*cf*m**8*nc*t**5 + 120*cf*m
**8*nc*t**4*u + 56*cf*m**8*nc*t**3*u**2 - 72*cf*m**8*nc*t**2*u**3 + 8*cf*m**8*t
**5 - 4*cf*m**8*t**4*u - 104*cf*m**8*t**3*u**2 - 144*cf*m**8*t**2*u**3 - 64*cf*m
**8*t*u**4 - 12*cf*m**8*u**5 - 122*cf*m**6*nc**2*t**6 - 192*cf*m**6*nc**2*t**5*u
 + 286*cf*m**6*nc**2*t**4*u**2 + 758*cf*m**6*nc**2*t**3*u**3 + 468*cf*m**6*nc**2
*t**2*u**4 + 66*cf*m**6*nc**2*t*u**5 + 48*cf*m**6*nc*t**5*u + 72*cf*m**6*nc*t**4
*u**2 - 40*cf*m**6*nc*t**3*u**3 - 72*cf*m**6*t**6 - 252*cf*m**6*t**5*u - 436*cf*
m**6*t**4*u**2 - 372*cf*m**6*t**3*u**3 - 148*cf*m**6*t**2*u**4 - 32*cf*m**6*t*u
**5 - 98*cf*m**4*nc**2*t**7 - 344*cf*m**4*nc**2*t**6*u - 302*cf*m**4*nc**2*t**5*
u**2 + 118*cf*m**4*nc**2*t**4*u**3 + 240*cf*m**4*nc**2*t**3*u**4 + 66*cf*m**4*nc
**2*t**2*u**5 + 24*cf*m**4*nc*t**5*u**2 - 8*cf*m**4*nc*t**4*u**3 - 66*cf*m**4*t
**7 - 257*cf*m**4*t**6*u - 444*cf*m**4*t**5*u**2 - 386*cf*m**4*t**4*u**3 - 170*
cf*m**4*t**3*u**4 - 37*cf*m**4*t**2*u**5 - 28*cf*m**2*nc**2*t**8 - 134*cf*m**2*
nc**2*t**7*u - 219*cf*m**2*nc**2*t**6*u**2 - 131*cf*m**2*nc**2*t**5*u**3 - cf*m
**2*nc**2*t**4*u**4 + 17*cf*m**2*nc**2*t**3*u**5 - 19*cf*m**2*t**8 - 95*cf*m**2*
t**7*u - 186*cf*m**2*t**6*u**2 - 186*cf*m**2*t**5*u**3 - 99*cf*m**2*t**4*u**4 - 
23*cf*m**2*t**3*u**5 - 4*cf*nc**2*t**9 - 16*cf*nc**2*t**8*u - 34*cf*nc**2*t**7*u
**2 - 39*cf*nc**2*t**6*u**3 - 20*cf*nc**2*t**5*u**4 - 3*cf*nc**2*t**4*u**5 - 2*
cf*t**9 - 11*cf*t**8*u - 26*cf*t**7*u**2 - 33*cf*t**6*u**3 - 22*cf*t**5*u**4 - 6
*cf*t**4*u**5 - 10*m**10*nc**3*t**4 - 40*m**10*nc**3*t**3*u - 60*m**10*nc**3*t**
2*u**2 - 40*m**10*nc**3*t*u**3 - 10*m**10*nc**3*u**4 - 20*m**10*nc*t**4 - 80*m**
10*nc*t**3*u - 120*m**10*nc*t**2*u**2 - 80*m**10*nc*t*u**3 - 20*m**10*nc*u**4 - 
2*m**8*nc**3*t**5 - 44*m**8*nc**3*t**4*u - 126*m**8*nc**3*t**3*u**2 - 134*m**8*
nc**3*t**2*u**3 - 56*m**8*nc**3*t*u**4 - 6*m**8*nc**3*u**5 - 8*m**8*nc*t**5 - 
100*m**8*nc*t**4*u - 260*m**8*nc*t**3*u**2 - 260*m**8*nc*t**2*u**3 - 100*m**8*nc
*t*u**4 - 8*m**8*nc*u**5 + 14*m**6*nc**3*t**6 + 18*m**6*nc**3*t**5*u - 60*m**6*
nc**3*t**4*u**2 - 136*m**6*nc**3*t**3*u**3 - 90*m**6*nc**3*t**2*u**4 - 18*m**6*
nc**3*t*u**5 + 40*m**6*nc*t**6 + 60*m**6*nc*t**5*u - 108*m**6*nc*t**4*u**2 - 260
*m**6*nc*t**3*u**3 - 156*m**6*nc*t**2*u**4 - 24*m**6*nc*t*u**5 + 6*m**4*nc**3*t
**7 + 28*m**4*nc**3*t**6*u + 22*m**4*nc**3*t**5*u**2 - 34*m**4*nc**3*t**4*u**3 -
 52*m**4*nc**3*t**3*u**4 - 18*m**4*nc**3*t**2*u**5 + 40*m**4*nc*t**7 + 130*m**4*
nc*t**6*u + 98*m**4*nc*t**5*u**2 - 58*m**4*nc*t**4*u**3 - 90*m**4*nc*t**3*u**4 -
 24*m**4*nc*t**2*u**5 + 6*m**2*nc**3*t**7*u + 18*m**2*nc**3*t**6*u**2 + 12*m**2*
nc**3*t**5*u**3 - 6*m**2*nc**3*t**4*u**4 - 6*m**2*nc**3*t**3*u**5 + 14*m**2*nc*t
**8 + 58*m**2*nc*t**7*u + 80*m**2*nc*t**6*u**2 + 34*m**2*nc*t**5*u**3 - 10*m**2*
nc*t**4*u**4 - 8*m**2*nc*t**3*u**5 + 2*nc**3*t**7*u**2 + 4*nc**3*t**6*u**3 + 2*
nc**3*t**5*u**4 + 2*nc*t**9 + 8*nc*t**8*u + 14*nc*t**7*u**2 + 12*nc*t**6*u**3 + 
4*nc*t**5*u**4)*(4*m**2 + t + u)**2*(m**2 + t)*(t + u)*c5(0)*t**2*u**2 - 2*((32*
m**12*t**4 + 96*m**12*t**3*u + 128*m**12*t**2*u**2 + 96*m**12*t*u**3 + 32*m**12*
u**4 + 72*m**10*t**5 + 286*m**10*t**4*u + 450*m**10*t**3*u**2 + 386*m**10*t**2*u
**3 + 158*m**10*t*u**4 + 8*m**10*u**5 + 52*m**8*t**6 + 315*m**8*t**5*u + 605*m**
8*t**4*u**2 + 581*m**8*t**3*u**3 + 283*m**8*t**2*u**4 + 28*m**8*t*u**5 + 8*m**6*
t**7 + 138*m**6*t**6*u + 365*m**6*t**5*u**2 + 386*m**6*t**4*u**3 + 215*m**6*t**3
*u**4 + 32*m**6*t**2*u**5 + 18*m**4*t**7*u + 90*m**4*t**6*u**2 + 97*m**4*t**5*u
**3 + 50*m**4*t**4*u**4 + 9*m**4*t**3*u**5 + 6*m**2*t**7*u**2 - m**2*t**6*u**3 -
 13*m**2*t**5*u**4 - 6*m**2*t**4*u**5 - 2*t**7*u**3 - 5*t**6*u**4 - 3*t**5*u**5)
*cf - (4*m**8*t**4 + 11*m**8*t**3*u + 14*m**8*t**2*u**2 + 11*m**8*t*u**3 + 4*m**
8*u**4 - 4*m**6*t**5 + 3*m**6*t**4*u + 13*m**6*t**3*u**2 + 16*m**6*t**2*u**3 + 
10*m**6*t*u**4 - 6*m**4*t**5*u - 5*m**4*t**4*u**2 + m**4*t**3*u**3 + 8*m**4*t**2
*u**4 - 6*m**2*t**5*u**2 - 6*m**2*t**4*u**3 + 2*m**2*t**3*u**4 - 2*t**5*u**3)*(m
**2 + t)*(t + u)*nc)*(4*m**2 + t + u)**2*(m**2 + t)*(t + u)*d3(0)*t**2*u**2 - ((
2*cf - nc)*nc + 1)*((32*m**12*t**3 + 96*m**12*t**2*u + 96*m**12*t*u**2 + 32*m**
12*u**3 + 72*m**10*t**4 + 288*m**10*t**3*u + 368*m**10*t**2*u**2 + 160*m**10*t*u
**3 + 8*m**10*u**4 + 52*m**8*t**5 + 320*m**8*t**4*u + 560*m**8*t**3*u**2 + 328*m
**8*t**2*u**3 + 44*m**8*t*u**4 + 8*m**8*u**5 + 8*m**6*t**6 + 140*m**6*t**5*u + 
384*m**6*t**4*u**2 + 308*m**6*t**3*u**3 + 64*m**6*t**2*u**4 + 24*m**6*t*u**5 + 
18*m**4*t**6*u + 106*m**4*t**5*u**2 + 124*m**4*t**4*u**3 + 34*m**4*t**3*u**4 + 
30*m**4*t**2*u**5 + 6*m**2*t**6*u**2 + 13*m**2*t**5*u**3 + 4*m**2*t**4*u**4 + 17
*m**2*t**3*u**5 - 2*t**6*u**3 - t**5*u**4 + 3*t**4*u**5)*cf - 2*(2*m**8*t**4 + 8
*m**8*t**3*u + 12*m**8*t**2*u**2 + 8*m**8*t*u**3 + 2*m**8*u**4 - 2*m**6*t**5 - m
**6*t**4*u + 9*m**6*t**3*u**2 + 13*m**6*t**2*u**3 + 5*m**6*t*u**4 - 3*m**4*t**5*
u - 2*m**4*t**4*u**2 + 5*m**4*t**3*u**3 + 4*m**4*t**2*u**4 - 3*m**2*t**5*u**2 - 
2*m**2*t**4*u**3 + m**2*t**3*u**4 - t**5*u**3 + t**4*u**4)*(m**2 + t)*nc)*(4*m**
2 + t + u)**2*(m**2 + t)*(t + u)**2*d2u(0)*t**2*u**2)*(m**2 + u) - 4*(3*(2*cf - 
nc)*(256*m**16*t + 256*m**16*u + 736*m**14*t**2 + 1600*m**14*t*u + 608*m**14*u**
2 + 776*m**12*t**3 + 3216*m**12*t**2*u + 2840*m**12*t*u**2 + 528*m**12*u**3 + 
312*m**10*t**4 + 2738*m**10*t**3*u + 4642*m**10*t**2*u**2 + 2070*m**10*t*u**3 + 
190*m**10*u**4 + 40*m**8*t**5 + 943*m**8*t**4*u + 3241*m**8*t**3*u**2 + 2791*m**
8*t**2*u**3 + 623*m**8*t*u**4 + 26*m**8*u**5 + 106*m**6*t**5*u + 908*m**6*t**4*u
**2 + 1526*m**6*t**3*u**3 + 676*m**6*t**2*u**4 + 68*m**6*t*u**5 + 81*m**4*t**5*u
**2 + 293*m**4*t**4*u**3 + 259*m**4*t**3*u**4 + 55*m**4*t**2*u**5 + 13*m**2*t**5
*u**3 + 14*m**2*t**4*u**4 + 10*m**2*t**3*u**5 - 2*t**5*u**4 - 3*t**4*u**5)*(4*m
**2 + t + u)*(t + u)*t**2 - (1536*m**14*nc*t**3 + 4608*m**14*nc*t**2*u + 4608*m
**14*nc*t*u**2 + 1536*m**14*nc*u**3 + 1376*m**12*nc*t**4 + 9312*m**12*nc*t**3*u 
+ 15136*m**12*nc*t**2*u**2 + 7968*m**12*nc*t*u**3 + 768*m**12*nc*u**4 + 64*m**12
*nlf*t**4 - 64*m**12*nlf*t**2*u**2 + 64*m**12*t**4 - 64*m**12*t**2*u**2 - 3936*m
**10*nc*t**5 + 80*m**10*nc*t**4*u + 15792*m**10*nc*t**3*u**2 + 14480*m**10*nc*t
**2*u**3 + 2928*m**10*nc*t*u**4 + 96*m**10*nc*u**5 + 192*m**10*nlf*t**5 + 160*m
**10*nlf*t**4*u - 192*m**10*nlf*t**3*u**2 - 32*m**10*nlf*t**2*u**3 + 192*m**10*t
**5 + 160*m**10*t**4*u - 192*m**10*t**3*u**2 - 32*m**10*t**2*u**3 - 7530*m**8*nc
*t**6 - 13486*m**8*nc*t**5*u + 1620*m**8*nc*t**4*u**2 + 11260*m**8*nc*t**3*u**3 
+ 4246*m**8*nc*t**2*u**4 + 306*m**8*nc*t*u**5 + 180*m**8*nlf*t**6 + 376*m**8*nlf
*t**5*u - 144*m**8*nlf*t**4*u**2 - 88*m**8*nlf*t**3*u**3 - 4*m**8*nlf*t**2*u**4 
+ 180*m**8*t**6 + 376*m**8*t**5*u - 144*m**8*t**4*u**2 - 88*m**8*t**3*u**3 - 4*m
**8*t**2*u**4 - 4642*m**6*nc*t**7 - 12716*m**6*nc*t**6*u - 7916*m**6*nc*t**5*u**
2 + 2488*m**6*nc*t**4*u**3 + 2830*m**6*nc*t**3*u**4 + 372*m**6*nc*t**2*u**5 + 58
*m**6*nlf*t**7 + 284*m**6*nlf*t**6*u + 32*m**6*nlf*t**5*u**2 - 76*m**6*nlf*t**4*
u**3 - 10*m**6*nlf*t**3*u**4 + 58*m**6*t**7 + 284*m**6*t**6*u + 32*m**6*t**5*u**
2 - 76*m**6*t**4*u**3 - 10*m**6*t**3*u**4 - 1185*m**4*nc*t**8 - 4478*m**4*nc*t**
7*u - 5182*m**4*nc*t**6*u**2 - 1380*m**4*nc*t**5*u**3 + 719*m**4*nc*t**4*u**4 + 
210*m**4*nc*t**3*u**5 + 6*m**4*nlf*t**8 + 74*m**4*nlf*t**7*u + 58*m**4*nlf*t**6*
u**2 - 18*m**4*nlf*t**5*u**3 - 8*m**4*nlf*t**4*u**4 + 6*m**4*t**8 + 74*m**4*t**7
*u + 58*m**4*t**6*u**2 - 18*m**4*t**5*u**3 - 8*m**4*t**4*u**4 - 108*m**2*nc*t**9
 - 576*m**2*nc*t**8*u - 1072*m**2*nc*t**7*u**2 - 704*m**2*nc*t**6*u**3 - 52*m**2
*nc*t**5*u**4 + 48*m**2*nc*t**4*u**5 + 6*m**2*nlf*t**8*u + 10*m**2*nlf*t**7*u**2
 + 2*m**2*nlf*t**6*u**3 - 2*m**2*nlf*t**5*u**4 + 6*m**2*t**8*u + 10*m**2*t**7*u
**2 + 2*m**2*t**6*u**3 - 2*m**2*t**5*u**4 - 12*nc*t**9*u - 51*nc*t**8*u**2 - 66*
nc*t**7*u**3 - 27*nc*t**6*u**4)*(m**2 + u)*u**2)*(m**2*t + m**2*u + t*u)*(m**2 +
 t)*(t + u)*cf**2 + 2*((2*cf - nc)*(1536*m**16*nc*t**3 + 4608*m**16*nc*t**2*u + 
4608*m**16*nc*t*u**2 + 1536*m**16*nc*u**3 + 2112*m**14*nc*t**4 + 12192*m**14*nc*
t**3*u + 19744*m**14*nc*t**2*u**2 + 11232*m**14*nc*t*u**3 + 1568*m**14*nc*u**4 -
 64*m**14*nlf*t**2*u**2 + 64*m**14*nlf*u**4 - 64*m**14*t**2*u**2 + 64*m**14*u**4
 + 768*m**12*nc*t**5 + 10896*m**12*nc*t**4*u + 28560*m**12*nc*t**3*u**2 + 26480*
m**12*nc*t**2*u**3 + 8112*m**12*nc*t*u**4 + 192*m**12*nc*u**5 - 192*m**12*nlf*t
**3*u**2 - 224*m**12*nlf*t**2*u**3 + 192*m**12*nlf*t*u**4 + 96*m**12*nlf*u**5 - 
192*m**12*t**3*u**2 - 224*m**12*t**2*u**3 + 192*m**12*t*u**4 + 96*m**12*u**5 + 
84*m**10*nc*t**6 + 4002*m**10*nc*t**5*u + 17946*m**10*nc*t**4*u**2 + 26572*m**10
*nc*t**3*u**3 + 14368*m**10*nc*t**2*u**4 + 2066*m**10*nc*t*u**5 + 114*m**10*nc*u
**6 - 180*m**10*nlf*t**4*u**2 - 568*m**10*nlf*t**3*u**3 - 16*m**10*nlf*t**2*u**4
 + 280*m**10*nlf*t*u**5 + 36*m**10*nlf*u**6 - 180*m**10*t**4*u**2 - 568*m**10*t
**3*u**3 - 16*m**10*t**2*u**4 + 280*m**10*t*u**5 + 36*m**10*u**6 + 660*m**8*nc*t
**6*u + 5158*m**8*nc*t**5*u**2 + 11912*m**8*nc*t**4*u**3 + 10812*m**8*nc*t**3*u
**4 + 3836*m**8*nc*t**2*u**5 + 574*m**8*nc*t*u**6 + 8*m**8*nc*u**7 - 58*m**8*nlf
*t**5*u**2 - 464*m**8*nlf*t**4*u**3 - 408*m**8*nlf*t**3*u**4 + 220*m**8*nlf*t**2
*u**5 + 98*m**8*nlf*t*u**6 + 4*m**8*nlf*u**7 - 58*m**8*t**5*u**2 - 464*m**8*t**4
*u**3 - 408*m**8*t**3*u**4 + 220*m**8*t**2*u**5 + 98*m**8*t*u**6 + 4*m**8*u**7 +
 42*m**6*nc*t**7*u + 639*m**6*nc*t**6*u**2 + 2100*m**6*nc*t**5*u**3 + 3450*m**6*
nc*t**4*u**4 + 2642*m**6*nc*t**3*u**5 + 855*m**6*nc*t**2*u**6 + 32*m**6*nc*t*u**
7 - 6*m**6*nlf*t**6*u**2 - 132*m**6*nlf*t**5*u**3 - 342*m**6*nlf*t**4*u**4 - 14*
m**6*nlf*t**3*u**5 + 84*m**6*nlf*t**2*u**6 + 10*m**6*nlf*t*u**7 - 6*m**6*t**6*u
**2 - 132*m**6*t**5*u**3 - 342*m**6*t**4*u**4 - 14*m**6*t**3*u**5 + 84*m**6*t**2
*u**6 + 10*m**6*t*u**7 + 24*m**4*nc*t**7*u**2 - 3*m**4*nc*t**6*u**3 + 276*m**4*
nc*t**5*u**4 + 786*m**4*nc*t**4*u**5 + 532*m**4*nc*t**3*u**6 + 49*m**4*nc*t**2*u
**7 - 12*m**4*nlf*t**6*u**3 - 84*m**4*nlf*t**5*u**4 - 60*m**4*nlf*t**4*u**5 + 20
*m**4*nlf*t**3*u**6 + 8*m**4*nlf*t**2*u**7 - 12*m**4*t**6*u**3 - 84*m**4*t**5*u
**4 - 60*m**4*t**4*u**5 + 20*m**4*t**3*u**6 + 8*m**4*t**2*u**7 - 24*m**2*nc*t**7
*u**3 - 63*m**2*nc*t**6*u**4 + 76*m**2*nc*t**5*u**5 + 149*m**2*nc*t**4*u**6 + 34
*m**2*nc*t**3*u**7 - 6*m**2*nlf*t**6*u**4 - 10*m**2*nlf*t**5*u**5 - 2*m**2*nlf*t
**4*u**6 + 2*m**2*nlf*t**3*u**7 - 6*m**2*t**6*u**4 - 10*m**2*t**5*u**5 - 2*m**2*
t**4*u**6 + 2*m**2*t**3*u**7 - 6*nc*t**7*u**4 - 3*nc*t**6*u**5 + 12*nc*t**5*u**6
 + 9*nc*t**4*u**7)*t**2 + 12*(32*m**12*t**2 + 64*m**12*t*u + 32*m**12*u**2 - 48*
m**10*t**3 + 16*m**10*t**2*u + 80*m**10*t*u**2 + 16*m**10*u**3 + 26*m**8*t**4 - 
136*m**8*t**3*u - 12*m**8*t**2*u**2 + 24*m**8*t*u**3 + 2*m**8*u**4 + 119*m**6*t
**5 - 39*m**6*t**4*u - 89*m**6*t**3*u**2 - 9*m**6*t**2*u**3 + 2*m**6*t*u**4 + 67
*m**4*t**6 + 38*m**4*t**5*u - 29*m**4*t**4*u**2 - 18*m**4*t**3*u**3 - 2*m**4*t**
2*u**4 + 9*m**2*t**7 + 21*m**2*t**6*u - 3*m**2*t**5*u**2 - m**2*t**4*u**3 - 2*m
**2*t**3*u**4 + t**7*u + t**6*u**2)*(m**2 + t)*(m**2 + u)*(t + u)*nc**2*u**2)*(m
**2*t + m**2*u + t*u)*(m**2 + t)*(t + u)*cf + 6*((2*(16*m**10*t*u + 16*m**10*u**
2 + 44*m**8*t**2*u + 56*m**8*t*u**2 - 4*m**8*u**3 + 42*m**6*t**3*u + 76*m**6*t**
2*u**2 - 14*m**6*t*u**3 - 3*m**4*t**5 + 11*m**4*t**4*u + 47*m**4*t**3*u**2 - 19*
m**4*t**2*u**3 - 5*m**2*t**6 - 3*m**2*t**5*u + 12*m**2*t**4*u**2 - 12*m**2*t**3*
u**3 - 2*t**7 - t**6*u + t**5*u**2 - 3*t**4*u**3)*cf**2 + (5*m**8*t**2 + 10*m**8
*t*u + 5*m**8*u**2 - 3*m**6*t**3 + 9*m**6*t**2*u + 12*m**6*t*u**2 - 10*m**4*t**4
 - 9*m**4*t**3*u + 9*m**4*t**2*u**2 - 2*m**2*t**5 - 10*m**2*t**4*u + 2*m**2*t**3
*u**2 + 2*t**6 - 2*t**5*u)*(m**2 + t))*(t + u)*nc - (32*m**12*t**2 + 64*m**12*t*
u + 32*m**12*u**2 + 90*m**10*t**3 + 238*m**10*t**2*u + 158*m**10*t*u**2 + 10*m**
10*u**3 + 4*m**8*nc**2*t**3*u + 12*m**8*nc**2*t**2*u**2 + 12*m**8*nc**2*t*u**3 +
 4*m**8*nc**2*u**4 + 77*m**8*t**4 + 303*m**8*t**3*u + 279*m**8*t**2*u**2 + 37*m
**8*t*u**3 + 8*m**6*nc**2*t**5 + 16*m**6*nc**2*t**4*u + 20*m**6*nc**2*t**3*u**2 
+ 24*m**6*nc**2*t**2*u**3 + 12*m**6*nc**2*t*u**4 + 12*m**6*t**5 + 141*m**6*t**4*
u + 208*m**6*t**3*u**2 + 47*m**6*t**2*u**3 + 12*m**4*nc**2*t**6 + 24*m**4*nc**2*
t**5*u + 8*m**4*nc**2*t**4*u**2 + 8*m**4*nc**2*t**3*u**3 + 12*m**4*nc**2*t**2*u
**4 - 3*m**4*t**6 + 12*m**4*t**5*u + 51*m**4*t**4*u**2 + 20*m**4*t**3*u**3 + 12*
m**2*nc**2*t**6*u - 8*m**2*nc**2*t**4*u**3 + 4*m**2*nc**2*t**3*u**4 + 5*m**2*t**
7 + 2*m**2*t**6*u - 6*m**2*t**5*u**2 - 3*m**2*t**4*u**3 - 4*nc**2*t**8 - 4*nc**2
*t**5*u**3 + 2*t**8 + 3*t**7*u - 2*t**6*u**2 - 3*t**5*u**3)*cf)*(4*m**2 + t + u)
**2*(m**2 + t)*(m**2 + u)*(t + u)*c3(0)*t**3*u**2 - 12*(((8*m**10*t**2 + 16*m**
10*t*u + 8*m**10*u**2 + 7*m**8*t**3 + 45*m**8*t**2*u + 45*m**8*t*u**2 + 7*m**8*u
**3 + 33*m**6*t**3*u + 74*m**6*t**2*u**2 + 33*m**6*t*u**3 + 5*m**4*t**4*u + 43*m
**4*t**3*u**2 + 43*m**4*t**2*u**3 + 5*m**4*t*u**4 + 7*m**2*t**4*u**2 + 18*m**2*t
**3*u**3 + 7*m**2*t**2*u**4 + 2*t**4*u**3 + 2*t**3*u**4)*cf + (m**6*t**2 + 2*m**
6*t*u + m**6*u**2 - m**4*t**3 - m**4*u**3 - 2*m**2*t**3*u - 2*m**2*t*u**3 - t**3
*u**2 - t**2*u**3)*(m**2 + t)*(m**2 + u)*nc)*nc - (32*m**12*t + 32*m**12*u + 84*
m**10*t**2 + 200*m**10*t*u + 84*m**10*u**2 + 76*m**8*t**3 + 376*m**8*t**2*u + 
376*m**8*t*u**2 + 76*m**8*u**3 + 20*m**6*t**4 + 275*m**6*t**3*u + 566*m**6*t**2*
u**2 + 275*m**6*t*u**3 + 20*m**6*u**4 + 62*m**4*t**4*u + 336*m**4*t**3*u**2 + 
336*m**4*t**2*u**3 + 62*m**4*t*u**4 + 61*m**2*t**4*u**2 + 155*m**2*t**3*u**3 + 
61*m**2*t**2*u**4 + 19*t**4*u**3 + 19*t**3*u**4)*cf**2)*(2*cf - nc)*(m**2*t + m
**2*u + t*u)*(4*m**2 + t + u)**2*(m**2 + t)*(t + u)**2*b1u(0)*m**2*t**2 + 6*(((2
*cf - nc)*(16*m**10*t**2 + 16*m**10*t*u + 20*m**8*t**3 + 32*m**8*t**2*u - 12*m**
8*t*u**2 - 8*m**8*u**3 + 2*m**6*t**4 + 20*m**6*t**3*u - 22*m**6*t**2*u**2 - 24*m
**6*t*u**3 - 6*m**4*t**5 - 2*m**4*t**4*u - 14*m**4*t**3*u**2 - 30*m**4*t**2*u**3
 - 6*m**2*t**5*u - 5*m**2*t**4*u**2 - 17*m**2*t**3*u**3 - 2*t**5*u**2 - 3*t**4*u
**3)*(t + u)*nc - (32*m**10*t**2 + 64*m**10*t*u + 32*m**10*u**2 + 74*m**8*t**3 +
 222*m**8*t**2*u + 174*m**8*t*u**2 + 26*m**8*u**3 + 57*m**6*t**4 + 295*m**6*t**3
*u + 359*m**6*t**2*u**2 + 109*m**6*t*u**3 + 4*m**6*u**4 + 10*m**4*t**5 + 161*m**
4*t**4*u + 328*m**4*t**3*u**2 + 155*m**4*t**2*u**3 + 10*m**4*t*u**4 + 28*m**2*t
**5*u + 125*m**2*t**4*u**2 + 92*m**2*t**3*u**3 + 11*m**2*t**2*u**4 + 14*t**5*u**
2 + 19*t**4*u**3 + 5*t**3*u**4)*m**2)*cf - (2*(2*cf - nc)*(m**6*t**2 + 2*m**6*t*
u + m**6*u**2 - 3*m**4*t**3 - m**4*t**2*u + 2*m**4*t*u**2 - 3*m**2*t**3*u + m**2
*t**2*u**2 - t**3*u**2)*nc*t - (5*m**6*t**2 + 10*m**6*t*u + 5*m**6*u**2 - 5*m**4
*t**3 + 7*m**4*t**2*u + 14*m**4*t*u**2 + 2*m**4*u**3 - 5*m**2*t**3*u + 7*m**2*t
**2*u**2 + 4*m**2*t*u**3 - 4*t**3*u**2 + 2*t**2*u**3)*m**2)*(m**2 + t)*(t + u)*
nc)*(4*m**2 + t + u)**2*(m**2 + t)*(m**2 + u)*(t + u)*c3u(0)*t**2*u**3 - 6*(((32
*m**10*t**2 + 64*m**10*t*u + 32*m**10*u**2 + 20*m**8*nc**2*t**3 + 60*m**8*nc**2*
t**2*u + 60*m**8*nc**2*t*u**2 + 20*m**8*nc**2*u**3 + 58*m**8*t**3 + 174*m**8*t**
2*u + 126*m**8*t*u**2 + 10*m**8*u**3 - 8*m**6*nc**2*t**4 + 40*m**6*nc**2*t**3*u 
+ 108*m**6*nc**2*t**2*u**2 + 64*m**6*nc**2*t*u**3 + 4*m**6*nc**2*u**4 + 3*m**6*t
**4 + 93*m**6*t**3*u + 129*m**6*t**2*u**2 + 23*m**6*t*u**3 - 44*m**4*nc**2*t**5 
- 72*m**4*nc**2*t**4*u + 20*m**4*nc**2*t**3*u**2 + 56*m**4*nc**2*t**2*u**3 + 8*m
**4*nc**2*t*u**4 - 37*m**4*t**5 - 62*m**4*t**4*u + m**4*t**3*u**2 + 10*m**4*t**2
*u**3 - 24*m**2*nc**2*t**6 - 64*m**2*nc**2*t**5*u - 36*m**2*nc**2*t**4*u**2 + 8*
m**2*nc**2*t**3*u**3 + 4*m**2*nc**2*t**2*u**4 - 17*m**2*t**6 - 55*m**2*t**5*u - 
47*m**2*t**4*u**2 - 9*m**2*t**3*u**3 - 4*nc**2*t**7 - 12*nc**2*t**6*u - 12*nc**2
*t**5*u**2 - 4*nc**2*t**4*u**3 - 2*t**7 - 9*t**6*u - 13*t**5*u**2 - 6*t**4*u**3)
*cf - (5*m**6*t**2 + 10*m**6*t*u + 5*m**6*u**2 - 6*m**4*t**3 + 3*m**4*t**2*u + 9
*m**4*t*u**2 - 10*m**2*t**4 - 10*m**2*t**3*u + 4*m**2*t**2*u**2 - 2*t**5 - 4*t**
4*u)*(m**2 + t)*(t + u)*nc)*(m**2 + t)*t**2 + 4*(20*m**12*t**3 - 4*m**12*t**2*u 
- 36*m**12*t*u**2 - 12*m**12*u**3 + 52*m**10*t**4 + 12*m**10*t**3*u - 116*m**10*
t**2*u**2 - 44*m**10*t*u**3 + 18*m**8*t**5 + 4*m**8*t**4*u - 158*m**8*t**3*u**2 
- 64*m**8*t**2*u**3 - 58*m**6*t**6 - 76*m**6*t**5*u - 136*m**6*t**4*u**2 - 50*m
**6*t**3*u**3 - 60*m**4*t**7 - 109*m**4*t**6*u - 92*m**4*t**5*u**2 - 27*m**4*t**
4*u**3 - 19*m**2*t**8 - 51*m**2*t**7*u - 42*m**2*t**6*u**2 - 12*m**2*t**5*u**3 -
 2*t**9 - 7*t**8*u - 8*t**7*u**2 - 3*t**6*u**3)*(t + u)*cf**3 - 2*(20*m**12*t**3
 - 4*m**12*t**2*u - 36*m**12*t*u**2 - 12*m**12*u**3 + 72*m**10*t**4 + 52*m**10*t
**3*u - 96*m**10*t**2*u**2 - 44*m**10*t*u**3 + 30*m**8*t**5 + 92*m**8*t**4*u - 
78*m**8*t**3*u**2 - 60*m**8*t**2*u**3 - 110*m**6*t**6 - 56*m**6*t**5*u - 28*m**6
*t**4*u**2 - 38*m**6*t**3*u**3 - 128*m**4*t**7 - 177*m**4*t**6*u - 40*m**4*t**5*
u**2 - 15*m**4*t**4*u**3 - 47*m**2*t**8 - 99*m**2*t**7*u - 42*m**2*t**6*u**2 - 8
*m**2*t**5*u**3 - 6*t**9 - 15*t**8*u - 12*t**7*u**2 - 3*t**6*u**3)*(t + u)*cf**2
*nc)*(4*m**2 + t + u)**2*(m**2 + t)*(m**2 + u)*(t + u)*c2(0)*t*u**2 - 3*(2*((128
*m**12*t**2 - 128*m**12*u**2 + 160*m**10*t**3 - 160*m**10*t**2*u - 672*m**10*t*u
**2 - 96*m**10*u**3 + 68*m**8*t**4 - 280*m**8*t**3*u - 1216*m**8*t**2*u**2 - 360
*m**8*t*u**3 - 4*m**8*u**4 + 82*m**6*t**5 - 72*m**6*t**4*u - 956*m**6*t**3*u**2 
- 504*m**6*t**2*u**3 - 22*m**6*t*u**4 + 99*m**4*t**6 + 106*m**4*t**5*u - 296*m**
4*t**4*u**2 - 306*m**4*t**3*u**3 - 35*m**4*t**2*u**4 + 36*m**2*t**7 + 76*m**2*t
**6*u - 8*m**2*t**5*u**2 - 68*m**2*t**4*u**3 - 20*m**2*t**3*u**4 + 4*t**8 + 12*t
**7*u + 9*t**6*u**2 - 2*t**5*u**3 - 3*t**4*u**4)*cf**2 + 2*(2*m**6*t + 2*m**6*u 
- 2*m**4*t**2 + 4*m**4*t*u - 4*m**2*t**3 + 2*m**2*t**2*u - t**4)*(4*m**2 + t + u
)*(m**2 + t)*(t + u)**2 + (2*cf - nc)*(16*m**8*t**2*u + 32*m**8*t*u**2 + 16*m**8
*u**3 - 61*m**6*t**4 - 70*m**6*t**3*u + 28*m**6*t**2*u**2 + 38*m**6*t*u**3 + m**
6*u**4 - 39*m**4*t**5 - 121*m**4*t**4*u - 27*m**4*t**3*u**2 + 25*m**4*t**2*u**3 
+ 2*m**4*t*u**4 - 5*m**2*t**6 - 42*m**2*t**5*u - 36*m**2*t**4*u**2 + 2*m**2*t**3
*u**3 + m**2*t**2*u**4 - 3*t**6*u - 6*t**5*u**2 - 3*t**4*u**3)*(m**2 + t)*nc)*nc
 - ((2*cf - nc)*(128*m**12*t**2 - 128*m**12*u**2 + 96*m**10*t**3 - 352*m**10*t**
2*u - 864*m**10*t*u**2 - 160*m**10*u**3 - 172*m**8*t**4 - 952*m**8*t**3*u - 1856
*m**8*t**2*u**2 - 584*m**8*t*u**3 - 20*m**8*u**4 - 246*m**6*t**5 - 1000*m**6*t**
4*u - 1868*m**6*t**3*u**2 - 856*m**6*t**2*u**3 - 62*m**6*t*u**4 - 89*m**4*t**6 -
 486*m**4*t**5*u - 960*m**4*t**4*u**2 - 610*m**4*t**3*u**3 - 79*m**4*t**2*u**4 -
 10*m**2*t**7 - 96*m**2*t**6*u - 240*m**2*t**5*u**2 - 200*m**2*t**4*u**3 - 46*m
**2*t**3*u**4 - 6*t**7*u - 21*t**6*u**2 - 24*t**5*u**3 - 9*t**4*u**4)*nc - 2*(32
*m**10*nc**2*t**3 + 64*m**10*nc**2*t**2*u + 32*m**10*nc**2*t*u**2 + 32*m**10*t**
3 + 96*m**10*t**2*u + 96*m**10*t*u**2 + 32*m**10*u**3 + 130*m**8*nc**2*t**4 + 
236*m**8*nc**2*t**3*u + 120*m**8*nc**2*t**2*u**2 + 20*m**8*nc**2*t*u**3 + 6*m**8
*nc**2*u**4 + 120*m**8*t**4 + 336*m**8*t**3*u + 320*m**8*t**2*u**2 + 112*m**8*t*
u**3 + 8*m**8*u**4 + 104*m**6*nc**2*t**5 + 310*m**6*nc**2*t**4*u + 166*m**6*nc**
2*t**3*u**2 + 42*m**6*nc**2*t**2*u**3 + 18*m**6*nc**2*t*u**4 + 164*m**6*t**5 + 
464*m**6*t**4*u + 456*m**6*t**3*u**2 + 176*m**6*t**2*u**3 + 20*m**6*t*u**4 - 16*
m**4*nc**2*t**6 + 150*m**4*nc**2*t**5*u + 110*m**4*nc**2*t**4*u**2 + 26*m**4*nc
**2*t**3*u**3 + 18*m**4*nc**2*t**2*u**4 + 94*m**4*t**6 + 296*m**4*t**5*u + 332*m
**4*t**4*u**2 + 152*m**4*t**3*u**3 + 22*m**4*t**2*u**4 - 26*m**2*nc**2*t**7 + 6*
m**2*nc**2*t**6*u + 32*m**2*nc**2*t**5*u**2 + 6*m**2*nc**2*t**4*u**3 + 6*m**2*nc
**2*t**3*u**4 + 23*m**2*t**7 + 86*m**2*t**6*u + 116*m**2*t**5*u**2 + 66*m**2*t**
4*u**3 + 13*m**2*t**3*u**4 - 4*nc**2*t**8 - 6*nc**2*t**7*u + 2*nc**2*t**5*u**3 +
 2*t**8 + 9*t**7*u + 15*t**6*u**2 + 11*t**5*u**3 + 3*t**4*u**4))*cf)*(m**2*t + m
**2*u + t*u)*(m**2 + t)*(m**2 + u)*(t + u)*b5(0)*t**2*u**2 + 6*((2*((12*m**12*t
**3 + 36*m**12*t**2*u + 4*m**12*t*u**2 - 20*m**12*u**3 + 24*m**10*t**4 + 100*m**
10*t**3*u + 76*m**10*t**2*u**2 - 36*m**10*t*u**3 - 4*m**10*u**4 + 12*m**8*t**5 +
 88*m**8*t**4*u + 142*m**8*t**3*u**2 - 4*m**8*t**2*u**3 - 14*m**8*t*u**4 + 8*m**
8*u**5 + 24*m**6*t**5*u + 94*m**6*t**4*u**2 + 36*m**6*t**3*u**3 - 12*m**6*t**2*u
**4 + 18*m**6*t*u**5 + 18*m**4*t**5*u**2 + 32*m**4*t**4*u**3 + 8*m**4*t**3*u**4 
+ 18*m**4*t**2*u**5 + 6*m**2*t**5*u**3 + 11*m**2*t**4*u**4 + 11*m**2*t**3*u**5 +
 2*t**5*u**4 + 3*t**4*u**5)*cf**2 - (5*m**8*t**2 + 10*m**8*t*u + 5*m**8*u**2 - 4
*m**6*t**3 + 10*m**6*t**2*u + 17*m**6*t*u**2 + 3*m**6*u**3 - 3*m**4*t**4 - 5*m**
4*t**3*u + 10*m**4*t**2*u**2 + 6*m**4*t*u**3 - 3*m**2*t**4*u - 2*m**2*t**3*u**2 
+ 3*m**2*t**2*u**3 - t**4*u**2)*(m**2 + t)*nc**2*u**2)*(2*cf - nc) + (5*m**6*t**
2 + 10*m**6*t*u + 5*m**6*u**2 - 5*m**4*t**3 + 9*m**4*t**2*u + 18*m**4*t*u**2 + 4
*m**4*u**3 - 3*m**2*t**3*u + 9*m**2*t**2*u**2 + 8*m**2*t*u**3 - 2*t**3*u**2 + 4*
t**2*u**3)*(m**2 + t)*m**2*nc*u**2)*(t + u) - ((2*cf - nc)*(12*m**12*t**3 + 36*m
**12*t**2*u + 4*m**12*t*u**2 - 20*m**12*u**3 + 24*m**10*t**4 + 100*m**10*t**3*u 
+ 56*m**10*t**2*u**2 - 76*m**10*t*u**3 - 24*m**10*u**4 + 12*m**8*t**5 + 88*m**8*
t**4*u + 138*m**8*t**3*u**2 - 84*m**8*t**2*u**3 - 102*m**8*t*u**4 - 4*m**8*u**5 
+ 24*m**6*t**5*u + 122*m**6*t**4*u**2 + 16*m**6*t**3*u**3 - 120*m**6*t**2*u**4 -
 18*m**6*t*u**5 + 30*m**4*t**5*u**2 + 64*m**4*t**4*u**3 - 24*m**4*t**3*u**4 - 18
*m**4*t**2*u**5 + 18*m**2*t**5*u**3 + 23*m**2*t**4*u**4 - m**2*t**3*u**5 + 6*t**
5*u**4 + 3*t**4*u**5)*(t + u)*nc + (32*m**10*t**2 + 64*m**10*t*u + 32*m**10*u**2
 + 74*m**8*t**3 + 222*m**8*t**2*u + 174*m**8*t*u**2 + 26*m**8*u**3 + 57*m**6*t**
4 + 299*m**6*t**3*u + 359*m**6*t**2*u**2 + 97*m**6*t*u**3 - 4*m**6*u**4 + 10*m**
4*t**5 + 167*m**4*t**4*u + 330*m**4*t**3*u**2 + 137*m**4*t**2*u**3 - 4*m**4*t*u
**4 + 30*m**2*t**5*u + 127*m**2*t**4*u**2 + 82*m**2*t**3*u**3 + m**2*t**2*u**4 +
 16*t**5*u**2 + 17*t**4*u**3 + t**3*u**4)*m**2*u**2)*cf)*(4*m**2 + t + u)**2*(m
**2 + t)*(m**2 + u)*(t + u)*c2u(0)*t**2*u)*(m**2*t + m**2*u + t*u)*(4*m**2 + t +
 u)*(m**2 + u)*(t + u)**2*b1(0)*u**2)*da)/(18*(m**2*t + m**2*u + t*u)**3*(4*m**2
 + t + u)**3*(m**2 + t)**2*(m**2 + u)**2*(t + u)**4*t**4*u**4)$

end$

